Optimal Freewheeling Control of a Heavy-Duty Vehicle Using Mixed Integer Quadratic Programming

Improving the powertrain control of heavy-duty vehicles can be an efficient way to reduce the fuel consumption and thereby reduce both the operating cost and the environmental impact. One way of doing so is by using information about the upcoming driving conditions, known as look-ahead information, in order to coast with a gear engaged or to use freewheeling. Controllers using such techniques today mainly exist for vehicles in highway driving. This paper therefore targets how such control can be applied to vehicles with more variations in their velocity, such as distribution vehicles. The driving mission of such a vehicle is here formulated as an optimal control problem. The control variables are the tractive force, the braking force, and a Boolean variable representing closed or open powertrain. The problem is solved by a Model Predictive Controller, which at each iteration solves a Mixed Integer Quadratic Program. The fuel consumption is compared for four different control policies: a benchmark following the reference of the driving cycle, look-ahead control without freewheeling, freewheeling with the engine idling, and freewheeling with the engine turned off. Simulations on a driving cycle typically used for testing distribution vehicles show the potential of saving 10%, 16%, and 20\% respectively for the control policies compared with the benchmark, in all cases without increasing the trip time.

==> freewheeling_driving_cycle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.4in,
at={(0.758in,2.6in)},
scale only axis,
xmin=0,
xmax=17880,
ymin=0,
ymax=70,
ylabel={Altitude\,[m]},
ylabel near ticks,
xtick={0,10000,20000},
xticklabels={,,},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	31.1087784694616\\
10	31.0889305634865\\
20	31.0594077348214\\
30	31.0116723506481\\
40	30.939179125802\\
50	30.8380198950925\\
60	30.7074098925639\\
70	30.5496985552611\\
80	30.3699366009072\\
90	30.1753925733913\\
100	29.9746061485439\\
110	29.7765781476398\\
120	29.5898669331432\\
130	29.4218001915719\\
140	29.2778821559523\\
150	29.161388366563\\
160	29.0731038725604\\
170	29.0114531466416\\
180	28.9727875676448\\
190	28.9515035970694\\
200	28.9407152922093\\
210	28.9324596222385\\
220	28.9184259621833\\
230	28.890382768452\\
240	28.840690182358\\
250	28.7627126444784\\
260	28.6511704291792\\
270	28.5024372724779\\
280	28.3147815683264\\
290	28.0884316434601\\
300	27.825517841723\\
310	27.5299357454678\\
320	27.2073115140946\\
330	26.8646608226664\\
340	26.5102256928016\\
350	26.1533062520347\\
360	25.8039757859885\\
370	25.4729894783982\\
380	25.1715115496831\\
390	24.91082742406\\
400	24.7020808419294\\
410	24.555828862651\\
420	24.4814743853164\\
430	24.486769187089\\
440	24.5773264983045\\
450	24.7558069433705\\
460	25.0220355355192\\
470	25.3724199442909\\
480	25.800380412673\\
490	26.296454242325\\
500	26.8489427836351\\
510	27.4446223236886\\
520	28.0695453156356\\
530	28.7099331737286\\
540	29.3528201436405\\
550	29.9865390409138\\
560	30.6012226160785\\
570	31.1888040127573\\
580	31.7430397332211\\
590	32.2591175021481\\
600	32.7334589038872\\
610	33.1633016358119\\
620	33.5463248870647\\
630	33.8805878596294\\
640	34.1642960769537\\
650	34.3959020151737\\
660	34.5743182541557\\
670	34.6990157039141\\
680	34.7703326658005\\
690	34.7896225058868\\
700	34.7592862329655\\
710	34.6825741774422\\
720	34.5635638950372\\
730	34.4064589660772\\
740	34.2153844070522\\
750	33.9938497285595\\
760	33.7445453253685\\
770	33.4692621404866\\
780	33.1689479130965\\
790	32.8443031686573\\
800	32.4962425991468\\
810	32.1264854355787\\
820	31.7385659543125\\
830	31.3378569885915\\
840	30.9320367587779\\
850	30.5307012486304\\
860	30.1447655567638\\
870	29.7853879077057\\
880	29.4627068389728\\
890	29.1846571030776\\
900	28.9556451726017\\
910	28.7757637887871\\
920	28.6404935385331\\
930	28.5407987933257\\
940	28.4640182928727\\
950	28.3950611063066\\
960	28.3179827997724\\
970	28.2177624796959\\
980	28.0819272704297\\
990	27.9018690494556\\
1000	27.6737076211865\\
1010	27.3987491887041\\
1020	27.0830092421651\\
1030	26.7367148871929\\
1040	26.3728267016219\\
1050	26.005934220096\\
1060	25.6505385191901\\
1070	25.3197485939856\\
1080	25.0244396375079\\
1090	24.7721572471082\\
1100	24.5672059077822\\
1110	24.4106449594897\\
1120	24.3007401956604\\
1130	24.2339749562834\\
1140	24.2058181176767\\
1150	24.2116509791839\\
1160	24.2473502567579\\
1170	24.3098638655024\\
1180	24.3973820779602\\
1190	24.5089769039197\\
1200	24.6443243702082\\
1210	24.8029039421576\\
1220	24.9833488669537\\
1230	25.1827611503927\\
1240	25.3962120590869\\
1250	25.6165120045334\\
1260	25.8342813178983\\
1270	26.038526511398\\
1280	26.2171220799931\\
1290	26.3579279713598\\
1300	26.4495022683012\\
1310	26.482284636939\\
1320	26.4491287247411\\
1330	26.3460250382483\\
1340	26.1723677862182\\
1350	25.9308376849717\\
1360	25.6272388799191\\
1370	25.2700752373412\\
1380	24.8697449273145\\
1390	24.4381582060079\\
1400	23.9877012988658\\
1410	23.5308135835819\\
1420	23.0792200121706\\
1430	22.6436901687226\\
1440	22.2334252918774\\
1450	21.8557976429595\\
1460	21.5163301716921\\
1470	21.2185660155848\\
1480	20.9643097254954\\
1490	20.7536730379027\\
1500	20.5855662692518\\
1510	20.4578879313408\\
1520	20.3680559007164\\
1530	20.3132786591562\\
1540	20.2908138061894\\
1550	20.2981257741616\\
1560	20.3330274286958\\
1570	20.393595572836\\
1580	20.4779433973943\\
1590	20.5841663744353\\
1600	20.7100756198764\\
1610	20.8530987504323\\
1620	21.0102805790513\\
1630	21.1784138784214\\
1640	21.354044297257\\
1650	21.5338183289216\\
1660	21.7145285768772\\
1670	21.8933853868711\\
1680	22.0679842070723\\
1690	22.2363345399154\\
1700	22.3966656034442\\
1710	22.5473559526409\\
1720	22.6868612420086\\
1730	22.8136453508635\\
1740	22.9261951266537\\
1750	23.0232643747768\\
1760	23.1042912087677\\
1770	23.1696208125719\\
1780	23.2210357320839\\
1790	23.2619749686189\\
1800	23.2975795871667\\
1810	23.3346988421358\\
1820	23.3815708450936\\
1830	23.44711232856\\
1840	23.5403564595137\\
1850	23.6696959596145\\
1860	23.8421999278057\\
1870	24.0629321747793\\
1880	24.3347183252435\\
1890	24.6578926642167\\
1900	25.0304791676005\\
1910	25.4485192375386\\
1920	25.9066450710888\\
1930	26.3986010667199\\
1940	26.9179541420805\\
1950	27.4585304992404\\
1960	28.0150138453285\\
1970	28.5831305603139\\
1980	29.1597885030206\\
1990	29.7429912335302\\
2000	30.3315172741936\\
2010	30.9247745902302\\
2020	31.5221583089756\\
2030	32.1227866329581\\
2040	32.7250272852981\\
2050	33.3264262516859\\
2060	33.9234507333739\\
2070	34.5118639429614\\
2080	35.0868228757233\\
2090	35.6433701736149\\
2100	36.1770923268355\\
2110	36.6844591993581\\
2120	37.1633140886073\\
2130	37.6129177873627\\
2140	38.0342559258158\\
2150	38.4295347881342\\
2160	38.8019331562707\\
2170	39.1549614936233\\
2180	39.4919009609877\\
2190	39.8152657483254\\
2200	40.1266430380328\\
2210	40.4262758507138\\
2220	40.7133909487677\\
2230	40.986439105789\\
2240	41.2433950513477\\
2250	41.4825013175787\\
2260	41.7024894833379\\
2270	41.9030816687283\\
2280	42.0850251189488\\
2290	42.2502758483536\\
2300	42.401681893297\\
2310	42.5429304338876\\
2320	42.6780891250294\\
2330	42.8114428495234\\
2340	42.9471019801111\\
2350	43.0888423354115\\
2360	43.2398651328161\\
2370	43.4025319019603\\
2380	43.5782393091359\\
2390	43.7672200729358\\
2400	43.9685084561357\\
2410	44.1797141747497\\
2420	44.3971141353772\\
2430	44.616017266998\\
2440	44.8309816618377\\
2450	45.0365083149529\\
2460	45.2276164335066\\
2470	45.4002355816454\\
2480	45.5522503047926\\
2490	45.683434054985\\
2500	45.7956467017694\\
2510	45.8926133388921\\
2520	45.9792247759959\\
2530	46.0607367841322\\
2540	46.1419732021686\\
2550	46.2261846246362\\
2560	46.3144848501862\\
2570	46.4053287791931\\
2580	46.4943156550777\\
2590	46.5745774969692\\
2600	46.6371553835705\\
2610	46.6719914253518\\
2620	46.6685981199343\\
2630	46.6171479587776\\
2640	46.5090921406183\\
2650	46.3377352042059\\
2660	46.0985311974435\\
2670	45.7891424304264\\
2680	45.4093205091754\\
2690	44.9608413217746\\
2700	44.4468958336585\\
2710	43.8721562058156\\
2720	43.242226440061\\
2730	42.5636326075408\\
2740	41.8438321357334\\
2750	41.0907394088667\\
2760	40.313123055421\\
2770	39.5201237341203\\
2780	38.721465358304\\
2790	37.9269759719722\\
2800	37.1467188434475\\
2810	36.3902709252836\\
2820	35.6669472237453\\
2830	34.9850782887304\\
2840	34.3518841505338\\
2850	33.7732519251488\\
2860	33.2533626159322\\
2870	32.7947810389775\\
2880	32.3979671598966\\
2890	32.0617623865722\\
2900	31.7829924953388\\
2910	31.5569524952897\\
2920	31.3776821582119\\
2930	31.238354040873\\
2940	31.1318380152778\\
2950	31.0511872432488\\
2960	30.9902194988105\\
2970	30.9440533364537\\
2980	30.9093142528219\\
2990	30.8845406804951\\
3000	30.8701327464977\\
3010	30.8680184779263\\
3020	30.8815159029465\\
3030	30.9145595329479\\
3040	30.9713569685908\\
3050	31.0556448997842\\
3060	31.1702700997981\\
3070	31.3166339411435\\
3080	31.4947248486216\\
3090	31.7028052500611\\
3100	31.9377875059426\\
3110	32.1954672278933\\
3120	32.4710103599045\\
3130	32.7594656951337\\
3140	33.0560900165454\\
3150	33.3571086673393\\
3160	33.6596052575685\\
3170	33.9620278989272\\
3180	34.2639495162612\\
3190	34.5658646948395\\
3200	34.8688660406478\\
3210	35.1741063681986\\
3220	35.4824519647677\\
3230	35.7938320570799\\
3240	36.1070925854063\\
3250	36.4196862839223\\
3260	36.7278485024047\\
3270	37.0266821754105\\
3280	37.310808256631\\
3290	37.5747211556498\\
3300	37.8136464232672\\
3310	38.0240313246601\\
3320	38.2039784726963\\
3330	38.3535472425081\\
3340	38.4747489555872\\
3350	38.5711969238987\\
3360	38.6476175332631\\
3370	38.7091243394714\\
3380	38.760438120845\\
3390	38.8052134062988\\
3400	38.8454351283512\\
3410	38.8811863635776\\
3420	38.9107160572227\\
3430	38.9307885052052\\
3440	38.9373963853839\\
3450	38.9266510015005\\
3460	38.895573321035\\
3470	38.8429842438648\\
3480	38.7699389460866\\
3490	38.6798364184792\\
3500	38.5783146758452\\
3510	38.4721842095213\\
3520	38.3688013460997\\
3530	38.2745733098294\\
3540	38.1940930580954\\
3550	38.1290386585063\\
3560	38.0781859946954\\
3570	38.0370396400279\\
3580	37.9989313767376\\
3590	37.9560528872493\\
3600	37.9011948286831\\
3610	37.8292717649852\\
3620	37.7388485425935\\
3630	37.633130228579\\
3640	37.5204118430793\\
3650	37.4137368894816\\
3660	37.32983521783\\
3670	37.2874564150901\\
3680	37.3054986674814\\
3690	37.4006491325404\\
3700	37.5856347580437\\
3710	37.8676401922816\\
3720	38.2472224639368\\
3730	38.7184606355926\\
3740	39.2690491219352\\
3750	39.8816224022755\\
3760	40.5351258174064\\
3770	41.2062618903458\\
3780	41.8717079028674\\
3790	42.5091486537536\\
3800	43.0989354885881\\
3810	43.6246609350306\\
3820	44.0741173068127\\
3830	44.4390768175947\\
3840	44.7156097576804\\
3850	44.9035137312514\\
3860	45.0059831362598\\
3870	45.0288079859777\\
3880	44.9797850278099\\
3890	44.8678964096696\\
3900	44.7027182142746\\
3910	44.4935558170042\\
3920	44.2491490441722\\
3930	43.9770832101317\\
3940	43.6839045102486\\
3950	43.3750040691574\\
3960	43.0550347246578\\
3970	42.728429356749\\
3980	42.3996481942762\\
3990	42.0740593534669\\
4000	41.7578254421031\\
4010	41.4584432422922\\
4020	41.1842978494634\\
4030	40.9443792344151\\
4040	40.7478782320385\\
4050	40.603132568393\\
4060	40.5172508527245\\
4070	40.4953590149669\\
4080	40.540428010911\\
4090	40.6530610029973\\
4100	40.8317052786036\\
4110	41.073137162238\\
4120	41.372800145031\\
4130	41.7253948748639\\
4140	42.1252730199907\\
4150	42.5664748619452\\
4160	43.0428516541782\\
4170	43.5475814187438\\
4180	44.0730091001801\\
4190	44.6099532436841\\
4200	45.147759539493\\
4210	45.6739124668156\\
4220	46.1744939444005\\
4230	46.6347464673013\\
4240	47.0397972145583\\
4250	47.3760290995617\\
4260	47.6319264070142\\
4270	47.7993507653352\\
4280	47.8740744111596\\
4290	47.8564294854946\\
4300	47.75117495874\\
4310	47.5670285085416\\
4320	47.3158541516769\\
4330	47.0116645085511\\
4340	46.6693430352162\\
4350	46.3035779321565\\
4360	45.9278098259863\\
4370	45.5536453814609\\
4380	45.1902828923731\\
4390	44.8446399102077\\
4400	44.5212710942492\\
4410	44.2227608761178\\
4420	43.950073322036\\
4430	43.7027744882233\\
4440	43.4793664986573\\
4450	43.2772080284803\\
4460	43.0927790562177\\
4470	42.9213274364231\\
4480	42.7571508760551\\
4490	42.5935960618635\\
4500	42.4234628158122\\
4510	42.2394824263761\\
4520	42.0350697624948\\
4530	41.8051390428769\\
4540	41.5469719714738\\
4550	41.2608957429602\\
4560	40.95073142568\\
4570	40.6238433713074\\
4580	40.2908130784934\\
4590	39.9647465897555\\
4600	39.660030154029\\
4610	39.3910934056575\\
4620	39.170988829946\\
4630	39.0100778513664\\
4640	38.9149105131933\\
4650	38.8876479093246\\
4660	38.9255853524559\\
4670	39.0215478227927\\
4680	39.1641926362705\\
4690	39.3390622280105\\
4700	39.5295522291831\\
4710	39.7179274995163\\
4720	39.8867057611637\\
4730	40.0193020232133\\
4740	40.101239495973\\
4750	40.1205165106546\\
4760	40.0682997976059\\
4770	39.939015917086\\
4780	39.7306231369473\\
4790	39.444396019639\\
4800	39.0848227628017\\
4810	38.6590247903298\\
4820	38.1764696363378\\
4830	37.6479219389405\\
4840	37.0849564323896\\
4850	36.498872156866\\
4860	35.8999985091596\\
4870	35.29697956879\\
4880	34.6962010223318\\
4890	34.1016420828468\\
4900	33.5148318080698\\
4910	32.9354628937105\\
4920	32.3618534262318\\
4930	31.7920319335706\\
4940	31.2245443767699\\
4950	30.6594761998324\\
4960	30.0991257402438\\
4970	29.5482846514484\\
4980	29.0144452952907\\
4990	28.5071341934117\\
5000	28.0373846063388\\
5010	27.6164218216447\\
5020	27.2546576627502\\
5030	26.9603636934818\\
5040	26.7387249814163\\
5050	26.591013642041\\
5060	26.5142622393794\\
5070	26.5011629450005\\
5080	26.5406034844013\\
5090	26.6180652697524\\
5100	26.7169238382509\\
5110	26.8191646761202\\
5120	26.9066931608254\\
5130	26.9622767626203\\
5140	26.9704926948871\\
5150	26.9186449793027\\
5160	26.7972662599576\\
5170	26.6007533618467\\
5180	26.3275199720837\\
5190	25.980124336956\\
5200	25.5651671610868\\
5210	25.0927668432328\\
5220	24.5761775723265\\
5230	24.0306911792438\\
5240	23.4729182531049\\
5250	22.9196139107275\\
5260	22.3865644705827\\
5270	21.8877462828327\\
5280	21.4344295176536\\
5290	21.0349133238217\\
5300	20.6940392652911\\
5310	20.4134716740001\\
5320	20.192095660353\\
5330	20.0265526225963\\
5340	19.9119429446311\\
5350	19.8425185076603\\
5360	19.8124309997271\\
5370	19.8161403185021\\
5380	19.8487976850911\\
5390	19.906529985211\\
5400	19.9862747078375\\
5410	20.0859323251042\\
5420	20.2039362950094\\
5430	20.3391172267139\\
5440	20.4903361373169\\
5450	20.6561893236952\\
5460	20.8347388378987\\
5470	21.0230138022652\\
5480	21.2170325405573\\
5490	21.4113333345949\\
5500	21.5990065351749\\
5510	21.7716660103346\\
5520	21.9194599207173\\
5530	22.0315576297633\\
5540	22.0964263515655\\
5550	22.1027963994843\\
5560	22.0399891792124\\
5570	21.8992920616829\\
5580	21.6745577746699\\
5590	21.3631408325956\\
5600	20.9664305301637\\
5610	20.4904290783409\\
5620	19.945579406263\\
5630	19.3464415377335\\
5640	18.7108482944264\\
5650	18.0587908131872\\
5660	17.4106571519841\\
5670	16.7858831558078\\
5680	16.200819766808\\
5690	15.6675449047424\\
5700	15.1925265850543\\
5710	14.7760944052116\\
5720	14.412331901553\\
5730	14.089777360294\\
5740	13.7927591543569\\
5750	13.5030416838708\\
5760	13.2018310851591\\
5770	12.8719507489784\\
5780	12.4995337022234\\
5790	12.0756345233881\\
5800	11.5970549170907\\
5810	11.066662584045\\
5820	10.4926142912868\\
5830	9.88785001222694\\
5840	9.26812223404686\\
5850	8.65076462812664\\
5860	8.05250884162052\\
5870	7.48829953758678\\
5880	6.96973619387818\\
5890	6.50457438645552\\
5900	6.09643980840031\\
5910	5.74500867676644\\
5920	5.4468489242541\\
5930	5.19655774656906\\
5940	4.98784942856707\\
5950	4.81502827069917\\
5960	4.67389420732066\\
5970	4.56258293059548\\
5980	4.48189892484899\\
5990	4.43522816414841\\
6000	4.42793004982757\\
6010	4.46653214963908\\
6020	4.55741739542196\\
6030	4.7058636155757\\
6040	4.91466582038819\\
6050	5.18349495127498\\
6060	5.50831082140423\\
6070	5.88138516688054\\
6080	6.29161867108481\\
6090	6.72571863366016\\
6100	7.16891833226245\\
6110	7.60677494719544\\
6120	8.02610527955198\\
6130	8.4165849721055\\
6140	8.77151216832896\\
6150	9.08840778333405\\
6160	9.36916207412423\\
6170	9.61958626231245\\
6180	9.84888952989303\\
6190	10.0685005590741\\
6200	10.2907330612278\\
6210	10.5276176085815\\
6220	10.7895138399331\\
6230	11.0842379681757\\
6240	11.416330822684\\
6250	11.7868299999845\\
6260	12.1933878120742\\
6270	12.6309366462151\\
6280	13.0923709392735\\
6290	13.569796508654\\
6300	14.05530803215\\
6310	14.5422236833506\\
6320	15.0256058997335\\
6330	15.5027595607387\\
6340	15.9732032922699\\
6350	16.4384949444948\\
6360	16.9015917853921\\
6370	17.3662265225166\\
6380	17.8360501447266\\
6390	18.3139537171803\\
6400	18.8015361953447\\
6410	19.2985751941295\\
6420	19.8031917116238\\
6430	20.3116722034812\\
6440	20.8191362596402\\
6450	21.3198102555087\\
6460	21.807642282752\\
6470	22.2771423061453\\
6480	22.7236322687827\\
6490	23.1440004630921\\
6500	23.5366378795384\\
6510	23.9018270333108\\
6520	24.2412879510102\\
6530	24.5580860958188\\
6540	24.8558598554508\\
6550	25.1383236088676\\
6560	25.4085471271048\\
6570	25.6682895971216\\
6580	25.9176227955941\\
6590	26.1545152524404\\
6600	26.3749752461798\\
6610	26.5732126770576\\
6620	26.7422425507958\\
6630	26.8743769753654\\
6640	26.962168893819\\
6650	26.9989646324488\\
6660	26.9795014761262\\
6670	26.9002056901775\\
6680	26.759317959167\\
6690	26.556678926636\\
6700	26.2936164963296\\
6710	25.9723526226302\\
6720	25.5958193380701\\
6730	25.1675259316657\\
6740	24.6913371284089\\
6750	24.1719176379639\\
6760	23.6147056095604\\
6770	23.0266103435944\\
6780	22.4158297588537\\
6790	21.7922638960701\\
6800	21.1669358080819\\
6810	20.5516759994184\\
6820	19.958184157385\\
6830	19.3969081658398\\
6840	18.8763657435716\\
6850	18.4018494071307\\
6860	17.975263850186\\
6870	17.5948032378977\\
6880	17.2554618171837\\
6890	16.9497767593149\\
6900	16.6690948257074\\
6910	16.4047507216194\\
6920	16.1493615125937\\
6930	15.8978335331746\\
6940	15.6478502348673\\
6950	15.4000858885203\\
6960	15.1576272112082\\
6970	14.9252975771272\\
6980	14.7084861543122\\
6990	14.512196611316\\
7000	14.339834136149\\
7010	14.1927140793248\\
7020	14.069594634187\\
7030	13.9668689968118\\
7040	13.8789826487261\\
7050	13.799260759037\\
7060	13.7207758095183\\
7070	13.637247084938\\
7080	13.5438538574472\\
7090	13.4377132415213\\
7100	13.3183744208642\\
7110	13.1875647279855\\
7120	13.0492372278804\\
7130	12.9091318646237\\
7140	12.7742449473116\\
7150	12.6524949245473\\
7160	12.5520846360736\\
7170	12.4811713053805\\
7180	12.4474393546511\\
7190	12.4577727280851\\
7200	12.5179165542364\\
7210	12.6321431209861\\
7220	12.8029622249389\\
7230	13.0309283692063\\
7240	13.314367659581\\
7250	13.6495005986213\\
7260	14.0303463578475\\
7270	14.4491842912322\\
7280	14.8969164183273\\
7290	15.3635785974629\\
7300	15.8392191893842\\
7310	16.3143620010043\\
7320	16.7808862102319\\
7330	17.2323057995809\\
7340	17.664376013875\\
7350	18.0750218081683\\
7360	18.4643755173979\\
7370	18.8343761111211\\
7380	19.1883634892156\\
7390	19.5305586258609\\
7400	19.865357263383\\
7410	20.1969314789964\\
7420	20.5286107221959\\
7430	20.8627132267014\\
7440	21.2002370734622\\
7450	21.5409965129041\\
7460	21.8836323276482\\
7470	22.2259053906221\\
7480	22.565088757941\\
7490	22.8982448393095\\
7500	23.222670179365\\
7510	23.5361592531682\\
7520	23.8372290044207\\
7530	24.1251909467767\\
7540	24.4002664993898\\
7550	24.663243476917\\
7560	24.9154783232759\\
7570	25.1583316033473\\
7580	25.3930055584888\\
7590	25.6200735014451\\
7600	25.8393331058153\\
7610	26.0495715013555\\
7620	26.2485237504275\\
7630	26.4331630378382\\
7640	26.5997625202148\\
7650	26.7444873769457\\
7660	26.8636386398028\\
7670	26.9541113407493\\
7680	27.0137611612803\\
7690	27.0415424560487\\
7700	27.037624521997\\
7710	27.0033648727567\\
7720	26.9409357569081\\
7730	26.8531365646997\\
7740	26.7429906150178\\
7750	26.6133624100719\\
7760	26.4667029350487\\
7770	26.3048152640284\\
7780	26.1288141541106\\
7790	25.9391634255389\\
7800	25.7359864548034\\
7810	25.5191071423907\\
7820	25.2885915217509\\
7830	25.0448846355669\\
7840	24.7891475245989\\
7850	24.5234283013822\\
7860	24.250662501422\\
7870	23.9746626824948\\
7880	23.6998489161323\\
7890	23.4310965062106\\
7900	23.1731807785261\\
7910	22.930655357732\\
7920	22.7072534518447\\
7930	22.5057370695844\\
7940	22.3276884487986\\
7950	22.173300207038\\
7960	22.0415088790513\\
7970	21.9300270358465\\
7980	21.8355047466783\\
7990	21.7539056262228\\
8000	21.6807234034054\\
8010	21.6113155792985\\
8020	21.541202492114\\
8030	21.4663637711057\\
8040	21.3834386880654\\
8050	21.2899393646008\\
8060	21.1843886160739\\
8070	21.0662834350116\\
8080	20.9361911104638\\
8090	20.7955369982444\\
8100	20.6464482778642\\
8110	20.4915397773497\\
8120	20.3335150729039\\
8130	20.1749204843472\\
8140	20.0178457386235\\
8150	19.863689146854\\
8160	19.7130436797532\\
8170	19.5656416453906\\
8180	19.42042275829\\
8190	19.2757696190236\\
8200	19.1296592814003\\
8210	18.980061546636\\
8220	18.8251451464957\\
8230	18.6635268152598\\
8240	18.4944274674854\\
8250	18.3178488388514\\
8260	18.1344172642635\\
8270	17.9454404863817\\
8280	17.7526552066414\\
8290	17.5581566368569\\
8300	17.3640550069739\\
8310	17.1723771898483\\
8320	16.9848247439863\\
8330	16.8026204784642\\
8340	16.6264909403025\\
8350	16.456558689936\\
8360	16.2924839454055\\
8370	16.1335827471024\\
8380	15.9790515568076\\
8390	15.828255129606\\
8400	15.6810508300197\\
8410	15.5380198248732\\
8420	15.4006978160554\\
8430	15.271632788722\\
8440	15.1543164818565\\
8450	15.0529391391242\\
8460	14.9718937761177\\
8470	14.915392260983\\
8480	14.8866940603712\\
8490	14.8877011562592\\
8500	14.9185167348757\\
8510	14.9772826556732\\
8520	15.0601270859372\\
8530	15.1616751902397\\
8540	15.2754190131247\\
8550	15.3945955889855\\
8560	15.5127643853116\\
8570	15.6246933981792\\
8580	15.7267425392868\\
8590	15.8172459856586\\
8600	15.8964473712881\\
8610	15.9661465528501\\
8620	16.0292864049356\\
8630	16.0891756294045\\
8640	16.1488331520566\\
8650	16.2103286484258\\
8660	16.2743695711389\\
8670	16.3400345288296\\
8680	16.4049191958717\\
8690	16.4654332658798\\
8700	16.5172391687495\\
8710	16.5560401271626\\
8720	16.5780197566022\\
8730	16.5805607664784\\
8740	16.5624298338364\\
8750	16.5240959545276\\
8760	16.4674630426178\\
8770	16.395735564071\\
8780	16.3127983364005\\
8790	16.2227692251803\\
8800	16.1293511795498\\
8810	16.0353290839474\\
8820	15.9422095178619\\
8830	15.849976647301\\
8840	15.7570429767425\\
8850	15.6604078284117\\
8860	15.5558778303791\\
8870	15.4384181612847\\
8880	15.3026726204104\\
8890	15.1432802287786\\
8900	14.9552942527865\\
8910	14.7345515446692\\
8920	14.4779097225916\\
8930	14.1834129087383\\
8940	13.8504861689117\\
8950	13.4798641442387\\
8960	13.0735724706073\\
8970	12.634964550608\\
8980	12.1683713036186\\
8990	11.6791095692864\\
9000	11.1730491777959\\
9010	10.6565623745807\\
9020	10.1359370818275\\
9030	9.61741022026681\\
9040	9.10655627662273\\
9050	8.60828048154485\\
9060	8.12660845399373\\
9070	7.66446309015183\\
9080	7.22391748998753\\
9090	6.80595728192554\\
9100	6.4109138908942\\
9110	6.03842047670403\\
9120	5.68781301839131\\
9130	5.35819834314332\\
9140	5.04883397773454\\
9150	4.759217292404\\
9160	4.48919150878309\\
9170	4.23920546271826\\
9180	4.01021469933982\\
9190	3.80381908748227\\
9200	3.62214485671105\\
9210	3.46782786647202\\
9220	3.34376625340331\\
9230	3.25308490011952\\
9240	3.19875433315792\\
9250	3.18344887414102\\
9260	3.20922485644913\\
9270	3.27739814041009\\
9280	3.38824492387648\\
9290	3.54107434617113\\
9300	3.73408409096835\\
9310	3.96453123253433\\
9320	4.22884325296361\\
9330	4.52277909611089\\
9340	4.84183757027558\\
9350	5.1812896302091\\
9360	5.53662155080095\\
9370	5.90347962032187\\
9380	6.27801576011837\\
9390	6.65670101582661\\
9400	7.03655779715739\\
9410	7.41495638286559\\
9420	7.78955970529312\\
9430	8.1583712116441\\
9440	8.51946210056882\\
9450	8.8711285989433\\
9460	9.21160881931791\\
9470	9.5393025109978\\
9480	9.85250973773788\\
9490	10.149707551986\\
9500	10.4293686886457\\
9510	10.6900987911722\\
9520	10.9306335476665\\
9530	11.1498641435831\\
9540	11.3468625128747\\
9550	11.5208272161818\\
9560	11.6711500271362\\
9570	11.7972511121366\\
9580	11.8987011593699\\
9590	11.9750869205551\\
9600	12.0260995507824\\
9610	12.0515019376515\\
9620	12.0512099023248\\
9630	12.0254433100032\\
9640	11.974867735849\\
9650	11.9006565699478\\
9660	11.8047063230347\\
9670	11.6895655886113\\
9680	11.5585071823343\\
9690	11.4153472312009\\
9700	11.2642282019642\\
9710	11.1094113096895\\
9720	10.9548028290258\\
9730	10.8038401225673\\
9740	10.6590306959236\\
9750	10.521992622963\\
9760	10.3932602350568\\
9770	10.2724990095431\\
9780	10.1587056703115\\
9790	10.0505409197243\\
9800	9.94670976502526\\
9810	9.84626562857087\\
9820	9.74897300049669\\
9830	9.65536250603102\\
9840	9.566849009265\\
9850	9.48550653238458\\
9860	9.41390143056995\\
9870	9.35465662496621\\
9880	9.31010780948983\\
9890	9.28200087400997\\
9900	9.27111603959476\\
9910	9.27713174586254\\
9920	9.29863507532128\\
9930	9.33316810241337\\
9940	9.37752546187013\\
9950	9.42796602515395\\
9960	9.48066779381853\\
9970	9.53199455189243\\
9980	9.57879371405067\\
9990	9.61863493607731\\
10000	9.64989566317514\\
10010	9.67176840471305\\
10020	9.68413683437151\\
10030	9.68746142259771\\
10040	9.68255643200494\\
10050	9.67033846943614\\
10060	9.65170255415408\\
10070	9.62729127370951\\
10080	9.59747925047371\\
10090	9.56234914749201\\
10100	9.52171757130377\\
10110	9.4753206228791\\
10120	9.42288964410185\\
10130	9.36437091958909\\
10140	9.30003241803621\\
10150	9.23064323810682\\
10160	9.15746338517052\\
10170	9.08230805252306\\
10180	9.00752221534458\\
10190	8.93584543269076\\
10200	8.87035500642709\\
10210	8.81427887702527\\
10220	8.77089016028063\\
10230	8.74337070260233\\
10240	8.73469343037196\\
10250	8.74749359052314\\
10260	8.78397925083197\\
10270	8.84578231811843\\
10280	8.93386078129264\\
10290	9.04837895282574\\
10300	9.18851005663099\\
10310	9.35231927301533\\
10320	9.53670041695324\\
10330	9.73728920593518\\
10340	9.94855814053201\\
10350	10.1639996674476\\
10360	10.3763151119099\\
10370	10.5780279489326\\
10380	10.7618160991548\\
10390	10.9212799134224\\
10400	11.0514032960012\\
10410	11.1491473333111\\
10420	11.2137791105576\\
10430	11.2470811800896\\
10440	11.2532435056219\\
10450	11.2385864381873\\
10460	11.2109610685588\\
10470	11.1790176139202\\
10480	11.1513601549478\\
10490	11.1357686465586\\
10500	11.1383433445997\\
10510	11.1630561262671\\
10520	11.2113847837745\\
10530	11.2824223736239\\
10540	11.3730015137049\\
10550	11.4783332714248\\
10560	11.5925793109415\\
10570	11.7095708532434\\
10580	11.8234711761174\\
10590	11.9293388378695\\
10600	12.0234618778237\\
10610	12.103609926543\\
10620	12.1690409596431\\
10630	12.2204775308625\\
10640	12.2598432941632\\
10650	12.2901860070847\\
10660	12.3154433207455\\
10670	12.3402733009234\\
10680	12.3699815928095\\
10690	12.4103262597444\\
10700	12.4672455351585\\
10710	12.5466750450744\\
10720	12.654000245879\\
10730	12.7937126001313\\
10740	12.9688623664457\\
10750	13.1806552100207\\
10760	13.4280427038642\\
10770	13.7077161501166\\
10780	14.0140840992334\\
10790	14.3398036017349\\
10800	14.676216296888\\
10810	15.0142558646492\\
10820	15.345201261404\\
10830	15.6614215167647\\
10840	15.9571048716083\\
10850	16.2285949672113\\
10860	16.4744248360923\\
10870	16.6951960480421\\
10880	16.8931326418662\\
10890	17.0714341333152\\
10900	17.2337021987827\\
10910	17.3832921194417\\
10920	17.5228430051823\\
10930	17.6540267121655\\
10940	17.7774966523926\\
10950	17.8930598380028\\
10960	17.9999224742408\\
10970	18.0972635648516\\
10980	18.1844326505905\\
10990	18.2614973444367\\
11000	18.3292895675631\\
11010	18.3894870850979\\
11020	18.4444362427404\\
11030	18.4968729630261\\
11040	18.5494838678007\\
11050	18.6044920926864\\
11060	18.6632538053783\\
11070	18.7259153428353\\
11080	18.7913422840629\\
11090	18.857040464013\\
11100	18.9194466823369\\
11110	18.9741967144368\\
11120	19.0165490777635\\
11130	19.0419653198782\\
11140	19.0465161615404\\
11150	19.0272259570812\\
11160	18.982363814502\\
11170	18.9115177219802\\
11180	18.8155081888055\\
11190	18.6962769957753\\
11200	18.5564703891248\\
11210	18.3991854579601\\
11220	18.2275907099626\\
11230	18.0447485768808\\
11240	17.8532795520591\\
11250	17.6554818315527\\
11260	17.4532163830283\\
11270	17.2481127684586\\
11280	17.0417402159898\\
11290	16.8357181641348\\
11300	16.6319121426072\\
11310	16.4323472926724\\
11320	16.2392830940875\\
11330	16.0549285687644\\
11340	15.8813388005584\\
11350	15.7200853031272\\
11360	15.5721348551952\\
11370	15.4376959320126\\
11380	15.3162120818463\\
11390	15.2064736474517\\
11400	15.1069039709798\\
11410	15.0158193079844\\
11420	14.9318319526679\\
11430	14.8541730448917\\
11440	14.7828191491848\\
11450	14.718619109674\\
11460	14.6631404733146\\
11470	14.6184354440023\\
11480	14.5866830786123\\
11490	14.5697161328309\\
11500	14.5685671656179\\
11510	14.5832792241105\\
11520	14.612616696284\\
11530	14.6541496435909\\
11540	14.7044306484458\\
11550	14.7593079281839\\
11560	14.8144057725107\\
11570	14.8654971048964\\
11580	14.9090365439171\\
11590	14.9423338842084\\
11600	14.9637313582469\\
11610	14.9725599770495\\
11620	14.9689908318573\\
11630	14.9537685976494\\
11640	14.9278219087844\\
11650	14.8919744231198\\
11660	14.8468001388022\\
11670	14.7923577466319\\
11680	14.7282303672935\\
11690	14.6537040342895\\
11700	14.5678791272274\\
11710	14.4700386755729\\
11720	14.3599047852767\\
11730	14.2378965761419\\
11740	14.105356837895\\
11750	13.9646159975586\\
11760	13.819027031072\\
11770	13.6729056585617\\
11780	13.5311685315535\\
11790	13.3992149145611\\
11800	13.282472083419\\
11810	13.1861147590347\\
11820	13.1147134754958\\
11830	13.0719666847531\\
11840	13.0604654119884\\
11850	13.0815526025164\\
11860	13.135318944645\\
11870	13.2206672697576\\
11880	13.3354977679227\\
11890	13.4768477411225\\
11900	13.6411306242067\\
11910	13.8245481652397\\
11920	14.0232170587965\\
11930	14.2334578427857\\
11940	14.4518639404703\\
11950	14.6755442933677\\
11960	14.9020498336832\\
11970	15.1294614263548\\
11980	15.3563175383286\\
11990	15.5816739917161\\
12000	15.8049896667233\\
12010	16.0262327932743\\
12020	16.2458755913199\\
12030	16.4649738712348\\
12040	16.6852008110896\\
12050	16.90896373074\\
12060	17.1392812008178\\
12070	17.3798275367489\\
12080	17.6346492899863\\
12090	17.9079928250414\\
12100	18.2039584442252\\
12110	18.5262462151826\\
12120	18.8777713559173\\
12130	19.2603751137202\\
12140	19.6747499741481\\
12150	20.1202389332831\\
12160	20.5950272068309\\
12170	21.0963533493408\\
12180	21.6206105503431\\
12190	22.1638912488418\\
12200	22.7220275860681\\
12210	23.2910321954148\\
12220	23.8671381677678\\
12230	24.4467187057612\\
12240	25.026322792104\\
12250	25.602413904575\\
12260	26.1711068951906\\
12270	26.7281704022368\\
12280	27.2687481781934\\
12290	27.7875856075128\\
12300	28.2791447685224\\
12310	28.7379313856694\\
12320	29.1590361847039\\
12330	29.5385514690232\\
12340	29.8739481433839\\
12350	30.1645793942006\\
12360	30.4117198084331\\
12370	30.6186463111128\\
12380	30.7903582775507\\
12390	30.9331803358692\\
12400	31.0544082153962\\
12410	31.1615251147272\\
12420	31.2617910200814\\
12430	31.3616828313495\\
12440	31.4663540686817\\
12450	31.5794894078975\\
12460	31.7029750973891\\
12470	31.8370103089679\\
12480	31.9801759021456\\
12490	32.1295418843468\\
12500	32.2811783460656\\
12510	32.4304104274511\\
12520	32.5724234829941\\
12530	32.7027954530922\\
12540	32.8178698933773\\
12550	32.9154517175339\\
12560	32.9950469484729\\
12570	33.0582304722085\\
12580	33.108747735174\\
12590	33.152253668918\\
12600	33.1960820777753\\
12610	33.2487923634808\\
12620	33.3193293234884\\
12630	33.416462367481\\
12640	33.5479900158256\\
12650	33.7201101635813\\
12660	33.9371921173378\\
12670	34.2013502920092\\
12680	34.5126288431936\\
12690	34.8692472181724\\
12700	35.267935359182\\
12710	35.7045907729227\\
12720	36.1746935693082\\
12730	36.6737880538518\\
12740	37.1976747504752\\
12750	37.7424910941102\\
12760	38.3047140282468\\
12770	38.8809090857469\\
12780	39.4673950596299\\
12790	40.0599281058619\\
12800	40.653505109704\\
12810	41.2424120018579\\
12820	41.8202003229358\\
12830	42.3800996847972\\
12840	42.9154242173795\\
12850	43.4201222909173\\
12860	43.8894401659548\\
12870	44.3203253590834\\
12880	44.711732875981\\
12890	45.0647883491947\\
12900	45.3825886348264\\
12910	45.6698415443216\\
12920	45.9324134084084\\
12930	46.1764389895727\\
12940	46.4078151179304\\
12950	46.631419166983\\
12960	46.8506392691498\\
12970	47.0670647900096\\
12980	47.2802640964825\\
12990	47.4880334048164\\
13000	47.6866040063884\\
13010	47.871370461935\\
13020	48.0375088593632\\
13030	48.1807740384735\\
13040	48.298053384945\\
13050	48.3881383057918\\
13060	48.4521634287796\\
13070	48.4936937550512\\
13080	48.5185544984165\\
13090	48.5344547696304\\
13100	48.5501704698719\\
13110	48.5745417276425\\
13120	48.6154336928796\\
13130	48.6786283712807\\
13140	48.7669437782654\\
13150	48.8795158187186\\
13160	49.0117699217211\\
13170	49.1554385584456\\
13180	49.2995501122233\\
13190	49.4310585148826\\
13200	49.5365472763897\\
13210	49.6032136536308\\
13220	49.620376485739\\
13230	49.580271588463\\
13240	49.478630362512\\
13250	49.3150408203752\\
13260	49.0923792500503\\
13270	48.8163579232388\\
13280	48.4945009997031\\
13290	48.1351809617789\\
13300	47.7464541028654\\
13310	47.3355304493696\\
13320	46.9079526117704\\
13330	46.4671240633284\\
13340	46.0144292536427\\
13350	45.5492387026519\\
13360	45.06936758503\\
13370	44.5714760571696\\
13380	44.051829845204\\
13390	43.5068080738996\\
13400	42.9335539408288\\
13410	42.3306085849589\\
13420	41.698456529627\\
13430	41.0396471610374\\
13440	40.3593174626856\\
13450	39.6646419273706\\
13460	38.9651313290396\\
13470	38.2716321241345\\
13480	37.5959366534548\\
13490	36.9498150390437\\
13500	36.344143904497\\
13510	35.7881682583803\\
13520	35.2886208514992\\
13530	34.8494915736192\\
13540	34.4716872070742\\
13550	34.153183267035\\
13560	33.8892786494061\\
13570	33.67333588741\\
13580	33.4971486442838\\
13590	33.3518123299329\\
13600	33.2285113187387\\
13610	33.118850568631\\
13620	33.0155523238481\\
13630	32.912514644108\\
13640	32.8052319416053\\
13650	32.690631471753\\
13660	32.5672450167635\\
13670	32.4351298243887\\
13680	32.2956189535407\\
13690	32.1513485409375\\
13700	32.0060588865711\\
13710	31.864336346475\\
13720	31.7314945418877\\
13730	31.6131197038033\\
13740	31.5149589135617\\
13750	31.4424550137178\\
13760	31.4003875355194\\
13770	31.3926342487979\\
13780	31.4218296056945\\
13790	31.4891597374686\\
13800	31.5941884294286\\
13810	31.7349614328156\\
13820	31.9079625801592\\
13830	32.1084255708753\\
13840	32.3305355199704\\
13850	32.5678702327749\\
13860	32.8136863958455\\
13870	33.0613619372335\\
13880	33.3048383633982\\
13890	33.5387844206539\\
13900	33.7591201304548\\
13910	33.9630261692852\\
13920	34.1491799925456\\
13930	34.317841197581\\
13940	34.4707045122679\\
13950	34.6109915364177\\
13960	34.743204550245\\
13970	34.872929678279\\
13980	35.0064397968766\\
13990	35.1504519515284\\
14000	35.3116320342694\\
14010	35.4960386603985\\
14020	35.7088164290087\\
14030	35.9537621864245\\
14040	36.2329520164081\\
14050	36.5466329933661\\
14060	36.8932799276453\\
14070	37.269874408504\\
14080	37.672110905196\\
14090	38.0951518142318\\
14100	38.5341537166902\\
14110	38.9847755009472\\
14120	39.4437262363909\\
14130	39.9091303225175\\
14140	40.3804988479698\\
14150	40.858617767746\\
14160	41.345302774828\\
14170	41.8427206267637\\
14180	42.352897140604\\
14190	42.8771539330075\\
14200	43.415476698633\\
14210	43.9663101792511\\
14220	44.5263658430046\\
14230	45.0906233006318\\
14240	45.6525551593465\\
14250	46.2046350321761\\
14260	46.7386240121304\\
14270	47.2460666176044\\
14280	47.7188662039112\\
14290	48.149487036057\\
14300	48.5313416516713\\
14310	48.859031399239\\
14320	49.1284818511375\\
14330	49.3370736452959\\
14340	49.4836361511005\\
14350	49.5686673826609\\
14360	49.5942596373356\\
14370	49.5640885860787\\
14380	49.4835032003693\\
14390	49.3593466987508\\
14400	49.1997500125377\\
14410	49.0139091772436\\
14420	48.8116316652396\\
14430	48.6029143565444\\
14440	48.3974713613424\\
14450	48.2041170084409\\
14460	48.030359991875\\
14470	47.882044202563\\
14480	47.7630127314628\\
14490	47.6750402243198\\
14500	47.6178005449529\\
14510	47.589108429954\\
14520	47.5851532697184\\
14530	47.600895862624\\
14540	47.6305424072522\\
14550	47.6678319521093\\
14560	47.7065107548292\\
14570	47.7405675271552\\
14580	47.7644952152052\\
14590	47.773397995233\\
14600	47.7631004336223\\
14610	47.7301276945055\\
14620	47.6717709503952\\
14630	47.5860151823873\\
14640	47.4716982386159\\
14650	47.328436532804\\
14660	47.1567625162502\\
14670	46.9582623088794\\
14680	46.7355785868183\\
14690	46.4925398819073\\
14700	46.2340568893931\\
14710	45.9659838785283\\
14720	45.6950258977896\\
14730	45.4283267891203\\
14740	45.1730664841324\\
14750	44.9360679056675\\
14760	44.7233407026289\\
14770	44.5396580301262\\
14780	44.3882753173641\\
14790	44.2706490877692\\
14800	44.1864348095739\\
14810	44.1335414087064\\
14820	44.1084268855517\\
14830	44.1064328172433\\
14840	44.1223335440973\\
14850	44.1507197985428\\
14860	44.186595061285\\
14870	44.2256881112416\\
14880	44.2648854268347\\
14890	44.3022670555602\\
14900	44.3372117107139\\
14910	44.3701641044544\\
14920	44.4024121586426\\
14930	44.4357353082212\\
14940	44.4719882658949\\
14950	44.5128671831845\\
14960	44.5595552766831\\
14970	44.6126806387464\\
14980	44.6722883630716\\
14990	44.7379288653756\\
15000	44.8090037318593\\
15010	44.8849189238723\\
15020	44.9654407873097\\
15030	45.0508608136074\\
15040	45.1421527615014\\
15050	45.2409166199708\\
15060	45.3492911444849\\
15070	45.4697071781713\\
15080	45.6045549048447\\
15090	45.7559519040461\\
15100	45.9255057612186\\
15110	46.1139718461418\\
15120	46.3213926723877\\
15130	46.5470228506513\\
15140	46.789550015799\\
15150	47.0472897340667\\
15160	47.3183889230483\\
15170	47.6011594147683\\
15180	47.8941945092456\\
15190	48.1964662253798\\
15200	48.5074235066212\\
15210	48.8269176030528\\
15220	49.1548660065575\\
15230	49.4913843971584\\
15240	49.8363565527789\\
15250	50.1894680805223\\
15260	50.5499952275845\\
15270	50.9167031520217\\
15280	51.2880065730638\\
15290	51.6620484456747\\
15300	52.0367890271586\\
15310	52.4102015673098\\
15320	52.7805670802436\\
15330	53.1465912578385\\
15340	53.5075443042678\\
15350	53.8634718303477\\
15360	54.2150849946149\\
15370	54.5636856687878\\
15380	54.9111808222896\\
15390	55.2596977992039\\
15400	55.6113805027381\\
15410	55.9680795366174\\
15420	56.3310025008441\\
15430	56.7006022458237\\
15440	57.0763075522789\\
15450	57.4563829741205\\
15460	57.8381382644461\\
15470	58.2178547627596\\
15480	58.5910712310145\\
15490	58.9530378759788\\
15500	59.298859964884\\
15510	59.6240169305629\\
15520	59.9245557802988\\
15530	60.1975710459594\\
15540	60.4413519391927\\
15550	60.6555543377248\\
15560	60.841172803498\\
15570	61.0005760115141\\
15580	61.1373554212018\\
15590	61.2560241963506\\
15600	61.3617821217386\\
15610	61.460179556664\\
15620	61.5566939007063\\
15630	61.6564381546727\\
15640	61.7638775466569\\
15650	61.8824632199105\\
15660	62.0145935510313\\
15670	62.1614535546513\\
15680	62.3230874542376\\
15690	62.4984898968588\\
15700	62.6858364122347\\
15710	62.882597714182\\
15720	63.0860190328678\\
15730	63.2931290353043\\
15740	63.5011088402568\\
15750	63.7072902528703\\
15760	63.9092884657777\\
15770	64.1048817925622\\
15780	64.292008619485\\
15790	64.4686653142155\\
15800	64.6327022346433\\
15810	64.7817956890862\\
15820	64.9134654731289\\
15830	65.0250979207407\\
15840	65.1141401122476\\
15850	65.178253125711\\
15860	65.2156526178324\\
15870	65.2252924299813\\
15880	65.2071181206074\\
15890	65.1622637453268\\
15900	65.0930748417367\\
15910	65.0030123083148\\
15920	64.8965626919735\\
15930	64.7788551032257\\
15940	64.655347587152\\
15950	64.5313846821475\\
15960	64.4118457177887\\
15970	64.3006279840496\\
15980	64.2004976293573\\
15990	64.1127411058721\\
16000	64.0371995796933\\
16010	63.9722634346038\\
16020	63.9151693450886\\
16030	63.8622002441107\\
16040	63.8092084127425\\
16050	63.7519876489361\\
16060	63.6867388741906\\
16070	63.6104789521049\\
16080	63.5213884288894\\
16090	63.4188881144556\\
16100	63.3037923916591\\
16110	63.1781069937116\\
16120	63.0449058757108\\
16130	62.9079461445177\\
16140	62.7713554654503\\
16150	62.6392989724086\\
16160	62.5155820897264\\
16170	62.4034362779571\\
16180	62.3053869201182\\
16190	62.2231512811603\\
16200	62.1576274673615\\
16210	62.1089853974706\\
16220	62.0767740982717\\
16230	62.0599505149211\\
16240	62.0571332557312\\
16250	62.066557498246\\
16260	62.0862605345445\\
16270	62.114077262994\\
16280	62.1477632851321\\
16290	62.1849788976711\\
16300	62.223477181775\\
16310	62.261036414894\\
16320	62.2956784167469\\
16330	62.3255699926396\\
16340	62.3491938299971\\
16350	62.365235070701\\
16360	62.3725984426825\\
16370	62.3702948677523\\
16380	62.3573453673406\\
16390	62.332733107706\\
16400	62.2952186852263\\
16410	62.2434293089075\\
16420	62.1757257165607\\
16430	62.0903830070225\\
16440	61.9856425549117\\
16450	61.8598687179329\\
16460	61.7116519436917\\
16470	61.5400342914269\\
16480	61.3445659824177\\
16490	61.1253204694433\\
16500	60.8829812072869\\
16510	60.6186056482788\\
16520	60.3336480965361\\
16530	60.0296891427794\\
16540	59.7083939700711\\
16550	59.3712936738146\\
16560	59.0198773947662\\
16570	58.6554067244965\\
16580	58.2792216921515\\
16590	57.8926464507377\\
16600	57.4973882679238\\
16610	57.0955121154264\\
16620	56.689712441112\\
16630	56.2833376044111\\
16640	55.8803829154146\\
16650	55.4854735203901\\
16660	55.1034751264444\\
16670	54.7394913889349\\
16680	54.3982590221335\\
16690	54.0840249179873\\
16700	53.8001043769614\\
16710	53.5487005526445\\
16720	53.3306926072186\\
16730	53.1456595266236\\
16740	52.9918969779332\\
16750	52.866641404695\\
16760	52.7663857223867\\
16770	52.6871389991745\\
16780	52.6249253722582\\
16790	52.5759635077469\\
16800	52.5371001321642\\
16810	52.5058151969796\\
16820	52.4804553422273\\
16830	52.459975500387\\
16840	52.4439729444045\\
16850	52.4322766122133\\
16860	52.424747699713\\
16870	52.4209040233752\\
16880	52.41970460161\\
16890	52.419326945153\\
16900	52.4170270614184\\
16910	52.4092520050305\\
16920	52.3916219145913\\
16930	52.3593315500631\\
16940	52.3072929455202\\
16950	52.2306192214064\\
16960	52.1249604849838\\
16970	51.9868143747959\\
16980	51.8138725211502\\
16990	51.605168546495\\
17000	51.3612451506891\\
17010	51.0840625370261\\
17020	50.776999591599\\
17030	50.4445061593739\\
17040	50.0920826214852\\
17050	49.7256852118038\\
17060	49.3517711638457\\
17070	48.976719199501\\
17080	48.6068919375509\\
17090	48.2482363072654\\
17100	47.9064308430524\\
17110	47.586629360748\\
17120	47.2935818589128\\
17130	47.0316208627294\\
17140	46.8046511893528\\
17150	46.6162265297255\\
17160	46.4693573069006\\
17170	46.3666299225795\\
17180	46.3099065998706\\
17190	46.3003025466647\\
17200	46.3380325540592\\
17210	46.4222287904163\\
17220	46.5509919212965\\
17230	46.7212413062464\\
17240	46.928896270121\\
17250	47.1688922154595\\
17260	47.4354944765487\\
17270	47.7224070464168\\
17280	48.0231892882535\\
17290	48.3313164963832\\
17300	48.640678283213\\
17310	48.9454044674495\\
17320	49.2403712818922\\
17330	49.5209087573307\\
17340	49.78310447433\\
17350	50.0235554257854\\
17360	50.2395299321677\\
17370	50.428813710378\\
17380	50.5899089949044\\
17390	50.721970475981\\
17400	50.824906478709\\
17410	50.8994602735496\\
17420	50.9471055624038\\
17430	50.9701398484663\\
17440	50.9714106257199\\
17450	50.9541556962724\\
17460	50.9216877000618\\
17470	50.8770749141645\\
17480	50.8229184795145\\
17490	50.7610828963014\\
17500	50.6927271977247\\
17510	50.6183284268057\\
17520	50.5379566833916\\
17530	50.45157245608\\
17540	50.3594375207937\\
17550	50.2624352748326\\
17560	50.1624531530652\\
17570	50.0623457275923\\
17580	49.9661110737972\\
17590	49.8785040346849\\
17600	49.8048383738374\\
17610	49.7504237738668\\
17620	49.7202238477714\\
17630	49.7183985682989\\
17640	49.7480366955327\\
17650	49.810856547431\\
17660	49.9072990127043\\
17670	50.0365397125824\\
17680	50.1966763496845\\
17690	50.3848895443097\\
17700	50.5976972324776\\
17710	50.8310853899465\\
17720	51.0807084997734\\
17730	51.3420575239947\\
17740	51.6104806699196\\
17750	51.8813890724448\\
17760	52.1503527047727\\
17770	52.413218111581\\
17780	52.666348466259\\
17790	52.9067974920449\\
17800	53.1324407096466\\
17810	53.3421348367981\\
17820	53.5356946538465\\
17830	53.7137954433515\\
17840	53.87782754571\\
17850	54.0295664517095\\
17860	54.1708591784193\\
17870	54.3032545292289\\
17880	54.4277758001531\\
17890	54.5446145939816\\
17900	54.6531238080759\\
17910	54.7517837180995\\
17920	54.8385786615454\\
17930	54.9111808696447\\
17940	54.9674136617739\\
17950	55.0055867559823\\
17960	55.0249797671709\\
17970	55.0259564429966\\
17980	55.0101529444267\\
17990	54.9803711281881\\
18000	54.9403202789694\\
18010	54.8943337109542\\
18020	54.8468600354875\\
18030	54.8020209276652\\
18040	54.7631839242555\\
18050	54.7326022083913\\
18060	54.7111672883106\\
18070	54.6984184080076\\
18080	54.6925899661574\\
18090	54.6909137259034\\
18100	54.6899873647141\\
18110	54.6861840688142\\
18120	54.6760784928987\\
18130	54.6568581829872\\
18140	54.6266489402591\\
18150	54.5845788415892\\
18160	54.5309226858817\\
18170	54.4669388879496\\
18180	54.3947697019504\\
18190	54.316982378498\\
18200	54.2363826639126\\
18210	54.1556975644834\\
18220	54.077350437309\\
18230	54.0032351077029\\
18240	53.9347051803047\\
18250	53.8725434759033\\
18260	53.8170361421871\\
18270	53.768082973489\\
18280	53.7253113356481\\
18290	53.688247493069\\
18300	53.6562976478821\\
18310	53.6289686880084\\
18320	53.6057192595562\\
18330	53.5861167316605\\
18340	53.5697343422191\\
18350	53.5562212256521\\
18360	53.5452928719231\\
18370	53.5367891808242\\
18380	53.5307215996512\\
18390	53.5274044572034\\
18400	53.5274680213822\\
18410	53.5319769083808\\
18420	53.54238892317\\
18430	53.5606641973017\\
18440	53.5890584219609\\
18450	53.6300205266246\\
18460	53.6861057445927\\
18470	53.7597177869998\\
18480	53.8528708016107\\
18490	53.9669843461219\\
18500	54.102773799385\\
18510	54.2601299752745\\
18520	54.4381431713879\\
18530	54.6351795653725\\
18540	54.8491058001934\\
18550	55.0775186381721\\
18560	55.3178772651357\\
18570	55.5680190288007\\
18580	55.8259959340465\\
18590	56.0904771479752\\
18600	56.3605547403952\\
18610	56.6356580025478\\
18620	56.9153630795594\\
18630	57.1991678741125\\
18640	57.4861887864374\\
18650	57.7750873051629\\
18660	58.0638142194848\\
18670	58.3497951723966\\
18680	58.6297855343885\\
18690	58.9003585735427\\
18700	59.1579007792002\\
18710	59.3990598606994\\
18720	59.620910501113\\
18730	59.8212092846104\\
18740	59.9984769364551\\
18750	60.1520757634581\\
18760	60.2822565476619\\
18770	60.3899801917942\\
18780	60.4768690498212\\
18790	60.5450032107647\\
18800	60.5967924106571\\
18810	60.6347239473105\\
18820	60.6612289009625\\
18830	60.6785853585568\\
18840	60.6885472427672\\
18850	60.6924750819495\\
18860	60.6910265861006\\
18870	60.6841977301447\\
18880	60.6713855207708\\
18890	60.6514701176649\\
18900	60.6229002478741\\
18910	60.5840321997703\\
18920	60.5332387750604\\
18930	60.4693691208244\\
18940	60.3917590256283\\
18950	60.3006724877165\\
18960	60.197244011917\\
18970	60.0836346833855\\
18980	59.9629541843451\\
18990	59.8391964408655\\
19000	59.7169959033706\\
19010	59.6014131792515\\
19020	59.4977587389461\\
19030	59.4111197549423\\
19040	59.346252918993\\
19050	59.3072266743733\\
19060	59.2972236604814\\
19070	59.3183082149091\\
19080	59.3713384605777\\
19090	59.4558385739953\\
19100	59.5700143317197\\
19110	59.7108936519915\\
19120	59.8744703575999\\
19130	60.0560076086367\\
19140	60.2503815496111\\
19150	60.4524610692398\\
19160	60.6574256143903\\
19170	60.8611996204934\\
19180	61.0606145148141\\
19190	61.2536129172757\\
19200	61.4391101384129\\
19210	61.617077339981\\
19220	61.7881755025546\\
19230	61.9535789626394\\
19240	62.1146813567937\\
19250	62.2728730905924\\
19260	62.4293978010196\\
19270	62.5852303443403\\
19280	62.7412284241634\\
19290	62.8979898172606\\
19300	63.0561555810322\\
19310	63.2163235392455\\
19320	63.3790993431283\\
19330	63.5449608452489\\
19340	63.7141293166201\\
19350	63.8863313210841\\
19360	64.0605260613612\\
19370	64.234731048696\\
19380	64.4059188219023\\
19390	64.5700358089842\\
19400	64.7222264737544\\
19410	64.8571981086897\\
19420	64.9696583068467\\
19430	65.0549012208404\\
19440	65.109324874172\\
19450	65.1309072044139\\
19460	65.1195298580551\\
19470	65.0772429846625\\
19480	65.008095318753\\
19490	64.9180339507949\\
19500	64.8144902339517\\
19510	64.7059228793647\\
19520	64.601277929288\\
19530	64.5093457746956\\
19540	64.4383483572466\\
19550	64.3953012299662\\
19560	64.3857474002651\\
19570	64.413409673335\\
19580	64.4800514461677\\
19590	64.5854241441072\\
19600	64.7273345083931\\
19610	64.9018366780472\\
19620	65.1034688946297\\
19630	65.325643089769\\
19640	65.5610127396713\\
19650	65.8019320034033\\
19660	66.0408040519589\\
19670	66.2705994219435\\
19680	66.4850802637153\\
19690	66.6791629380587\\
19700	66.8490718493935\\
19710	66.992444157554\\
19720	67.1083479468042\\
19730	67.1972542437811\\
19740	67.2608479685741\\
19750	67.3019200589379\\
19760	67.3241267546388\\
19770	67.3317465534767\\
19780	67.329407792351\\
19790	67.3217983178151\\
19800	67.3134528201113\\
19810	67.3084643260493\\
19820	67.3102492433308\\
19830	67.3213833642198\\
19840	67.3434704510125\\
19850	67.3771022363142\\
19860	67.4218545641623\\
19870	67.4764211177761\\
19880	67.5387729713516\\
19890	67.606353500344\\
19900	67.6763966348653\\
19910	67.7461259833712\\
19920	67.8130355479727\\
19930	67.8751232044153\\
19940	67.9309652820545\\
19950	67.9798297907859\\
19960	68.0217058853411\\
19970	68.0571776510873\\
19980	68.0873667838208\\
19990	68.1137390777286\\
20000	68.1378827415053\\
20010	68.1613641152725\\
20020	68.1854582114093\\
20030	68.2110467913466\\
20040	68.2383898859416\\
20050	68.2671440018568\\
20060	68.2962151547122\\
20070	68.3239107129226\\
20080	68.347868396473\\
20090	68.3653716368887\\
20100	68.3733886074622\\
20110	68.3688985789309\\
20120	68.3489608842674\\
20130	68.3110660483852\\
20140	68.2531511275573\\
20150	68.1737972695943\\
20160	68.0722133138043\\
20170	67.9481993455299\\
20180	67.8020939921665\\
20190	67.6345466288384\\
20200	67.4463867658856\\
20210	67.2383866460038\\
20220	67.011164890508\\
20230	66.7649182381763\\
20240	66.4994867385979\\
20250	66.2142720568756\\
20260	65.9083495417006\\
20270	65.5807142134207\\
20280	65.2303791194604\\
20290	64.8568595593561\\
20300	64.4602282733725\\
20310	64.0416200925551\\
20320	63.6032106117489\\
20330	63.148576552545\\
20340	62.6824492222634\\
20350	62.2108759848956\\
20360	61.7407360693193\\
20370	61.2797187924905\\
20380	60.835637751976\\
20390	60.4163256065691\\
20400	60.0289576442094\\
20410	59.6799430145063\\
20420	59.3744102339977\\
20430	59.1161565525905\\
20440	58.9074623283723\\
20450	58.7491002216474\\
20460	58.6403823842542\\
20470	58.5793252390447\\
20480	58.5627816557419\\
20490	58.5866308392257\\
20500	58.6460352700789\\
20510	58.7356134148629\\
20520	58.8496452609738\\
20530	58.9822693255589\\
20540	59.1275476156016\\
20550	59.2797905784545\\
20560	59.4334666638002\\
20570	59.5835423145611\\
20580	59.7254252420108\\
20590	59.8552003890876\\
20600	59.9695601721371\\
20610	60.0660827099911\\
20620	60.1430939684259\\
20630	60.1998717420045\\
20640	60.2364464745914\\
20650	60.2537542759122\\
20660	60.2533611559224\\
20670	60.2374911675429\\
20680	60.2087337338295\\
20690	60.1699440185673\\
20700	60.1240136747098\\
20710	60.0737023665985\\
20720	60.0213981173294\\
20730	59.9691234633999\\
20740	59.9183910894905\\
20750	59.8702225339244\\
20760	59.8251808305575\\
20770	59.7835008098054\\
20780	59.7451065715677\\
20790	59.7097582038538\\
20800	59.6771621742782\\
20810	59.6469951872668\\
20820	59.6188784755257\\
20830	59.5923343793955\\
20840	59.566658667218\\
20850	59.5408024885489\\
20860	59.5132334921063\\
20870	59.4818883466765\\
20880	59.4440101474383\\
20890	59.3962664502019\\
20900	59.3348459055336\\
20910	59.2556866404649\\
20920	59.1547449202406\\
20930	59.0284088703249\\
20940	58.8738263737638\\
20950	58.6892779940138\\
20960	58.4744903954355\\
20970	58.2308576793688\\
20980	57.9614298052856\\
20990	57.670990312704\\
21000	57.3656478965281\\
21010	57.0525256593874\\
21020	56.7393270608959\\
21030	56.4337802721201\\
21040	56.1430521641317\\
21050	55.8733946910658\\
21060	55.6296200088739\\
21070	55.4148732654573\\
21080	55.2305959854029\\
21090	55.0764668114322\\
21100	54.950753024596\\
21110	54.8505898174361\\
21120	54.7724456248919\\
21130	54.7125858149855\\
21140	54.6675639208369\\
21150	54.6347505529043\\
21160	54.6126166224359\\
21170	54.6009977881104\\
21180	54.6012240705664\\
21190	54.6160216396615\\
21200	54.6492518011495\\
21210	54.7055271372816\\
21220	54.7896532586639\\
21230	54.9060567453917\\
21240	55.0580401259117\\
21250	55.2471668507802\\
21260	55.4727862601436\\
21270	55.7317146378217\\
21280	56.0181454924756\\
21290	56.3237408152955\\
21300	56.6381538453516\\
21310	56.9496628376181\\
21320	57.2459015123198\\
21330	57.5149641734564\\
21340	57.7461286710768\\
21350	57.9306352518401\\
21360	58.0623282301352\\
21370	58.1378352171857\\
21380	58.1567003291282\\
21390	58.1211390150262\\
21400	58.0356437503783\\
21410	57.9064589535579\\
21420	57.7409177631947\\
21430	57.5469831405666\\
21440	57.3327455985943\\
21450	57.1059315731554\\
21460	56.8738165808756\\
21470	56.6430394191917\\
21480	56.4195128101386\\
21490	56.2085004425595\\
21500	56.0145113890799\\
21510	55.8412870434254\\
21520	55.6919725789361\\
21530	55.5686482258715\\
21540	55.472399930568\\
21550	55.4031196680105\\
21560	55.3593524755757\\
21570	55.3381449374364\\
21580	55.3350793367939\\
21590	55.3442218674829\\
21600	55.3582759645719\\
21610	55.3688933734698\\
21620	55.3669604256261\\
21630	55.3430808167477\\
21640	55.2881565625324\\
21650	55.1937863125191\\
21660	55.0528070979232\\
21670	54.859834541407\\
21680	54.6114463632079\\
21690	54.3064535806755\\
21700	53.945888946282\\
21710	53.5327054767161\\
21720	53.0717334970737\\
21730	52.5690203631002\\
21740	52.0313710920816\\
21750	51.465982261851\\
21760	50.8798340843149\\
21770	50.2793931910191\\
21780	49.6703995106006\\
21790	49.0574499360154\\
21800	48.4443091117792\\
21810	47.833782896425\\
21820	47.2277827471115\\
21830	46.6276756620256\\
21840	46.0344405832433\\
21850	45.4486838334725\\
21860	44.8711226245165\\
21870	44.3025407651792\\
21880	43.7439181200509\\
21890	43.1966757552328\\
21900	42.6625748894957\\
21910	42.1437181104052\\
21920	41.6426092386908\\
21930	41.1620886061943\\
21940	40.7050130360471\\
21950	40.2742503433034\\
21960	39.8724812307135\\
21970	39.5018485614101\\
21980	39.1640151310643\\
21990	38.859775128994\\
22000	38.5890644002927\\
22010	38.3509915741671\\
22020	38.1437445453204\\
22030	37.9647990004553\\
22040	37.8111119493793\\
22050	37.6792863392597\\
22060	37.5659536373279\\
22070	37.4678821772146\\
22080	37.3822490217076\\
22090	37.3069139371137\\
22100	37.2403157658698\\
22110	37.1815209200511\\
22120	37.1302906204536\\
22130	37.0867035943373\\
22140	37.0510767335764\\
22150	37.0237790427156\\
22160	37.0049202215924\\
22170	36.9943477547821\\
22180	36.991556045468\\
22190	36.9957075271162\\
22200	37.0057106949351\\
22210	37.02048650373\\
22220	37.0391491159695\\
22230	37.0611450775893\\
22240	37.0865166209188\\
22250	37.1158594262516\\
22260	37.1503908364391\\
22270	37.1917923851875\\
22280	37.2419264043687\\
22290	37.3025786321081\\
22300	37.3751050064631\\
22310	37.460058430304\\
22320	37.5569442929741\\
22330	37.6640147114517\\
22340	37.778279278077\\
22350	37.8956060884615\\
22360	38.0109119672561\\
22370	38.1186922947485\\
22380	38.2134312851767\\
22390	38.2900967248616\\
22400	38.3446996527137\\
22410	38.3746810401367\\
22420	38.3791269849093\\
22430	38.3588730439742\\
22440	38.3163063498637\\
22450	38.2550107560051\\
22460	38.1792341862263\\
22470	38.0932169919828\\
22480	38.0005322816444\\
22490	37.9034086993924\\
22500	37.8022721485624\\
22510	37.6953875218191\\
22520	37.5788633519137\\
22530	37.4468451707859\\
22540	37.2919654235825\\
22550	37.1061093205338\\
22560	36.8811846183894\\
22570	36.6100891881197\\
22580	36.2876133546002\\
22590	35.9112645188052\\
22600	35.4819018066091\\
22610	35.0040840810483\\
22620	34.4862301699554\\
22630	33.9404876234776\\
22640	33.3821781349837\\
22650	32.8290802617917\\
22660	32.3004526581389\\
22670	31.8159310146205\\
22680	31.394253805378\\
22690	31.0522013985357\\
22700	30.8035510623555\\
22710	30.6582214990274\\
22720	30.6218159242887\\
22730	30.6954310364725\\
22740	30.8758473175279\\
22750	31.1559442372905\\
22760	31.52551295711\\
22770	31.9720873831958\\
22780	32.4820256369643\\
22790	33.0413766077196\\
22800	33.6367071146757\\
22810	34.2558592154043\\
22820	34.8882987124157\\
22830	35.5254503927582\\
22840	36.1607028216095\\
22850	36.7893077891657\\
22860	37.4082002627783\\
22870	38.0157196604643\\
22880	38.6113604988316\\
22890	39.1954148658286\\
22900	39.7686286303034\\
22910	40.3319332397298\\
22920	40.8860831266008\\
22930	41.4313497529155\\
22940	41.9670489705216\\
22950	42.4912944706946\\
22960	43.0006205091781\\
22970	43.4897233375179\\
22980	43.9514783438281\\
22990	44.3769336205384\\
23000	44.7556152551159\\
23010	45.0760078140605\\
23020	45.3263285045368\\
23030	45.4953107321415\\
23040	45.573230221419\\
23050	45.5527737706614\\
23060	45.4300719640497\\
23070	45.2053604716023\\
23080	44.8833721981581\\
23090	44.473553689279\\
23100	43.9897658466489\\
23110	43.4496406846135\\
23120	42.8736108125523\\
23130	42.2835089714453\\
23140	41.7011366289148\\
23150	41.146648778412\\
23160	40.637073070666\\
23170	40.1850154343042\\
23180	39.7976366350113\\
23190	39.4762567459902\\
23200	39.2162141990135\\
23210	39.0075362401289\\
23220	38.8358288062252\\
23230	38.6836229458364\\
23240	38.5320344397625\\
23250	38.3623657094844\\
23260	38.1577676874919\\
23270	37.9045562440472\\
23280	37.593214537744\\
23290	37.2189259924764\\
23300	36.7817260982812\\
23310	36.2860621016581\\
23320	35.7402042212097\\
23330	35.1551138858623\\
23340	34.5433843148352\\
23350	33.9181691270274\\
23360	33.292028776072\\
23370	32.6760935641382\\
23380	32.0794374892803\\
23390	31.5087077113071\\
23400	30.9681274865479\\
23410	30.4595348942832\\
23420	29.9827579530196\\
23430	29.5360323136789\\
23440	29.1165751218148\\
23450	28.7211382567673\\
23460	28.3463666638285\\
23470	27.9894161437444\\
23480	27.6480621644311\\
23490	27.320992194549\\
23500	27.00782941347\\
23510	26.709076878859\\
23520	26.4258313163824\\
23530	26.1596258496263\\
23540	25.9120026831274\\
23550	25.6842315915692\\
23560	25.4769887852096\\
23570	25.2899838545309\\
23580	25.1219271447024\\
23590	24.9703597547046\\
23600	24.831759435074\\
23610	24.7016998423362\\
23620	24.5750544947332\\
23630	24.4463411947214\\
23640	24.3100695994519\\
23650	24.1611002246111\\
23660	23.9949498940955\\
23670	23.807984531931\\
23680	23.5976827191692\\
23690	23.3627378564614\\
23700	23.103145949866\\
23710	22.8201593074308\\
23720	22.5162331706796\\
23730	22.1950632401259\\
23740	21.8612227992818\\
23750	21.5201845721705\\
23760	21.1779455487083\\
23770	20.8408540805707\\
23780	20.5151308614448\\
23790	20.2067336327531\\
23800	19.9207309862407\\
23810	19.6611572169396\\
23820	19.4306811568885\\
23830	19.2303534190577\\
23840	19.0597034641888\\
23850	18.9166839138907\\
23860	18.7979749764556\\
23870	18.6993032035074\\
23880	18.6158942493966\\
23890	18.5429279990679\\
23900	18.4761265667458\\
23910	18.4120095170305\\
23920	18.3482966512367\\
23930	18.2840239705847\\
23940	18.2195659819409\\
23950	18.1564644360076\\
23960	18.0971875982056\\
23970	18.0447669759208\\
23980	18.0024491371923\\
23990	17.9734212149664\\
24000	17.9604583864329\\
24010	17.9659193696254\\
24020	17.9915933339323\\
24030	18.0389285089917\\
24040	18.1089642212321\\
24050	18.202687324302\\
24060	18.3208722388285\\
24070	18.4643125492774\\
24080	18.6334937047287\\
24090	18.8284015668112\\
24100	19.0481628067769\\
24110	19.2905869091781\\
24120	19.5518735045768\\
24130	19.8262427591192\\
24140	20.1059217829287\\
24150	20.3812085928698\\
24160	20.6409848888065\\
24170	20.8730654348779\\
24180	21.0653082486047\\
24190	21.2062910578919\\
24200	21.2862240981646\\
24210	21.2977189347267\\
24220	21.2363966489028\\
24230	21.1010924951645\\
24240	20.893962643281\\
24250	20.6202242803218\\
24260	20.2876936764884\\
24270	19.9061366366223\\
24280	19.4865684804377\\
24290	19.0406005338034\\
24300	18.5795449000878\\
24310	18.1141687859307\\
24320	17.6539506589072\\
24330	17.2070860896644\\
24340	16.7801155375662\\
24350	16.3781304100025\\
24360	16.0047160058653\\
24370	15.66228664734\\
24380	15.352253450868\\
24390	15.0752611243369\\
24400	14.8315901816887\\
24410	14.6212272468975\\
24420	14.4442363898959\\
24430	14.3006101237988\\
24440	14.1906007246225\\
24450	14.1143041337053\\
24460	14.0717552219869\\
24470	14.0626050221536\\
24480	14.0859396352224\\
24490	14.1400903522933\\
24500	14.222490802672\\
24510	14.3297606963458\\
24520	14.4577248490785\\
24530	14.6017501938927\\
24540	14.757117625254\\
24550	14.91954911344\\
24560	15.0855338373395\\
24570	15.2530312265425\\
24580	15.4215644656554\\
24590	15.5925685394501\\
24600	15.7693280595557\\
24610	15.9567239464264\\
24620	16.1608619480845\\
24630	16.3884764031813\\
24640	16.6462756419581\\
24650	16.9402006270687\\
24660	17.2749095053287\\
24670	17.6531295691558\\
24680	18.0754505399183\\
24690	18.5401453091728\\
24700	19.0434077204691\\
24710	19.5795563224455\\
24720	20.1417377021495\\
24730	20.7224095877899\\
24740	21.3140306653051\\
24750	21.9097910148723\\
24760	22.5039671648728\\
24770	23.0924307388627\\
24780	23.6726909139864\\
24790	24.2439435112228\\
24800	24.8068134525996\\
24810	25.3630433581204\\
24820	25.9149903113043\\
24830	26.4652729036453\\
24840	27.0163169929893\\
24850	27.5700785808855\\
24860	28.1279230405836\\
24870	28.6903938896482\\
24880	29.2576739757314\\
24890	29.8294929137645\\
24900	30.4056059011769\\
24910	30.9858643902501\\
24920	31.570611595626\\
24930	32.1606139293694\\
24940	32.757010091986\\
24950	33.361263810397\\
24960	33.9746468416901\\
24970	34.5979647989731\\
24980	35.2310647958039\\
24990	35.8724696808249\\
25000	36.5190202151777\\
25010	37.1658708962899\\
25020	37.8064280220728\\
25030	38.4326130284583\\
25040	39.035384179011\\
25050	39.6051854900948\\
25060	40.1326981061778\\
25070	40.6094550135556\\
25080	41.0285392612712\\
25090	41.3851079766866\\
25100	41.6768474791947\\
25110	41.9041899093083\\
25120	42.0704318466819\\
25130	42.1816713938655\\
25140	42.246766987589\\
25150	42.2766484761316\\
25160	42.2840369151702\\
25170	42.282802828106\\
25180	42.2873121417226\\
25190	42.311564888667\\
25200	42.368406944718\\
25210	42.4688967672238\\
25220	42.6213523335811\\
25230	42.8308644645022\\
25240	43.0989207448735\\
25250	43.4231187940894\\
25260	43.797417138005\\
25270	44.2124051398495\\
25280	44.6561088017503\\
25290	45.1147112106936\\
25300	45.5737651241846\\
25310	46.0191486825913\\
25320	46.4380409034371\\
25330	46.8199048004749\\
25340	47.1568913137909\\
25350	47.4442443911059\\
25360	47.6801043289453\\
25370	47.8653265391589\\
25380	48.0028162289374\\
25390	48.0968431998756\\
25400	48.1522624519553\\
25410	48.1736808493392\\
25420	48.1650998797036\\
25430	48.1294003940785\\
25440	48.0681677530658\\
25450	47.9817542334269\\
25460	47.8695446681223\\
25470	47.7304083082933\\
25480	47.562975417606\\
25490	47.3661614083141\\
25500	47.1396292261226\\
25510	46.883802687017\\
25520	46.6002608002615\\
25530	46.2913519694928\\
25540	45.9603796692639\\
25550	45.6110275314237\\
25560	45.2473726944542\\
25570	44.8733771123326\\
25580	44.4927954985544\\
25590	44.1090692928053\\
25600	43.725066381024\\
25610	43.3433824371481\\
25620	42.9662563106429\\
25630	42.5960192674141\\
25640	42.2350160024846\\
25650	41.8860241891611\\
25660	41.5523769817486\\
25670	41.2380881203196\\
25680	40.94799321749\\
25690	40.6875981624869\\
25700	40.4630809728338\\
25710	40.2809664754634\\
25720	40.1478162243199\\
25730	40.0698135921983\\
25740	40.0520800941111\\
25750	40.0983128930829\\
25760	40.2100770555945\\
25770	40.3862901186085\\
25780	40.6229790331427\\
25790	40.9129042892692\\
25800	41.2459293664453\\
25810	41.6090717492315\\
25820	41.9873604077278\\
25830	42.364349656447\\
25840	42.723397087873\\
25850	43.048306294803\\
25860	43.3244730092459\\
25870	43.5396250465156\\
25880	43.6842850550028\\
25890	43.7521675154439\\
25900	43.7400794431736\\
25910	43.6479286388562\\
25920	43.4782967600726\\
25930	43.2360404965352\\
25940	42.9278836152686\\
25950	42.5620302394028\\
25960	42.1477807146046\\
25970	41.6952547200587\\
25980	41.2151282886349\\
25990	40.7184894077772\\
26000	40.2163240247817\\
26010	39.719520611305\\
26020	39.2381071609991\\
26030	38.7811563052727\\
26040	38.3561970175311\\
26050	37.968886454076\\
26060	37.6228816656622\\
26070	37.3194984599147\\
26080	37.0580673849393\\
26090	36.8359359278037\\
26100	36.6491808363713\\
26110	36.49281250294\\
26120	36.3617372203533\\
26130	36.2510628885437\\
26140	36.1568293949591\\
26150	36.0764442895908\\
26160	36.0088887620219\\
26170	35.9549676255926\\
26180	35.9171370743789\\
26190	35.8993752312129\\
26200	35.9067226637315\\
26210	35.944934425336\\
26220	36.0197441979493\\
26230	36.1365086841091\\
26240	36.2994874201556\\
26250	36.5115412061592\\
26260	36.7736840767569\\
26270	37.0850597164728\\
26280	37.4427614398361\\
26290	37.8422652525316\\
26300	38.2775253921474\\
26310	38.7416065857946\\
26320	39.2272048994703\\
26330	39.7269953799767\\
26340	40.2344338166729\\
26350	40.7438420697807\\
26360	41.2508974781492\\
26370	41.7525226142258\\
26380	42.2470130043301\\
26390	42.7336223849845\\
26400	43.2124798076016\\
26410	43.6840665818923\\
26420	44.1489311437123\\
26430	44.6075076017058\\
26440	45.0597790441326\\
26450	45.5053468050651\\
26460	45.9433331437508\\
26470	46.3726665386856\\
26480	46.7920636567719\\
26490	47.2004472726503\\
26500	47.59690668857\\
26510	47.9809232392251\\
26520	48.3523231109752\\
26530	48.7110540969291\\
26540	49.0572129610036\\
26550	49.3907594777569\\
26560	49.7113138299872\\
26570	50.0181271822275\\
26580	50.3101011513687\\
26590	50.5858004776685\\
26600	50.8440095354694\\
26610	51.0838673756703\\
26620	51.3053586628944\\
26630	51.5097331539869\\
26640	51.6996229103129\\
26650	51.8792858195027\\
26660	52.0542949176082\\
26670	52.2312980755101\\
26680	52.4173800526961\\
26690	52.6194021511178\\
26700	52.8431530481885\\
26710	53.0926516242083\\
26720	53.3696550324553\\
26730	53.6730354415517\\
26740	53.9988720794335\\
26750	54.3403805828728\\
26760	54.688443211958\\
26770	55.0319586298582\\
26780	55.358840037022\\
26790	55.6564972625846\\
26800	55.9128613548011\\
26810	56.1168929589599\\
26820	56.2590527301572\\
26830	56.3318456868452\\
26840	56.3298548947955\\
26850	56.2498155515052\\
26860	56.0905355493808\\
26870	55.8525882052304\\
26880	55.5380275761384\\
26890	55.1502096093144\\
26900	54.6933004949147\\
26910	54.1723190999058\\
26920	53.5926469129602\\
26930	52.9602844239815\\
26940	52.2815382590945\\
26950	51.5632830501551\\
26960	50.8128948317358\\
26970	50.0383470615625\\
26980	49.2483678483448\\
26990	48.4520426789715\\
27000	47.6591087445837\\
27010	46.8793316871971\\
27020	46.122520871224\\
27030	45.3978397275491\\
27040	44.7137476310574\\
27050	44.0772500371394\\
27060	43.4937725327369\\
27070	42.9668274651873\\
27080	42.4977671293236\\
27090	42.0859493066247\\
27100	41.7286601093483\\
27110	41.4214126221107\\
27120	41.1582307766749\\
27130	40.9319071328701\\
27140	40.7345161068967\\
27150	40.5576415336009\\
27160	40.3927174727752\\
27170	40.2312792062841\\
27180	40.0650643441726\\
27190	39.8863641547458\\
27200	39.687869865049\\
27210	39.4630267871619\\
27220	39.2059216949644\\
27230	38.9115260238876\\
27240	38.5757273743751\\
27250	38.1954456659258\\
27260	37.7687632030591\\
27270	37.2949640003241\\
27280	36.7745847752884\\
27290	36.2093360450898\\
27300	35.6020641143358\\
27310	34.9565453171487\\
27320	34.2772896691741\\
27330	33.5693308219796\\
27340	32.8379356724945\\
27350	32.0883478913103\\
27360	31.3256323798046\\
27370	30.5543625227375\\
27380	29.7787000947802\\
27390	29.0020921320106\\
27400	28.2276086585916\\
27410	27.4575786763204\\
27420	26.6940007610579\\
27430	25.9385074904153\\
27440	25.1925820744102\\
27450	24.4578040615987\\
27460	23.7357706183669\\
27470	23.0285829731159\\
27480	22.338678789734\\
27490	21.6691567139011\\
27500	21.0236071391941\\
27510	20.4062638888351\\
27520	19.8216264299919\\
27530	19.2744669662798\\
27540	18.7694527840113\\
27550	18.3108555227756\\
27560	17.9022931633392\\
27570	17.5464106223792\\
27580	17.2447112435118\\
27590	16.9973793820335\\
27600	16.8033187381396\\
27610	16.6601119356007\\
27620	16.5642777402745\\
27630	16.5114417288399\\
27640	16.4966577711709\\
27650	16.5146483221849\\
27660	16.5601680238198\\
27670	16.6281044866411\\
27680	16.7138198779541\\
27690	16.8131733885288\\
27700	16.9225939611958\\
27710	17.0390042155525\\
27720	17.1597740368552\\
27730	17.2826542612962\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.4in,
at={(0.758in,1.1in)},
scale only axis,
xmin=0,
xmax=17880,
xlabel={Position\,[m]},
scaled ticks=false,
xtick={0,10000,20000},
tick label style={/pgf/number format/fixed},
ymin=-1,
ymax=81,
ylabel near ticks,
ylabel={Speed\,[km/h]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,yshift=-0.8in}
]



%\addplot [color=blue,solid]
%table[row sep=crcr]{%
%	0	35\\
%	181.805555555556	35\\
%	191.805555555556	37.2042779219313\\
%	201.805555555556	39.285068300623\\
%	211.805555555556	41.2610577551876\\
%	221.805555555556	43.1466474105374\\
%	231.805555555556	44.953214328472\\
%	241.805555555556	45\\
%	251.805555555556	45\\
%	261.805555555556	45\\
%	862.805555555557	45\\
%	872.805555555557	46.0812102777555\\
%	882.805555555557	47.1376270226392\\
%	892.805555555557	48.1708814740624\\
%	902.805555555557	49.1824334763022\\
%	912.805555555557	50.17359567854\\
%	922.805555555557	51.145553511291\\
%	932.805555555557	52.099381806688\\
%	942.805555555557	53.0360587270753\\
%	952.805555555557	53.9564775162769\\
%	962.805555555557	54.8614564756279\\
%	972.805555555557	55.7517474819394\\
%	982.805555555557	56.6280432996997\\
%	992.805555555557	57.4909838897838\\
%	1002.80555555556	58.3411618780266\\
%	1012.80555555556	59.1791273164857\\
%	1022.80555555556	60.0053918460962\\
%	1032.80555555556	60.8204323502084\\
%	1042.80555555556	61.6246941731072\\
%	1052.80555555556	62.4185939651937\\
%	1062.80555555556	63.2025222064313\\
%	1072.80555555556	63.9768454514378\\
%	1082.80555555556	64.7419083328556\\
%	1092.80555555556	65\\
%	1102.80555555556	65\\
%	1112.80555555556	65\\
%	1122.80555555556	65\\
%	1132.80555555556	65\\
%	1142.80555555556	65\\
%	1152.80555555556	65\\
%	1162.80555555556	65\\
%	1172.80555555556	65\\
%	1182.80555555556	65\\
%	1192.80555555556	65\\
%	1202.80555555556	65\\
%	1212.80555555556	65\\
%	1222.80555555556	65\\
%	2447.33333333326	65\\
%	2457.33333333326	65\\
%	2467.33333333326	65\\
%	2477.33333333326	65\\
%	2487.33333333326	65\\
%	2497.33333333326	65\\
%	2507.33333333326	65\\
%	2517.33333333326	65\\
%	2527.33333333326	65\\
%	2537.33333333326	65\\
%	2547.33333333326	65\\
%	2557.33333333326	65\\
%	2567.33333333326	64.3959968592838\\
%	2577.33333333326	63.2881356764507\\
%	2587.33333333326	62.1605326819258\\
%	2597.33333333326	61.0120933028913\\
%	2607.33333333326	59.8416179184742\\
%	2617.33333333326	58.6477871790624\\
%	2627.33333333326	57.4291445774751\\
%	2637.33333333326	56.184075615787\\
%	2647.33333333326	54.9107827179728\\
%	2657.33333333326	53.6072547758263\\
%	2667.33333333326	52.271229854484\\
%	2677.33333333326	50.9001490803341\\
%	2687.33333333326	49.4910990209369\\
%	2697.33333333326	48.0407388390324\\
%	2707.33333333326	46.545206993847\\
%	2717.33333333326	45\\
%	4445.24999999989	45\\
%	4455.24999999989	45\\
%	4465.24999999989	45\\
%	4475.24999999989	45\\
%	4485.24999999989	45\\
%	4495.24999999989	44.4252962329291\\
%	4505.24999999989	42.4856573117396\\
%	4515.24999999989	40.4531236005037\\
%	4525.24999999989	38.312913500081\\
%	4535.24999999989	36.0458523646168\\
%	4545.24999999989	33.6262933508708\\
%	4555.24999999989	31.0185708301636\\
%	4565.24999999989	28.1704786642495\\
%	4575.24999999989	25\\
%	5665.80555555551	25\\
%	5675.80555555551	28.002826566122\\
%	5685.80555555551	30.7134594499645\\
%	5695.80555555551	33.2035372675401\\
%	5705.80555555551	35.5194761049376\\
%	5715.80555555551	37.6933877286393\\
%	5725.80555555551	39.7485820395375\\
%	5735.80555555551	41.7026146643847\\
%	5745.80555555551	43.5690987459973\\
%	5755.80555555551	45\\
%	5765.80555555551	45\\
%	5775.80555555551	45\\
%	5785.80555555551	45\\
%	5795.80555555551	45\\
%	6100.94444444442	45\\
%	6110.94444444442	46.3578160279485\\
%	6120.94444444442	47.676977816995\\
%	6130.94444444442	48.9606098883925\\
%	6140.94444444442	50.211437218272\\
%	6150.94444444442	51.4318533051804\\
%	6160.94444444442	52.6239740164757\\
%	6170.94444444442	53.7896806847543\\
%	6180.94444444442	54.9306549665025\\
%	6190.94444444442	55\\
%	6200.94444444442	55\\
%	6210.94444444442	55\\
%	6220.94444444442	55\\
%	6230.94444444442	55\\
%	7958.86111111119	55\\
%	7968.86111111119	55.7084842619976\\
%	7978.86111111119	56.4080706773283\\
%	7988.86111111119	57.0990863001125\\
%	7998.86111111119	57.7818386266561\\
%	8008.86111111119	58.4566171946868\\
%	8018.86111111119	59.1236950182867\\
%	8028.86111111119	59.7833298786929\\
%	8038.86111111119	60.4357654882756\\
%	8048.86111111119	61.0812325425992\\
%	8058.86111111119	61.7199496734427\\
%	8068.86111111119	62.3521243139441\\
%	8078.86111111119	62.9779534855712\\
%	8088.86111111119	63.5976245153858\\
%	8098.86111111119	64.2113156909997\\
%	8108.86111111119	64.8191968597148\\
%	8118.86111111119	65.4214299775516\\
%	8128.86111111119	66.0181696131976\\
%	8138.86111111119	66.6095634113162\\
%	8148.86111111119	67.1957525191539\\
%	8158.86111111119	67.7768719799358\\
%	8168.86111111119	68.3530510961569\\
%	8178.86111111119	68.9244137655379\\
%	8188.86111111119	69.4910787921176\\
%	8198.86111111119	70.0531601746954\\
%	8208.86111111119	70.6107673746063\\
%	8218.86111111119	71.1640055646111\\
%	8228.86111111119	71.712975860504\\
%	8238.86111111119	72.2577755368822\\
%	8248.86111111119	72.7984982283817\\
%	8258.86111111119	73.3352341175571\\
%	8268.86111111119	73.8680701104757\\
%	8278.86111111119	74.3970900009898\\
%	8288.86111111119	74.9223746245713\\
%	8298.86111111119	75\\
%	8308.86111111119	75\\
%	8318.86111111119	75\\
%	8328.86111111119	75\\
%	8338.86111111119	75\\
%	8348.86111111119	75\\
%	8358.86111111119	75\\
%	8368.86111111119	75\\
%	8378.86111111119	75\\
%	8388.86111111119	75\\
%	8398.86111111119	75\\
%	8408.86111111119	75\\
%	8418.86111111119	75\\
%	8428.86111111119	75\\
%	8438.86111111119	75\\
%	8448.86111111119	75\\
%	8458.86111111119	75\\
%	8468.86111111119	75\\
%	8478.86111111119	75\\
%	8488.86111111119	75\\
%	8498.86111111119	75\\
%	8508.86111111119	75\\
%	8518.86111111119	75\\
%	8528.86111111119	75\\
%	8538.86111111119	75\\
%	9341.77777777843	75\\
%	9351.77777777843	75\\
%	9361.77777777843	75\\
%	9371.77777777843	75\\
%	9381.77777777843	75\\
%	9391.77777777843	75\\
%	9401.77777777843	75\\
%	9411.77777777843	75\\
%	9421.77777777843	75\\
%	9431.77777777843	75\\
%	9441.77777777843	75\\
%	9451.77777777843	75\\
%	9461.77777777843	75\\
%	9471.77777777843	75\\
%	9481.77777777843	75\\
%	9491.77777777843	75\\
%	9501.77777777843	75\\
%	9511.77777777843	75\\
%	9521.77777777843	75\\
%	9531.77777777843	75\\
%	9541.77777777843	75\\
%	9551.77777777843	74.3084105961479\\
%	9561.77777777843	73.4636161038879\\
%	9571.77777777843	72.6089932225556\\
%	9581.77777777843	71.7441907231996\\
%	9591.77777777843	70.868835945432\\
%	9601.77777777843	69.9825329206815\\
%	9611.77777777843	69.0848602787035\\
%	9621.77777777843	68.1753689059451\\
%	9631.77777777843	67.2535793188394\\
%	9641.77777777843	66.3189787084296\\
%	9651.77777777843	65.3710176046147\\
%	9661.77777777843	64.4091060984126\\
%	9671.77777777843	63.4326095484829\\
%	9681.77777777843	62.4408436831534\\
%	9691.77777777843	61.4330689905503\\
%	9701.77777777843	60.4084842661312\\
%	9711.77777777843	59.3662191575743\\
%	9721.77777777843	58.3053255097581\\
%	9731.77777777843	57.2247672649926\\
%	9741.77777777843	56.1234086123276\\
%	9751.77777777843	55\\
%	10555.2500000009	55\\
%	10565.2500000009	55.7084842619976\\
%	10575.2500000009	56.4080706773283\\
%	10585.2500000009	57.0990863001125\\
%	10595.2500000009	57.7818386266561\\
%	10605.2500000009	58.4566171946868\\
%	10615.2500000009	59.1236950182867\\
%	10625.2500000009	59.7833298786929\\
%	10635.2500000009	60.4357654882756\\
%	10645.2500000009	61.0812325425992\\
%	10655.2500000009	61.7199496734427\\
%	10665.2500000009	62.3521243139441\\
%	10675.2500000009	62.9779534855712\\
%	10685.2500000009	63.5976245153858\\
%	10695.2500000009	64.2113156909997\\
%	10705.2500000009	64.8191968597148\\
%	10715.2500000009	65.4214299775516\\
%	10725.2500000009	66.0181696131976\\
%	10735.2500000009	66.6095634113162\\
%	10745.2500000009	67.1957525191539\\
%	10755.2500000009	67.7768719799358\\
%	10765.2500000009	68.3530510961569\\
%	10775.2500000009	68.9244137655379\\
%	10785.2500000009	69.4910787921176\\
%	10795.2500000009	70.0531601746954\\
%	10805.2500000009	70.6107673746063\\
%	10815.2500000009	71.1640055646111\\
%	10825.2500000009	71.712975860504\\
%	10835.2500000009	72.2577755368822\\
%	10845.2500000009	72.7984982283817\\
%	10855.2500000009	73.3352341175571\\
%	10865.2500000009	73.8680701104757\\
%	10875.2500000009	74.3970900009898\\
%	10885.2500000009	74.9223746245713\\
%	10895.2500000009	75\\
%	10905.2500000009	75\\
%	10915.2500000009	75\\
%	10925.2500000009	75\\
%	10935.2500000009	75\\
%	10945.2500000009	75\\
%	10955.2500000009	75\\
%	10965.2500000009	75\\
%	10975.2500000009	75\\
%	10985.2500000009	75\\
%	10995.2500000009	75\\
%	11005.2500000009	75\\
%	11015.2500000009	75\\
%	11025.2500000009	75\\
%	11035.2500000009	75\\
%	11045.2500000009	75\\
%	11055.2500000009	75\\
%	11065.2500000009	75\\
%	11075.2500000009	75\\
%	11085.2500000009	75\\
%	11095.2500000009	75\\
%	11105.2500000009	75\\
%	11115.2500000009	75\\
%	11125.2500000009	75\\
%	11135.2500000009	75\\
%	11820.1944444457	75\\
%	11830.1944444457	75\\
%	11840.1944444457	75\\
%	11850.1944444457	75\\
%	11860.1944444457	75\\
%	11870.1944444457	75\\
%	11880.1944444457	75\\
%	11890.1944444457	75\\
%	11900.1944444457	75\\
%	11910.1944444457	75\\
%	11920.1944444457	75\\
%	11930.1944444457	75\\
%	11940.1944444457	75\\
%	11950.1944444457	75\\
%	11960.1944444457	75\\
%	11970.1944444457	75\\
%	11980.1944444457	75\\
%	11990.1944444457	75\\
%	12000.1944444457	75\\
%	12010.1944444457	75\\
%	12020.1944444457	75\\
%	12030.1944444457	74.3084105961479\\
%	12040.1944444457	73.4636161038879\\
%	12050.1944444457	72.6089932225556\\
%	12060.1944444457	71.7441907231996\\
%	12070.1944444457	70.868835945432\\
%	12080.1944444457	69.9825329206815\\
%	12090.1944444457	69.0848602787035\\
%	12100.1944444457	68.1753689059451\\
%	12110.1944444457	67.2535793188394\\
%	12120.1944444457	66.3189787084296\\
%	12130.1944444457	65.3710176046147\\
%	12140.1944444457	64.4091060984126\\
%	12150.1944444457	63.4326095484829\\
%	12160.1944444457	62.4408436831534\\
%	12170.1944444457	61.4330689905503\\
%	12180.1944444457	60.4084842661312\\
%	12190.1944444457	59.3662191575743\\
%	12200.1944444457	58.3053255097581\\
%	12210.1944444457	57.2247672649926\\
%	12220.1944444457	56.1234086123276\\
%	12230.1944444457	55\\
%	12911.4444444455	55\\
%	12921.4444444455	55\\
%	12931.4444444455	55\\
%	12941.4444444455	55\\
%	12951.4444444455	55\\
%	12961.4444444455	55\\
%	12971.4444444455	55\\
%	12981.4444444455	55\\
%	12991.4444444455	55\\
%	13001.4444444455	54.9058858326238\\
%	13011.4444444455	53.9971357495804\\
%	13021.4444444455	53.0728276922579\\
%	13031.4444444455	52.1321341338103\\
%	13041.4444444455	51.1741514774703\\
%	13051.4444444455	50.1978898912351\\
%	13061.4444444455	49.2022613263461\\
%	13071.4444444455	48.1860653064715\\
%	13081.4444444455	47.1479719586434\\
%	13091.4444444455	46.0865016019497\\
%	13101.4444444455	45\\
%	14075.2500000006	45\\
%	14085.2500000006	46.0812102777555\\
%	14095.2500000006	47.1376270226392\\
%	14105.2500000006	48.1708814740624\\
%	14115.2500000006	49.1824334763022\\
%	14125.2500000006	50.17359567854\\
%	14135.2500000006	51.145553511291\\
%	14145.2500000006	52.099381806688\\
%	14155.2500000006	53.0360587270753\\
%	14165.2500000006	53.9564775162769\\
%	14175.2500000006	54.8614564756279\\
%	14185.2500000006	55.7517474819394\\
%	14195.2500000006	56.6280432996997\\
%	14205.2500000006	57.4909838897838\\
%	14215.2500000006	58.3411618780266\\
%	14225.2500000006	59.1791273164857\\
%	14235.2500000006	60.0053918460962\\
%	14245.2500000006	60.8204323502084\\
%	14255.2500000006	61.6246941731072\\
%	14265.2500000006	62.4185939651937\\
%	14275.2500000006	63.2025222064313\\
%	14285.2500000006	63.9768454514378\\
%	14295.2500000006	64.7419083328556\\
%	14305.2500000006	65\\
%	14315.2500000006	65\\
%	14325.2500000006	65\\
%	14335.2500000006	65\\
%	14345.2500000006	65\\
%	14355.2500000006	65\\
%	14365.2500000006	65\\
%	14375.2500000006	65\\
%	14385.2500000006	65\\
%	14395.2500000006	65\\
%	14405.2500000006	65\\
%	14415.2500000006	65\\
%	14425.2500000006	65\\
%	14435.2500000006	65\\
%	15442.8333333333	65\\
%	15452.8333333333	65\\
%	15462.8333333333	65\\
%	15472.8333333333	65\\
%	15482.8333333333	65\\
%	15492.8333333333	65\\
%	15502.8333333333	65\\
%	15512.8333333333	65\\
%	15522.8333333333	65\\
%	15532.8333333333	65\\
%	15542.8333333333	65\\
%	15552.8333333333	65\\
%	15562.8333333333	64.3959968592838\\
%	15572.8333333333	63.2881356764507\\
%	15582.8333333333	62.1605326819258\\
%	15592.8333333333	61.0120933028913\\
%	15602.8333333333	59.8416179184742\\
%	15612.8333333333	58.6477871790624\\
%	15622.8333333333	57.4291445774751\\
%	15632.8333333333	56.184075615787\\
%	15642.8333333333	54.9107827179728\\
%	15652.8333333333	53.6072547758263\\
%	15662.8333333333	52.271229854484\\
%	15672.8333333333	50.9001490803341\\
%	15682.8333333333	49.4910990209369\\
%	15692.8333333333	48.0407388390324\\
%	15702.8333333333	46.545206993847\\
%	15712.8333333333	45\\
%	16648.2500000002	45\\
%	16658.2500000002	46.0812102777555\\
%	16668.2500000002	47.1376270226392\\
%	16678.2500000002	48.1708814740624\\
%	16688.2500000002	49.1824334763022\\
%	16698.2500000002	50.17359567854\\
%	16708.2500000002	51.145553511291\\
%	16718.2500000002	52.099381806688\\
%	16728.2500000002	53.0360587270753\\
%	16738.2500000002	53.9564775162769\\
%	16748.2500000002	54.8614564756279\\
%	16758.2500000002	55.7517474819394\\
%	16768.2500000002	56.6280432996997\\
%	16778.2500000002	57.4909838897838\\
%	16788.2500000002	58.3411618780266\\
%	16798.2500000002	59.1791273164857\\
%	16808.2500000002	60.0053918460962\\
%	16818.2500000002	60.8204323502084\\
%	16828.2500000002	61.6246941731072\\
%	16838.2500000002	62.4185939651937\\
%	16848.2500000002	63.2025222064313\\
%	16858.2500000002	63.9768454514378\\
%	16868.2500000002	64.7419083328556\\
%	16878.2500000002	65\\
%	16888.2500000002	65\\
%	16898.2500000002	65\\
%	16908.2500000002	65\\
%	16918.2500000002	65\\
%	16928.2500000002	65\\
%	16938.2500000002	65\\
%	16948.2500000002	65\\
%	16958.2500000002	65\\
%	16968.2500000002	65\\
%	16978.2500000002	65\\
%	16988.2500000002	65\\
%	16998.2500000002	65\\
%	17008.2500000002	65\\
%	18269.0555555563	65\\
%	18279.0555555563	65\\
%	18289.0555555563	65\\
%	18299.0555555563	65\\
%	18309.0555555563	65\\
%	18319.0555555563	65\\
%	18329.0555555563	65\\
%	18339.0555555563	65\\
%	18349.0555555563	65\\
%	18359.0555555563	65\\
%	18369.0555555563	65\\
%	18379.0555555563	65\\
%	18389.0555555563	64.3959968592838\\
%	18399.0555555563	63.2881356764507\\
%	18409.0555555563	62.1605326819258\\
%	18419.0555555563	61.0120933028913\\
%	18429.0555555563	59.8416179184742\\
%	18439.0555555563	58.6477871790624\\
%	18449.0555555563	57.4291445774751\\
%	18459.0555555563	56.184075615787\\
%	18469.0555555563	54.9107827179728\\
%	18479.0555555563	53.6072547758263\\
%	18489.0555555563	52.271229854484\\
%	18499.0555555563	50.9001490803341\\
%	18509.0555555563	49.4910990209369\\
%	18519.0555555563	48.0407388390324\\
%	18529.0555555563	46.545206993847\\
%	18539.0555555563	45\\
%	20399.4722222232	45\\
%	20409.4722222232	46.0812102777555\\
%	20419.4722222232	47.1376270226392\\
%	20429.4722222232	48.1708814740624\\
%	20439.4722222232	49.1824334763022\\
%	20449.4722222232	50.17359567854\\
%	20459.4722222232	51.145553511291\\
%	20469.4722222232	52.099381806688\\
%	20479.4722222232	53.0360587270753\\
%	20489.4722222232	53.9564775162769\\
%	20499.4722222232	54.8614564756279\\
%	20509.4722222232	55.7517474819394\\
%	20519.4722222232	56.6280432996997\\
%	20529.4722222232	57.4909838897838\\
%	20539.4722222232	58.3411618780266\\
%	20549.4722222232	59.1791273164857\\
%	20559.4722222232	60.0053918460962\\
%	20569.4722222232	60.8204323502084\\
%	20579.4722222232	61.6246941731072\\
%	20589.4722222232	62.4185939651937\\
%	20599.4722222232	63.2025222064313\\
%	20609.4722222232	63.9768454514378\\
%	20619.4722222232	64.7419083328556\\
%	20629.4722222232	65\\
%	20639.4722222232	65\\
%	20649.4722222232	65\\
%	20659.4722222232	65\\
%	20669.4722222232	65\\
%	20679.4722222232	65\\
%	20689.4722222232	65\\
%	20699.4722222232	65\\
%	20709.4722222232	65\\
%	20719.4722222232	65\\
%	20729.4722222232	65\\
%	20739.4722222232	65\\
%	20749.4722222232	65\\
%	20757.8055555566	65\\
%	20767.8055555566	65\\
%	20777.8055555566	65\\
%	20787.8055555566	65\\
%	20797.8055555566	65\\
%	20807.8055555566	65\\
%	20817.8055555566	65\\
%	20827.8055555566	65\\
%	20837.8055555566	65\\
%	20847.8055555566	65\\
%	20857.8055555566	64.3959968592838\\
%	20867.8055555566	63.2881356764507\\
%	20877.8055555566	62.1605326819258\\
%	20887.8055555566	61.0120933028913\\
%	20897.8055555566	59.8416179184742\\
%	20907.8055555566	58.6477871790624\\
%	20917.8055555566	57.4291445774751\\
%	20927.8055555566	56.184075615787\\
%	20937.8055555566	54.9107827179728\\
%	20947.8055555566	53.6072547758263\\
%	20957.8055555566	52.271229854484\\
%	20967.8055555566	50.9001490803341\\
%	20977.8055555566	49.4910990209369\\
%	20987.8055555566	48.0407388390324\\
%	20997.8055555566	46.545206993847\\
%	21007.8055555566	45\\
%	21362.8888888902	45\\
%	21372.8888888902	46.0812102777555\\
%	21382.8888888902	47.1376270226392\\
%	21392.8888888902	48.1708814740624\\
%	21402.8888888902	49.1824334763022\\
%	21412.8888888902	50.17359567854\\
%	21422.8888888902	51.145553511291\\
%	21432.8888888902	52.099381806688\\
%	21442.8888888902	53.0360587270753\\
%	21452.8888888902	53.9564775162769\\
%	21462.8888888902	54.8614564756279\\
%	21472.8888888902	55.7517474819394\\
%	21482.8888888902	56.6280432996997\\
%	21492.8888888902	57.4909838897838\\
%	21502.8888888902	58.3411618780266\\
%	21512.8888888902	59.1791273164857\\
%	21522.8888888902	60.0053918460962\\
%	21532.8888888902	60.8204323502084\\
%	21542.8888888902	61.6246941731072\\
%	21552.8888888902	62.4185939651937\\
%	21562.8888888902	63.2025222064313\\
%	21572.8888888902	63.9768454514378\\
%	21582.8888888902	64.7419083328556\\
%	21592.8888888902	65\\
%	21602.8888888902	65\\
%	21612.8888888902	65\\
%	21622.8888888902	65\\
%	21632.8888888902	65\\
%	21642.8888888902	65\\
%	21652.8888888902	65\\
%	21662.8888888902	65\\
%	21672.8888888902	65\\
%	21682.8888888902	65\\
%	21692.8888888902	65\\
%	21702.8888888902	65\\
%	21712.8888888902	65\\
%	21722.8888888902	65\\
%	21915.6944444463	65\\
%	21925.6944444463	65\\
%	21935.6944444463	65\\
%	21945.6944444463	65\\
%	21955.6944444463	65\\
%	21965.6944444463	65\\
%	21975.6944444463	65\\
%	21985.6944444463	65\\
%	21995.6944444463	65\\
%	22005.6944444463	65\\
%	22015.6944444463	65\\
%	22025.6944444463	64.0185591258315\\
%	22035.6944444463	62.5045399821304\\
%	22045.6944444463	60.9529254770261\\
%	22055.6944444463	59.360767599805\\
%	22065.6944444463	57.7247116568652\\
%	22075.6944444463	56.0409131055017\\
%	22085.6944444463	54.3049311529676\\
%	22095.6944444463	52.5115906572893\\
%	22105.6944444463	50.6547999619865\\
%	22115.6944444463	48.7273061539321\\
%	22125.6944444463	46.7203592756862\\
%	22135.6944444463	44.6232403202564\\
%	22145.6944444463	42.422578687646\\
%	22155.6944444463	40.1013315033264\\
%	22165.6944444463	37.6371942919479\\
%	22175.6944444463	35\\
%	22178.1944444463	35\\
%	22188.1944444463	36.1031192387753\\
%	22198.1944444463	37.1735179602155\\
%	22208.1944444463	38.2139458353582\\
%	22218.1944444463	39.2267877231481\\
%	22228.1944444463	40.2141280378694\\
%	22238.1944444463	41.1778012115191\\
%	22248.1944444463	42.1194317552435\\
%	22258.1944444463	43.0404664258398\\
%	22268.1944444463	43.9422003195456\\
%	22278.1944444463	44.8257982382055\\
%	22288.1944444463	45.6923123343691\\
%	22298.1944444463	46.5426967980022\\
%	22308.1944444463	47.3778201693577\\
%	22318.1944444463	48.1984757307659\\
%	22328.1944444463	49.005390331457\\
%	22338.1944444463	49.799231924877\\
%	22348.1944444463	50.5806160408997\\
%	22358.1944444463	51.3501113713121\\
%	22368.1944444463	52.1082446126847\\
%	22378.1944444463	52.8555046838512\\
%	22388.1944444463	53.5923464139596\\
%	22398.1944444463	54.3191937801278\\
%	22408.1944444463	55.0364427601594\\
%	22418.1944444463	55.7444638548218\\
%	22428.1944444463	56.4436043252977\\
%	22438.1944444463	57.134190184162\\
%	22448.1944444463	57.8165279722782\\
%	22458.1944444463	58.4909063490938\\
%	22468.1944444463	59.1575975197412\\
%	22478.1944444463	59.816858518957\\
%	22488.1944444463	60.4689323689955\\
%	22498.1944444463	61.1140491263292\\
%	22508.1944444463	61.7524268299199\\
%	22518.1944444463	62.3842723621414\\
%	22528.1944444463	63.0097822319921\\
%	22538.1944444463	63.6291432890017\\
%	22548.1944444463	64.2425333751833\\
%	22558.1944444463	64.8501219214796\\
%	22568.1944444463	65.4520704943701\\
%	22578.1944444463	66.0485332976382\\
%	22588.1944444463	66.6396576337128\\
%	22598.1944444463	67.2255843284957\\
%	22608.1944444463	67.8064481231462\\
%	22618.1944444463	68.3823780359103\\
%	22628.1944444463	68.9534976967476\\
%	22638.1944444463	69.5199256572143\\
%	22648.1944444463	70.0817756778026\\
%	22658.1944444463	70.6391569947085\\
%	22668.1944444463	71.1921745678014\\
%	22678.1944444463	71.7409293113877\\
%	22688.1944444463	72.2855183092074\\
%	22698.1944444463	72.8260350149587\\
%	22708.1944444463	73.3625694395257\\
%	22718.1944444463	73.8952083259697\\
%	22728.1944444463	74.4240353132487\\
%	22738.1944444463	74.9491310895391\\
%	22748.1944444463	75\\
%	22758.1944444463	75\\
%	22768.1944444463	75\\
%	22778.1944444463	75\\
%	22788.1944444463	75\\
%	22798.1944444463	75\\
%	22808.1944444463	75\\
%	22818.1944444463	75\\
%	22828.1944444463	75\\
%	22838.1944444463	75\\
%	22848.1944444463	75\\
%	22858.1944444463	75\\
%	22868.1944444463	75\\
%	22878.1944444463	75\\
%	22888.1944444463	75\\
%	22898.1944444463	75\\
%	22908.1944444463	75\\
%	22918.1944444463	75\\
%	22928.1944444463	75\\
%	22938.1944444463	75\\
%	22948.1944444463	75\\
%	22958.1944444463	75\\
%	22968.1944444463	75\\
%	22978.1944444463	75\\
%	22988.1944444463	75\\
%	22998.1944444463	75\\
%	23008.1944444463	75\\
%	23018.1944444463	75\\
%	23028.1944444463	75\\
%	23035.694444447	75\\
%	23045.694444447	75\\
%	23055.694444447	75\\
%	23065.694444447	75\\
%	23075.694444447	75\\
%	23085.694444447	75\\
%	23095.694444447	75\\
%	23105.694444447	75\\
%	23115.694444447	75\\
%	23125.694444447	75\\
%	23135.694444447	75\\
%	23145.694444447	75\\
%	23155.694444447	75\\
%	23165.694444447	75\\
%	23175.694444447	75\\
%	23185.694444447	75\\
%	23195.694444447	75\\
%	23205.694444447	75\\
%	23215.694444447	75\\
%	23225.694444447	75\\
%	23235.694444447	75\\
%	23245.694444447	75\\
%	23255.694444447	74.703232570346\\
%	23265.694444447	74.2699256987273\\
%	23275.694444447	73.8340759414632\\
%	23285.694444447	73.3956379968526\\
%	23295.694444447	72.9545652019139\\
%	23305.694444447	72.5108094744196\\
%	23315.694444447	72.0643212517183\\
%	23325.694444447	71.6150494261237\\
%	23335.694444447	71.1629412766323\\
%	23345.694444447	70.7079423967116\\
%	23355.694444447	70.2499966178787\\
%	23365.694444447	69.7890459287648\\
%	23375.694444447	69.3250303893371\\
%	23385.694444447	68.8578880399173\\
%	23395.694444447	68.3875548046066\\
%	23405.694444447	67.9139643886907\\
%	23415.694444447	67.4370481695605\\
%	23425.694444447	66.9567350806392\\
%	23435.694444447	66.4729514877606\\
%	23445.694444447	65.9856210573898\\
%	23455.694444447	65.4946646160183\\
%	23465.694444447	65\\
%	24975.2222222255	65\\
%	24985.2222222255	65\\
%	24995.2222222255	65\\
%	25005.2222222255	65\\
%	25015.2222222255	65\\
%	25025.2222222255	65\\
%	25035.2222222255	65\\
%	25045.2222222255	65\\
%	25055.2222222255	65\\
%	25065.2222222255	65\\
%	25075.2222222255	65\\
%	25085.2222222255	65\\
%	25095.2222222255	64.3959968592838\\
%	25105.2222222255	63.2881356764507\\
%	25115.2222222255	62.1605326819258\\
%	25125.2222222255	61.0120933028913\\
%	25135.2222222255	59.8416179184742\\
%	25145.2222222255	58.6477871790624\\
%	25155.2222222255	57.4291445774751\\
%	25165.2222222255	56.184075615787\\
%	25175.2222222255	54.9107827179728\\
%	25185.2222222255	53.6072547758263\\
%	25195.2222222255	52.271229854484\\
%	25205.2222222255	50.9001490803341\\
%	25215.2222222255	49.4910990209369\\
%	25225.2222222255	48.0407388390324\\
%	25235.2222222255	46.545206993847\\
%	25245.2222222255	45\\
%	26576.8888888926	45\\
%	26586.8888888926	45\\
%	26596.8888888926	45\\
%	26606.8888888926	45\\
%	26616.8888888926	45\\
%	26626.8888888926	44.9087263052571\\
%	26636.8888888926	43.6311850959887\\
%	26646.8888888926	42.3150910125496\\
%	26656.8888888926	40.9567276759299\\
%	26666.8888888926	39.5517402454078\\
%	26676.8888888926	38.0949704155305\\
%	26686.8888888926	36.580232168209\\
%	26696.8888888926	35\\
%	27736.888888893	35\\
%};
%\addlegendentry{$\text{v}_{\text{ref}}$};
\addplot [color=red,densely dashed, line width=1pt]
table[row sep=crcr]{%
	0	39\\
	181.805555555556	39\\
	191.805555555556	41.7129917448712\\
	201.805555555556	44.2599972957001\\
	211.805555555556	46.6682016036945\\
	221.805555555556	48.9580914786388\\
	231.805555555556	49\\
	241.805555555556	49\\
	251.805555555556	49\\
	261.805555555556	49\\
	862.805555555557	49\\
	872.805555555557	50.4072275725445\\
	882.805555555557	51.776222178724\\
	892.805555555557	53.1099404504551\\
	902.805555555557	54.4109765231353\\
	912.805555555557	55.681621364248\\
	922.805555555557	56.9239101722798\\
	932.805555555557	58.1396606530522\\
	942.805555555557	59.330504231823\\
	952.805555555557	60.4979117321636\\
	962.805555555557	61.6432146752824\\
	972.805555555557	62.7676230795245\\
	982.805555555557	63.8722404382651\\
	992.805555555557	64.9580764043536\\
	1002.80555555556	66.0260575962562\\
	1012.80555555556	67.0770368550552\\
	1022.80555555556	68.1118012153895\\
	1032.80555555556	69\\
	1042.80555555556	69\\
	1052.80555555556	69\\
	1062.80555555556	69\\
	1072.80555555556	69\\
	1082.80555555556	69\\
	1092.80555555556	69\\
	1102.80555555556	69\\
	1112.80555555556	69\\
	1122.80555555556	69\\
	1132.80555555556	69\\
	1142.80555555556	69\\
	1152.80555555556	69\\
	1162.80555555556	69\\
	1172.80555555556	69\\
	1182.80555555556	69\\
	1192.80555555556	69\\
	1202.80555555556	69\\
	1212.80555555556	69\\
	1222.80555555556	69\\
	2447.33333333326	69\\
	2457.33333333326	69\\
	2467.33333333326	69\\
	2477.33333333326	69\\
	2487.33333333326	69\\
	2497.33333333326	69\\
	2507.33333333326	69\\
	2517.33333333326	69\\
	2527.33333333326	69\\
	2537.33333333326	69\\
	2547.33333333326	69\\
	2557.33333333326	69\\
	2567.33333333326	69\\
	2577.33333333326	69\\
	2587.33333333326	69\\
	2597.33333333326	69\\
	2607.33333333326	68.418971052607\\
	2617.33333333326	66.8869847367896\\
	2627.33333333326	65.3190772627842\\
	2637.33333333326	63.7125967273632\\
	2647.33333333326	62.0645479241222\\
	2657.33333333326	60.3715267018129\\
	2667.33333333326	58.6296372459336\\
	2677.33333333326	56.8343865179506\\
	2687.33333333326	54.9805476341756\\
	2697.33333333326	53.0619802253544\\
	2707.33333333326	51.0713899626587\\
	2717.33333333326	49\\
	4445.24999999989	49\\
	4455.24999999989	49\\
	4465.24999999989	49\\
	4475.24999999989	49\\
	4485.24999999989	49\\
	4495.24999999989	49\\
	4505.24999999989	49\\
	4515.24999999989	47.6789646324114\\
	4525.24999999989	45.1062049354884\\
	4535.24999999989	42.3775386135843\\
	4545.24999999989	39.4606365155121\\
	4555.24999999989	36.3101623443481\\
	4565.24999999989	32.8590009698478\\
	4575.24999999989	29\\
	5665.80555555551	29\\
	5675.80555555551	32.5572369882288\\
	5685.80555555551	35.7623735316238\\
	5695.80555555551	38.7029849097337\\
	5705.80555555551	41.4354283341052\\
	5715.80555555551	43.9985045375233\\
	5725.80555555551	46.4202766239728\\
	5735.80555555551	48.7218201851475\\
	5745.80555555551	49\\
	5755.80555555551	49\\
	5765.80555555551	49\\
	5775.80555555551	49\\
	5785.80555555551	49\\
	5795.80555555551	49\\
	6100.94444444442	49\\
	6110.94444444442	50.7344751329998\\
	6120.94444444442	52.4115820600939\\
	6130.94444444442	54.0366625640679\\
	6140.94444444442	55.6142775560729\\
	6150.94444444442	57.1483581138154\\
	6160.94444444442	58.6423209135337\\
	6170.94444444442	59\\
	6180.94444444442	59\\
	6190.94444444442	59\\
	6200.94444444442	59\\
	6210.94444444442	59\\
	6220.94444444442	59\\
	6230.94444444442	59\\
	7958.86111111119	59\\
	7968.86111111119	59.9610244203554\\
	7978.86111111119	60.9068871235177\\
	7988.86111111119	61.8382838427409\\
	7998.86111111119	62.7558586759344\\
	8008.86111111119	63.6602092966423\\
	8018.86111111119	64.5518915077689\\
	8028.86111111119	65.4314232366165\\
	8038.86111111119	66.2992880527966\\
	8048.86111111119	67.1559382768654\\
	8058.86111111119	68.0017977364173\\
	8068.86111111119	68.8372642173051\\
	8078.86111111119	69.6627116502189\\
	8088.86111111119	70.4784920667291\\
	8098.86111111119	71.2849373538229\\
	8108.86111111119	72.0823608317383\\
	8118.86111111119	72.8710586763729\\
	8128.86111111119	73.6513112045797\\
	8138.86111111119	74.4233840381658\\
	8148.86111111119	75.1875291602987\\
	8158.86111111119	75.9439858762314\\
	8168.86111111119	76.6929816887288\\
	8178.86111111119	77.4347330972746\\
	8188.86111111119	78.1694463290141\\
	8198.86111111119	78.8973180084284\\
	8208.86111111119	79\\
	8218.86111111119	79\\
	8228.86111111119	79\\
	8238.86111111119	79\\
	8248.86111111119	79\\
	8258.86111111119	79\\
	8268.86111111119	79\\
	8278.86111111119	79\\
	8288.86111111119	79\\
	8298.86111111119	79\\
	8308.86111111119	79\\
	8318.86111111119	79\\
	8328.86111111119	79\\
	8338.86111111119	79\\
	8348.86111111119	79\\
	8358.86111111119	79\\
	8368.86111111119	79\\
	8378.86111111119	79\\
	8388.86111111119	79\\
	8398.86111111119	79\\
	8408.86111111119	79\\
	8418.86111111119	79\\
	8428.86111111119	79\\
	8438.86111111119	79\\
	8448.86111111119	79\\
	8458.86111111119	79\\
	8468.86111111119	79\\
	8478.86111111119	79\\
	8488.86111111119	79\\
	8498.86111111119	79\\
	8508.86111111119	79\\
	8518.86111111119	79\\
	8528.86111111119	79\\
	8538.86111111119	79\\
	9341.77777777843	79\\
	9351.77777777843	79\\
	9361.77777777843	79\\
	9371.77777777843	79\\
	9381.77777777843	79\\
	9391.77777777843	79\\
	9401.77777777843	79\\
	9411.77777777843	79\\
	9421.77777777843	79\\
	9431.77777777843	79\\
	9441.77777777843	79\\
	9451.77777777843	79\\
	9461.77777777843	79\\
	9471.77777777843	79\\
	9481.77777777843	79\\
	9491.77777777843	79\\
	9501.77777777843	79\\
	9511.77777777843	79\\
	9521.77777777843	79\\
	9531.77777777843	79\\
	9541.77777777843	79\\
	9551.77777777843	79\\
	9561.77777777843	79\\
	9571.77777777843	79\\
	9581.77777777843	79\\
	9591.77777777843	79\\
	9601.77777777843	79\\
	9611.77777777843	78.3020469386985\\
	9621.77777777843	77.083784292655\\
	9631.77777777843	75.8459560356581\\
	9641.77777777843	74.5875880629572\\
	9651.77777777843	73.3076226536901\\
	9661.77777777843	72.0049080634246\\
	9671.77777777843	70.6781863894982\\
	9681.77777777843	69.3260793453306\\
	9691.77777777843	67.9470714856902\\
	9701.77777777843	66.5394903013835\\
	9711.77777777843	65.1014824382235\\
	9721.77777777843	63.6309850759891\\
	9731.77777777843	62.1256912060314\\
	9741.77777777843	60.5830071382527\\
	9751.77777777843	59\\
	10555.2500000009	59\\
	10565.2500000009	59.9610244203554\\
	10575.2500000009	60.9068871235177\\
	10585.2500000009	61.8382838427409\\
	10595.2500000009	62.7558586759344\\
	10605.2500000009	63.6602092966423\\
	10615.2500000009	64.5518915077689\\
	10625.2500000009	65.4314232366165\\
	10635.2500000009	66.2992880527966\\
	10645.2500000009	67.1559382768654\\
	10655.2500000009	68.0017977364173\\
	10665.2500000009	68.8372642173051\\
	10675.2500000009	69.6627116502189\\
	10685.2500000009	70.4784920667291\\
	10695.2500000009	71.2849373538229\\
	10705.2500000009	72.0823608317383\\
	10715.2500000009	72.8710586763729\\
	10725.2500000009	73.6513112045797\\
	10735.2500000009	74.4233840381658\\
	10745.2500000009	75.1875291602987\\
	10755.2500000009	75.9439858762314\\
	10765.2500000009	76.6929816887288\\
	10775.2500000009	77.4347330972746\\
	10785.2500000009	78.1694463290141\\
	10795.2500000009	78.8973180084284\\
	10805.2500000009	79\\
	10815.2500000009	79\\
	10825.2500000009	79\\
	10835.2500000009	79\\
	10845.2500000009	79\\
	10855.2500000009	79\\
	10865.2500000009	79\\
	10875.2500000009	79\\
	10885.2500000009	79\\
	10895.2500000009	79\\
	10905.2500000009	79\\
	10915.2500000009	79\\
	10925.2500000009	79\\
	10935.2500000009	79\\
	10945.2500000009	79\\
	10955.2500000009	79\\
	10965.2500000009	79\\
	10975.2500000009	79\\
	10985.2500000009	79\\
	10995.2500000009	79\\
	11005.2500000009	79\\
	11015.2500000009	79\\
	11025.2500000009	79\\
	11035.2500000009	79\\
	11045.2500000009	79\\
	11055.2500000009	79\\
	11065.2500000009	79\\
	11075.2500000009	79\\
	11085.2500000009	79\\
	11095.2500000009	79\\
	11105.2500000009	79\\
	11115.2500000009	79\\
	11125.2500000009	79\\
	11135.2500000009	79\\
	11820.1944444457	79\\
	11830.1944444457	79\\
	11840.1944444457	79\\
	11850.1944444457	79\\
	11860.1944444457	79\\
	11870.1944444457	79\\
	11880.1944444457	79\\
	11890.1944444457	79\\
	11900.1944444457	79\\
	11910.1944444457	79\\
	11920.1944444457	79\\
	11930.1944444457	79\\
	11940.1944444457	79\\
	11950.1944444457	79\\
	11960.1944444457	79\\
	11970.1944444457	79\\
	11980.1944444457	79\\
	11990.1944444457	79\\
	12000.1944444457	79\\
	12010.1944444457	79\\
	12020.1944444457	79\\
	12030.1944444457	79\\
	12040.1944444457	79\\
	12050.1944444457	79\\
	12060.1944444457	79\\
	12070.1944444457	79\\
	12080.1944444457	79\\
	12090.1944444457	78.3020469386985\\
	12100.1944444457	77.083784292655\\
	12110.1944444457	75.8459560356581\\
	12120.1944444457	74.5875880629572\\
	12130.1944444457	73.3076226536901\\
	12140.1944444457	72.0049080634246\\
	12150.1944444457	70.6781863894982\\
	12160.1944444457	69.3260793453306\\
	12170.1944444457	67.9470714856902\\
	12180.1944444457	66.5394903013835\\
	12190.1944444457	65.1014824382235\\
	12200.1944444457	63.6309850759891\\
	12210.1944444457	62.1256912060314\\
	12220.1944444457	60.5830071382527\\
	12230.1944444457	59\\
	12911.4444444455	59\\
	12921.4444444455	59\\
	12931.4444444455	59\\
	12941.4444444455	59\\
	12951.4444444455	59\\
	12961.4444444455	59\\
	12971.4444444455	59\\
	12981.4444444455	59\\
	12991.4444444455	59\\
	13001.4444444455	59\\
	13011.4444444455	59\\
	13021.4444444455	59\\
	13031.4444444455	58.6012431201586\\
	13041.4444444455	57.3281708005604\\
	13051.4444444455	56.0261781620746\\
	13061.4444444455	54.693199865786\\
	13071.4444444455	53.3269123770457\\
	13081.4444444455	51.9246863811368\\
	13091.4444444455	50.4835272924714\\
	13101.4444444455	49\\
	14075.2500000006	49\\
	14085.2500000006	50.4072275725445\\
	14095.2500000006	51.776222178724\\
	14105.2500000006	53.1099404504551\\
	14115.2500000006	54.4109765231353\\
	14125.2500000006	55.681621364248\\
	14135.2500000006	56.9239101722798\\
	14145.2500000006	58.1396606530522\\
	14155.2500000006	59.330504231823\\
	14165.2500000006	60.4979117321636\\
	14175.2500000006	61.6432146752824\\
	14185.2500000006	62.7676230795245\\
	14195.2500000006	63.8722404382651\\
	14205.2500000006	64.9580764043536\\
	14215.2500000006	66.0260575962562\\
	14225.2500000006	67.0770368550552\\
	14235.2500000006	68.1118012153895\\
	14245.2500000006	69\\
	14255.2500000006	69\\
	14265.2500000006	69\\
	14275.2500000006	69\\
	14285.2500000006	69\\
	14295.2500000006	69\\
	14305.2500000006	69\\
	14315.2500000006	69\\
	14325.2500000006	69\\
	14335.2500000006	69\\
	14345.2500000006	69\\
	14355.2500000006	69\\
	14365.2500000006	69\\
	14375.2500000006	69\\
	14385.2500000006	69\\
	14395.2500000006	69\\
	14405.2500000006	69\\
	14415.2500000006	69\\
	14425.2500000006	69\\
	14435.2500000006	69\\
	15442.8333333333	69\\
	15452.8333333333	69\\
	15462.8333333333	69\\
	15472.8333333333	69\\
	15482.8333333333	69\\
	15492.8333333333	69\\
	15502.8333333333	69\\
	15512.8333333333	69\\
	15522.8333333333	69\\
	15532.8333333333	69\\
	15542.8333333333	69\\
	15552.8333333333	69\\
	15562.8333333333	69\\
	15572.8333333333	69\\
	15582.8333333333	69\\
	15592.8333333333	69\\
	15602.8333333333	68.418971052607\\
	15612.8333333333	66.8869847367896\\
	15622.8333333333	65.3190772627842\\
	15632.8333333333	63.7125967273632\\
	15642.8333333333	62.0645479241222\\
	15652.8333333333	60.3715267018129\\
	15662.8333333333	58.6296372459336\\
	15672.8333333333	56.8343865179506\\
	15682.8333333333	54.9805476341756\\
	15692.8333333333	53.0619802253544\\
	15702.8333333333	51.0713899626587\\
	15712.8333333333	49\\
	16648.2500000002	49\\
	16658.2500000002	50.4072275725445\\
	16668.2500000002	51.776222178724\\
	16678.2500000002	53.1099404504551\\
	16688.2500000002	54.4109765231353\\
	16698.2500000002	55.681621364248\\
	16708.2500000002	56.9239101722798\\
	16718.2500000002	58.1396606530522\\
	16728.2500000002	59.330504231823\\
	16738.2500000002	60.4979117321636\\
	16748.2500000002	61.6432146752824\\
	16758.2500000002	62.7676230795245\\
	16768.2500000002	63.8722404382651\\
	16778.2500000002	64.9580764043536\\
	16788.2500000002	66.0260575962562\\
	16798.2500000002	67.0770368550552\\
	16808.2500000002	68.1118012153895\\
	16818.2500000002	69\\
	16828.2500000002	69\\
	16838.2500000002	69\\
	16848.2500000002	69\\
	16858.2500000002	69\\
	16868.2500000002	69\\
	16878.2500000002	69\\
	16888.2500000002	69\\
	16898.2500000002	69\\
	16908.2500000002	69\\
	16918.2500000002	69\\
	16928.2500000002	69\\
	16938.2500000002	69\\
	16948.2500000002	69\\
	16958.2500000002	69\\
	16968.2500000002	69\\
	16978.2500000002	69\\
	16988.2500000002	69\\
	16998.2500000002	69\\
	17008.2500000002	69\\
	18269.0555555563	69\\
	18279.0555555563	69\\
	18289.0555555563	69\\
	18299.0555555563	69\\
	18309.0555555563	69\\
	18319.0555555563	69\\
	18329.0555555563	69\\
	18339.0555555563	69\\
	18349.0555555563	69\\
	18359.0555555563	69\\
	18369.0555555563	69\\
	18379.0555555563	69\\
	18389.0555555563	69\\
	18399.0555555563	69\\
	18409.0555555563	69\\
	18419.0555555563	69\\
	18429.0555555563	68.418971052607\\
	18439.0555555563	66.8869847367896\\
	18449.0555555563	65.3190772627842\\
	18459.0555555563	63.7125967273632\\
	18469.0555555563	62.0645479241222\\
	18479.0555555563	60.3715267018129\\
	18489.0555555563	58.6296372459336\\
	18499.0555555563	56.8343865179506\\
	18509.0555555563	54.9805476341756\\
	18519.0555555563	53.0619802253544\\
	18529.0555555563	51.0713899626587\\
	18539.0555555563	49\\
	20399.4722222232	49\\
	20409.4722222232	50.4072275725445\\
	20419.4722222232	51.776222178724\\
	20429.4722222232	53.1099404504551\\
	20439.4722222232	54.4109765231353\\
	20449.4722222232	55.681621364248\\
	20459.4722222232	56.9239101722798\\
	20469.4722222232	58.1396606530522\\
	20479.4722222232	59.330504231823\\
	20489.4722222232	60.4979117321636\\
	20499.4722222232	61.6432146752824\\
	20509.4722222232	62.7676230795245\\
	20519.4722222232	63.8722404382651\\
	20529.4722222232	64.9580764043536\\
	20539.4722222232	66.0260575962562\\
	20549.4722222232	67.0770368550552\\
	20559.4722222232	68.1118012153895\\
	20569.4722222232	69\\
	20579.4722222232	69\\
	20589.4722222232	69\\
	20599.4722222232	69\\
	20609.4722222232	69\\
	20619.4722222232	69\\
	20629.4722222232	69\\
	20639.4722222232	69\\
	20649.4722222232	69\\
	20659.4722222232	69\\
	20669.4722222232	69\\
	20679.4722222232	69\\
	20689.4722222232	69\\
	20699.4722222232	69\\
	20709.4722222232	69\\
	20719.4722222232	69\\
	20729.4722222232	69\\
	20739.4722222232	69\\
	20749.4722222232	69\\
	20757.8055555566	69\\
	20767.8055555566	69\\
	20777.8055555566	69\\
	20787.8055555566	69\\
	20797.8055555566	69\\
	20807.8055555566	69\\
	20817.8055555566	69\\
	20827.8055555566	69\\
	20837.8055555566	69\\
	20847.8055555566	69\\
	20857.8055555566	69\\
	20867.8055555566	69\\
	20877.8055555566	69\\
	20887.8055555566	69\\
	20897.8055555566	68.418971052607\\
	20907.8055555566	66.8869847367896\\
	20917.8055555566	65.3190772627842\\
	20927.8055555566	63.7125967273632\\
	20937.8055555566	62.0645479241222\\
	20947.8055555566	60.3715267018129\\
	20957.8055555566	58.6296372459336\\
	20967.8055555566	56.8343865179506\\
	20977.8055555566	54.9805476341756\\
	20987.8055555566	53.0619802253544\\
	20997.8055555566	51.0713899626587\\
	21007.8055555566	49\\
	21362.8888888902	49\\
	21372.8888888902	50.4072275725445\\
	21382.8888888902	51.776222178724\\
	21392.8888888902	53.1099404504551\\
	21402.8888888902	54.4109765231353\\
	21412.8888888902	55.681621364248\\
	21422.8888888902	56.9239101722798\\
	21432.8888888902	58.1396606530522\\
	21442.8888888902	59.330504231823\\
	21452.8888888902	60.4979117321636\\
	21462.8888888902	61.6432146752824\\
	21472.8888888902	62.7676230795245\\
	21482.8888888902	63.8722404382651\\
	21492.8888888902	64.9580764043536\\
	21502.8888888902	66.0260575962562\\
	21512.8888888902	67.0770368550552\\
	21522.8888888902	68.1118012153895\\
	21532.8888888902	69\\
	21542.8888888902	69\\
	21552.8888888902	69\\
	21562.8888888902	69\\
	21572.8888888902	69\\
	21582.8888888902	69\\
	21592.8888888902	69\\
	21602.8888888902	69\\
	21612.8888888902	69\\
	21622.8888888902	69\\
	21632.8888888902	69\\
	21642.8888888902	69\\
	21652.8888888902	69\\
	21662.8888888902	69\\
	21672.8888888902	69\\
	21682.8888888902	69\\
	21692.8888888902	69\\
	21702.8888888902	69\\
	21712.8888888902	69\\
	21722.8888888902	69\\
	21915.6944444463	69\\
	21925.6944444463	69\\
	21935.6944444463	69\\
	21945.6944444463	69\\
	21955.6944444463	69\\
	21965.6944444463	69\\
	21975.6944444463	69\\
	21985.6944444463	69\\
	21995.6944444463	69\\
	22005.6944444463	69\\
	22015.6944444463	69\\
	22025.6944444463	69\\
	22035.6944444463	69\\
	22045.6944444463	69\\
	22055.6944444463	69\\
	22065.6944444463	67.2396098802211\\
	22075.6944444463	65.1799267541523\\
	22085.6944444463	63.0529980770858\\
	22095.6944444463	60.8517730336703\\
	22105.6944444463	58.5678751208686\\
	22115.6944444463	56.1912245017493\\
	22125.6944444463	53.709509640643\\
	22135.6944444463	51.1074274511119\\
	22145.6944444463	48.3655544318784\\
	22155.6944444463	45.458602819877\\
	22165.6944444463	42.3525947867148\\
	22175.6944444463	39\\
	22178.1944444463	39\\
	22188.1944444463	40.4391450149291\\
	22198.1944444463	41.8288046575195\\
	22208.1944444463	43.1737576383546\\
	22218.1944444463	44.4780597390876\\
	22228.1944444463	45.7451882463315\\
	22238.1944444463	46.9781512751488\\
	22248.1944444463	48.179571882378\\
	22258.1944444463	49.3517537308219\\
	22268.1944444463	50.4967330215149\\
	22278.1944444463	51.6163200488432\\
	22288.1944444463	52.7121328056746\\
	22298.1944444463	53.785624421973\\
	22308.1944444463	54.8381057659726\\
	22318.1944444463	55.8707642111548\\
	22328.1944444463	56.8846793352738\\
	22338.1944444463	57.8808361430222\\
	22348.1944444463	58.8601362736602\\
	22358.1944444463	59.8234075566772\\
	22368.1944444463	60.7714122036897\\
	22378.1944444463	61.7048538671734\\
	22388.1944444463	62.6243837519196\\
	22398.1944444463	63.5306059301039\\
	22408.1944444463	64.4240819832507\\
	22418.1944444463	65.3053350724355\\
	22428.1944444463	66.1748535205144\\
	22438.1944444463	67.0330939760354\\
	22448.1944444463	67.88048421703\\
	22458.1944444463	68.7174256435507\\
	22468.1944444463	69.544295500173\\
	22478.1944444463	70.3614488633786\\
	22488.1944444463	71.1692204235251\\
	22498.1944444463	71.9679260867698\\
	22508.1944444463	72.7578644186952\\
	22518.1944444463	73.5393179483444\\
	22528.1944444463	74.3125543488188\\
	22538.1944444463	75.0778275084236\\
	22548.1944444463	75.8353785045151\\
	22558.1944444463	76.5854364906379\\
	22568.1944444463	77.3282195062061\\
	22578.1944444463	78.0639352168366\\
	22588.1944444463	78.7927815924588\\
	22598.1944444463	79\\
	22608.1944444463	79\\
	22618.1944444463	79\\
	22628.1944444463	79\\
	22638.1944444463	79\\
	22648.1944444463	79\\
	22658.1944444463	79\\
	22668.1944444463	79\\
	22678.1944444463	79\\
	22688.1944444463	79\\
	22698.1944444463	79\\
	22708.1944444463	79\\
	22718.1944444463	79\\
	22728.1944444463	79\\
	22738.1944444463	79\\
	22748.1944444463	79\\
	22758.1944444463	79\\
	22768.1944444463	79\\
	22778.1944444463	79\\
	22788.1944444463	79\\
	22798.1944444463	79\\
	22808.1944444463	79\\
	22818.1944444463	79\\
	22828.1944444463	79\\
	22838.1944444463	79\\
	22848.1944444463	79\\
	22858.1944444463	79\\
	22868.1944444463	79\\
	22878.1944444463	79\\
	22888.1944444463	79\\
	22898.1944444463	79\\
	22908.1944444463	79\\
	22918.1944444463	79\\
	22928.1944444463	79\\
	22938.1944444463	79\\
	22948.1944444463	79\\
	22958.1944444463	79\\
	22968.1944444463	79\\
	22978.1944444463	79\\
	22988.1944444463	79\\
	22998.1944444463	79\\
	23008.1944444463	79\\
	23018.1944444463	79\\
	23028.1944444463	79\\
	23035.694444447	79\\
	23045.694444447	79\\
	23055.694444447	79\\
	23065.694444447	79\\
	23075.694444447	79\\
	23085.694444447	79\\
	23095.694444447	79\\
	23105.694444447	79\\
	23115.694444447	79\\
	23125.694444447	79\\
	23135.694444447	79\\
	23145.694444447	79\\
	23155.694444447	79\\
	23165.694444447	79\\
	23175.694444447	79\\
	23185.694444447	79\\
	23195.694444447	79\\
	23205.694444447	79\\
	23215.694444447	79\\
	23225.694444447	79\\
	23235.694444447	79\\
	23245.694444447	79\\
	23255.694444447	79\\
	23265.694444447	79\\
	23275.694444447	79\\
	23285.694444447	79\\
	23295.694444447	79\\
	23305.694444447	79\\
	23315.694444447	79\\
	23325.694444447	79\\
	23335.694444447	78.6281861393788\\
	23345.694444447	77.929800692095\\
	23355.694444447	77.22509965193\\
	23365.694444447	76.5139085172845\\
	23375.694444447	75.7960445995188\\
	23385.694444447	75.0713164748901\\
	23395.694444447	74.3395233883966\\
	23405.694444447	73.6004546042674\\
	23415.694444447	72.8538886971429\\
	23425.694444447	72.0995927771895\\
	23435.694444447	71.3373216414621\\
	23445.694444447	70.5668168427504\\
	23455.694444447	69.7878056658836\\
	23465.694444447	69\\
	24975.2222222255	69\\
	24985.2222222255	69\\
	24995.2222222255	69\\
	25005.2222222255	69\\
	25015.2222222255	69\\
	25025.2222222255	69\\
	25035.2222222255	69\\
	25045.2222222255	69\\
	25055.2222222255	69\\
	25065.2222222255	69\\
	25075.2222222255	69\\
	25085.2222222255	69\\
	25095.2222222255	69\\
	25105.2222222255	69\\
	25115.2222222255	69\\
	25125.2222222255	69\\
	25135.2222222255	68.418971052607\\
	25145.2222222255	66.8869847367896\\
	25155.2222222255	65.3190772627842\\
	25165.2222222255	63.7125967273632\\
	25175.2222222255	62.0645479241222\\
	25185.2222222255	60.3715267018129\\
	25195.2222222255	58.6296372459336\\
	25205.2222222255	56.8343865179506\\
	25215.2222222255	54.9805476341756\\
	25225.2222222255	53.0619802253544\\
	25235.2222222255	51.0713899626587\\
	25245.2222222255	49\\
	26576.8888888926	49\\
	26586.8888888926	49\\
	26596.8888888926	49\\
	26606.8888888926	49\\
	26616.8888888926	49\\
	26626.8888888926	49\\
	26636.8888888926	49\\
	26646.8888888926	48.4065232799191\\
	26656.8888888926	46.6771164152144\\
	26666.8888888926	44.8811196120329\\
	26676.8888888926	43.0101917970583\\
	26686.8888888926	41.0540899206141\\
	26696.8888888926	39\\
	27736.888888893	39\\
};
\addlegendentry{$v_{u}$};
\addplot [color=green,densely dashed, line width=1pt]
table[row sep=crcr]{%
	0	31\\
	10	31\\
	20	31\\
	30	31\\
	40	31\\
	50	31\\
	60	31\\
	70	31\\
	80	31\\
	90	31\\
	100	31\\
	110	31\\
	120	31\\
	130	31\\
	140	31\\
	150	31\\
	160	31\\
	170	31\\
	180	31\\
	190	32.2807154430616\\
	200	33.7849060892037\\
	210	35.2248469474949\\
	220	36.6081369869832\\
	230	37.9409844962737\\
	240	39.228539567066\\
	250	40.4751307877212\\
	260	40.9456345366231\\
	270	41\\
	280	41\\
	290	41\\
	300	41\\
	310	41\\
	320	41\\
	330	41\\
	340	41\\
	350	41\\
	360	41\\
	370	41\\
	380	41\\
	390	41\\
	400	41\\
	410	41\\
	420	41\\
	430	41\\
	440	41\\
	450	41\\
	460	41\\
	470	41\\
	480	41\\
	490	40.8262338524758\\
	500	40.4824874365974\\
	510	40.0138352953777\\
	520	39.4665863307716\\
	530	38.8865656293052\\
	540	38.3175136876046\\
	550	37.799342411678\\
	560	37.3658060041835\\
	570	37.043609234767\\
	580	36.8514904558672\\
	590	36.8010507944151\\
	600	36.8973073316628\\
	610	37.1404002317482\\
	620	37.5273617502602\\
	630	38.0528655051878\\
	640	38.7105567294149\\
	650	39.4931475718264\\
	660	40.39213245508\\
	670	41\\
	680	41\\
	690	41\\
	700	41\\
	710	41\\
	720	41\\
	730	41\\
	740	41\\
	750	41\\
	760	41\\
	770	41\\
	780	41\\
	790	41\\
	800	41\\
	810	41\\
	820	41\\
	830	41\\
	840	41\\
	850	41\\
	860	41\\
	870	41.4965132175014\\
	880	42.1785609628978\\
	890	42.8497515298559\\
	900	43.5105875703955\\
	910	44.1615341011752\\
	920	44.8030223349269\\
	930	45.435453024431\\
	940	46.0591993927685\\
	950	46.6746097107507\\
	960	47.2820095721091\\
	970	47.8817039086715\\
	980	48.4739787809518\\
	990	49.0591029740102\\
	1000	49.6373294238626\\
	1010	50.2088964959259\\
	1020	50.77402913384\\
	1030	51.3329398943771\\
	1040	51.8858298819499\\
	1050	52.4328895943721\\
	1060	52.9742996899619\\
	1070	53.5102316847498\\
	1080	54.04084858742\\
	1090	54.5663054786517\\
	1100	55.0867500406975\\
	1110	55.6023230423264\\
	1120	56.1131587836449\\
	1130	56.6193855047813\\
	1140	57.1211257619574\\
	1150	57.6184967740732\\
	1160	58.1116107425834\\
	1170	58.566675665778\\
	1180	58.9571208133322\\
	1190	59.2873018766553\\
	1200	59.5598980949268\\
	1210	59.7777213493027\\
	1220	59.9451208883775\\
	1230	60.0694242149844\\
	1240	60.1619657000467\\
	1250	60.2385414813983\\
	1260	60.3192200550351\\
	1270	60.4270561962916\\
	1280	60.5869555160294\\
	1290	60.8231352782167\\
	1300	61\\
	1310	61\\
	1320	61\\
	1330	61\\
	1340	61\\
	1350	61\\
	1360	61\\
	1370	61\\
	1380	61\\
	1390	61\\
	1400	61\\
	1410	61\\
	1420	61\\
	1430	61\\
	1440	61\\
	1450	61\\
	1460	61\\
	1470	61\\
	1480	61\\
	1490	61\\
	1500	61\\
	1510	61\\
	1520	61\\
	1530	61\\
	1540	61\\
	1550	61\\
	1560	61\\
	1570	61\\
	1580	61\\
	1590	61\\
	1600	61\\
	1610	61\\
	1620	61\\
	1630	61\\
	1640	61\\
	1650	61\\
	1660	61\\
	1670	61\\
	1680	61\\
	1690	61\\
	1700	61\\
	1710	61\\
	1720	61\\
	1730	61\\
	1740	61\\
	1750	61\\
	1760	61\\
	1770	61\\
	1780	61\\
	1790	61\\
	1800	61\\
	1810	61\\
	1820	61\\
	1830	61\\
	1840	61\\
	1850	61\\
	1860	61\\
	1870	61\\
	1880	60.9561356306692\\
	1890	60.8055654858214\\
	1900	60.5532054332832\\
	1910	60.2076488094357\\
	1920	59.7801151572734\\
	1930	59.2835375284142\\
	1940	58.7312284770154\\
	1950	58.1360774476375\\
	1960	57.5093236373678\\
	1970	56.8601527872997\\
	1980	56.1953430511564\\
	1990	55.5193805760602\\
	2000	54.835110849531\\
	2010	54.1440098264056\\
	2020	53.4476479500674\\
	2030	52.7483305541494\\
	2040	52.050286341155\\
	2050	51.3599291928462\\
	2060	50.686588587092\\
	2070	50.0416540218767\\
	2080	49.4383408177269\\
	2090	48.8903672780319\\
	2100	48.410082364875\\
	2110	48.0073441933437\\
	2120	47.6879919146363\\
	2130	47.4535642796766\\
	2140	47.300427754926\\
	2150	47.2212262321193\\
	2160	47.2057315964821\\
	2170	47.2427890555484\\
	2180	47.3219986425015\\
	2190	47.4352450063334\\
	2200	47.57711337465\\
	2210	47.7459317770113\\
	2220	47.9427554742545\\
	2230	48.1706071652212\\
	2240	48.4335819019945\\
	2250	48.7348308466262\\
	2260	49.076020693478\\
	2270	49.4561201279402\\
	2280	49.8714823205458\\
	2290	50.3155690485789\\
	2300	50.7799652905793\\
	2310	51.2546647948527\\
	2320	51.7293205029054\\
	2330	52.1936610252749\\
	2340	52.6384081086103\\
	2350	53.0555586730657\\
	2360	53.4388333171962\\
	2370	53.7841606953799\\
	2380	54.0898209981466\\
	2390	54.3567793476552\\
	2400	54.5886483659377\\
	2410	54.7921250657092\\
	2420	54.9766969043678\\
	2430	55.1537406983068\\
	2440	55.3359877344428\\
	2450	55.5358957913079\\
	2460	55.7643272957538\\
	2470	56.0296790261121\\
	2480	56.3355772687877\\
	2490	56.6812028246453\\
	2500	57.0610551862075\\
	2510	56.99900555621\\
	2520	56.3316859770431\\
	2530	55.6563648991074\\
	2540	54.9727473663414\\
	2550	54.2805198408421\\
	2560	53.5793485212431\\
	2570	52.8688774601863\\
	2580	52.1487264507456\\
	2590	51.4184886461601\\
	2600	50.6777278705509\\
	2610	49.9259755701161\\
	2620	49.1627273442439\\
	2630	48.3874389835386\\
	2640	47.5995219262692\\
	2650	46.7983380253394\\
	2660	45.9831934933842\\
	2670	45.15333186245\\
	2680	44.3079257547954\\
	2690	43.4460672097372\\
	2700	42.5667562441214\\
	2710	41.6688872352708\\
	2720	41\\
	2730	41\\
	2740	41\\
	2750	41\\
	2760	41\\
	2770	41\\
	2780	41\\
	2790	41\\
	2800	41\\
	2810	41\\
	2820	41\\
	2830	41\\
	2840	41\\
	2850	41\\
	2860	41\\
	2870	41\\
	2880	41\\
	2890	41\\
	2900	41\\
	2910	41\\
	2920	41\\
	2930	41\\
	2940	41\\
	2950	41\\
	2960	41\\
	2970	41\\
	2980	41\\
	2990	41\\
	3000	41\\
	3010	41\\
	3020	41\\
	3030	41\\
	3040	41\\
	3050	41\\
	3060	41\\
	3070	41\\
	3080	41\\
	3090	41\\
	3100	41\\
	3110	41\\
	3120	41\\
	3130	41\\
	3140	41\\
	3150	41\\
	3160	41\\
	3170	41\\
	3180	41\\
	3190	41\\
	3200	41\\
	3210	41\\
	3220	41\\
	3230	41\\
	3240	41\\
	3250	41\\
	3260	41\\
	3270	41\\
	3280	41\\
	3290	41\\
	3300	41\\
	3310	41\\
	3320	41\\
	3330	41\\
	3340	41\\
	3350	41\\
	3360	41\\
	3370	41\\
	3380	41\\
	3390	41\\
	3400	41\\
	3410	41\\
	3420	41\\
	3430	41\\
	3440	41\\
	3450	41\\
	3460	41\\
	3470	41\\
	3480	41\\
	3490	41\\
	3500	41\\
	3510	41\\
	3520	41\\
	3530	41\\
	3540	41\\
	3550	41\\
	3560	41\\
	3570	41\\
	3580	41\\
	3590	41\\
	3600	41\\
	3610	41\\
	3620	41\\
	3630	41\\
	3640	41\\
	3650	41\\
	3660	41\\
	3670	41\\
	3680	41\\
	3690	41\\
	3700	41\\
	3710	41\\
	3720	41\\
	3730	40.9034115456099\\
	3740	40.5630056293713\\
	3750	40.038289765189\\
	3760	39.3983449344812\\
	3770	38.7199053146145\\
	3780	38.0815179650544\\
	3790	37.5597049221919\\
	3800	37.2211940286458\\
	3810	37.1178314217238\\
	3820	37.280579711458\\
	3830	37.7194139003539\\
	3840	38.4236648565889\\
	3850	39.3672799780387\\
	3860	40.5138041263662\\
	3870	41\\
	3880	41\\
	3890	41\\
	3900	41\\
	3910	41\\
	3920	41\\
	3930	41\\
	3940	41\\
	3950	41\\
	3960	41\\
	3970	41\\
	3980	41\\
	3990	41\\
	4000	41\\
	4010	41\\
	4020	41\\
	4030	41\\
	4040	41\\
	4050	41\\
	4060	41\\
	4070	41\\
	4080	41\\
	4090	41\\
	4100	41\\
	4110	41\\
	4120	41\\
	4130	41\\
	4140	41\\
	4150	40.9965683943007\\
	4160	40.8841562039319\\
	4170	40.6877496656952\\
	4180	40.4337872404364\\
	4190	40.152799726788\\
	4200	39.8794755223511\\
	4210	39.6538778785568\\
	4220	39.519535425302\\
	4230	39.520729634012\\
	4240	39.6988841176724\\
	4250	40.0868463258239\\
	4260	40.705501800108\\
	4270	41\\
	4280	41\\
	4290	41\\
	4300	41\\
	4310	41\\
	4320	41\\
	4330	41\\
	4340	41\\
	4350	41\\
	4360	41\\
	4370	41\\
	4380	41\\
	4390	41\\
	4400	41\\
	4410	41\\
	4420	41\\
	4430	41\\
	4440	41\\
	4450	40.6566738886645\\
	4460	39.687673307574\\
	4470	38.4271774119372\\
	4480	37.1238581141544\\
	4490	35.7730232802132\\
	4500	34.3690542369805\\
	4510	32.9051268942288\\
	4520	31.3728144019907\\
	4530	29.7615031552782\\
	4540	28.0575018955216\\
	4550	26.2426192992945\\
	4560	24.2917594870791\\
	4570	22.1685450674428\\
	4580	21\\
	4590	21\\
	4600	21\\
	4610	21\\
	4620	21\\
	4630	21\\
	4640	21\\
	4650	21\\
	4660	21\\
	4670	21\\
	4680	21\\
	4690	21\\
	4700	21\\
	4710	21\\
	4720	21\\
	4730	21\\
	4740	21\\
	4750	21\\
	4760	21\\
	4770	21\\
	4780	21\\
	4790	21\\
	4800	21\\
	4810	21\\
	4820	21\\
	4830	21\\
	4840	21\\
	4850	21\\
	4860	21\\
	4870	21\\
	4880	21\\
	4890	21\\
	4900	21\\
	4910	21\\
	4920	21\\
	4930	21\\
	4940	21\\
	4950	21\\
	4960	21\\
	4970	21\\
	4980	21\\
	4990	21\\
	5000	21\\
	5010	21\\
	5020	21\\
	5030	21\\
	5040	21\\
	5050	21\\
	5060	21\\
	5070	21\\
	5080	21\\
	5090	21\\
	5100	21\\
	5110	21\\
	5120	21\\
	5130	21\\
	5140	21\\
	5150	21\\
	5160	21\\
	5170	21\\
	5180	21\\
	5190	21\\
	5200	21\\
	5210	21\\
	5220	21\\
	5230	21\\
	5240	21\\
	5250	21\\
	5260	21\\
	5270	21\\
	5280	21\\
	5290	21\\
	5300	21\\
	5310	21\\
	5320	21\\
	5330	21\\
	5340	21\\
	5350	21\\
	5360	21\\
	5370	21\\
	5380	21\\
	5390	21\\
	5400	21\\
	5410	21\\
	5420	21\\
	5430	21\\
	5440	21\\
	5450	21\\
	5460	21\\
	5470	21\\
	5480	21\\
	5490	21\\
	5500	21\\
	5510	21\\
	5520	21\\
	5530	21\\
	5540	21\\
	5550	21\\
	5560	21\\
	5570	21\\
	5580	21\\
	5590	21\\
	5600	21\\
	5610	21\\
	5620	21\\
	5630	21\\
	5640	21\\
	5650	21\\
	5660	21\\
	5670	21.941769038514\\
	5680	24.1037683231827\\
	5690	26.0860495185854\\
	5700	27.9273171858177\\
	5710	29.654062107705\\
	5720	31.2853723624796\\
	5730	32.8355471272314\\
	5740	34.3156296592777\\
	5750	35.7343608607508\\
	5760	37.0988008374706\\
	5770	38.4147498133862\\
	5780	39.6870423759415\\
	5790	40.6585269457223\\
	5800	41\\
	5810	41\\
	5820	41\\
	5830	41\\
	5840	41\\
	5850	41\\
	5860	41\\
	5870	41\\
	5880	41\\
	5890	41\\
	5900	41\\
	5910	41\\
	5920	41\\
	5930	41\\
	5940	41\\
	5950	41\\
	5960	41\\
	5970	41\\
	5980	41\\
	5990	41\\
	6000	41\\
	6010	41\\
	6020	41\\
	6030	41\\
	6040	41\\
	6050	41\\
	6060	41\\
	6070	41\\
	6080	41\\
	6090	41\\
	6100	40.9903782772317\\
	6110	40.9977108991737\\
	6120	41.0620865394924\\
	6130	41.2127237927221\\
	6140	41.4657219549717\\
	6150	41.8227170091287\\
	6160	42.2714665244482\\
	6170	42.7885889538892\\
	6180	43.3424777160831\\
	6190	43.8977781912421\\
	6200	44.4196074072829\\
	6210	44.8765892234939\\
	6220	45.2440229313644\\
	6230	45.5053226809664\\
	6240	45.6531242247984\\
	6250	45.6892206968066\\
	6260	45.6238838621664\\
	6270	45.4739815842677\\
	6280	45.2612723210368\\
	6290	45.0091673628279\\
	6300	44.7407710830255\\
	6310	44.475485321148\\
	6320	44.227535639982\\
	6330	44.0045020117867\\
	6340	43.8073916572938\\
	6350	43.6311929832865\\
	6360	43.4668433139971\\
	6370	43.3031568225298\\
	6380	43.1294075335977\\
	6390	42.9373277022058\\
	6400	42.7226361676463\\
	6410	42.4865540298458\\
	6420	42.2352543113035\\
	6430	41.9803727789013\\
	6440	41.7369383357768\\
	6450	41.5224671443144\\
	6460	41.3549335851265\\
	6470	41.2499884244767\\
	6480	41.2200197774426\\
	6490	41.2717266188325\\
	6500	41.4064247103614\\
	6510	41.6191182508073\\
	6520	41.9003542420521\\
	6530	42.2369659526585\\
	6540	42.6148300181051\\
	6550	43.0205495289197\\
	6560	43.4435856731781\\
	6570	43.8779822739614\\
	6580	44.323069026485\\
	6590	44.7841984304722\\
	6600	45.2718342618341\\
	6610	45.8006444922613\\
	6620	46.3874119248215\\
	6630	47.0493812148903\\
	6640	47.8015121785391\\
	6650	48.6550518485986\\
	6660	49.6162129420759\\
	6670	50.685883452\\
	6680	51\\
	6690	51\\
	6700	51\\
	6710	51\\
	6720	51\\
	6730	51\\
	6740	51\\
	6750	51\\
	6760	51\\
	6770	51\\
	6780	51\\
	6790	51\\
	6800	51\\
	6810	51\\
	6820	51\\
	6830	51\\
	6840	51\\
	6850	51\\
	6860	51\\
	6870	51\\
	6880	51\\
	6890	51\\
	6900	51\\
	6910	51\\
	6920	51\\
	6930	51\\
	6940	51\\
	6950	51\\
	6960	51\\
	6970	51\\
	6980	51\\
	6990	51\\
	7000	51\\
	7010	51\\
	7020	51\\
	7030	51\\
	7040	51\\
	7050	51\\
	7060	51\\
	7070	51\\
	7080	51\\
	7090	51\\
	7100	51\\
	7110	51\\
	7120	51\\
	7130	51\\
	7140	51\\
	7150	51\\
	7160	51\\
	7170	51\\
	7180	51\\
	7190	51\\
	7200	51\\
	7210	51\\
	7220	51\\
	7230	51\\
	7240	51\\
	7250	50.9866406038701\\
	7260	50.859511441701\\
	7270	50.6397633992884\\
	7280	50.3513250087339\\
	7290	50.0199877159439\\
	7300	49.6714486716713\\
	7310	49.3302585343364\\
	7320	49.0175335880355\\
	7330	48.7500986994453\\
	7340	48.538730539981\\
	7350	48.3882158257546\\
	7360	48.297219945164\\
	7370	48.2594282946573\\
	7380	48.264778387547\\
	7390	48.3010171307798\\
	7400	48.3557128908582\\
	7410	48.4173720319373\\
	7420	48.4770622728576\\
	7430	48.5287760932056\\
	7440	48.5701387359941\\
	7450	48.6019334756109\\
	7460	48.62798038601\\
	7470	48.6542863263988\\
	7480	48.6879619909654\\
	7490	48.736462293783\\
	7500	48.8064023325693\\
	7510	48.9028754554093\\
	7520	49.0288992854062\\
	7530	49.1852887087711\\
	7540	49.370440477507\\
	7550	49.5813231611173\\
	7560	49.8135498121701\\
	7570	50.0628917010256\\
	7580	50.3256950612122\\
	7590	50.6000440314888\\
	7600	50.886044433272\\
	7610	51\\
	7620	51\\
	7630	51\\
	7640	51\\
	7650	51\\
	7660	51\\
	7670	51\\
	7680	51\\
	7690	51\\
	7700	51\\
	7710	51\\
	7720	51\\
	7730	51\\
	7740	51\\
	7750	51\\
	7760	51\\
	7770	51\\
	7780	51\\
	7790	51\\
	7800	51\\
	7810	51\\
	7820	51\\
	7830	51\\
	7840	51\\
	7850	51\\
	7860	51\\
	7870	51\\
	7880	51\\
	7890	51\\
	7900	51\\
	7910	51\\
	7920	51\\
	7930	51\\
	7940	51\\
	7950	51\\
	7960	51.0473123581922\\
	7970	51.4623587204197\\
	7980	51.8740843042384\\
	7990	52.2825675670464\\
	8000	52.6878839245682\\
	8010	53.090105913431\\
	8020	53.4893033427371\\
	8030	53.8855434355278\\
	8040	54.2788909609508\\
	8050	54.6694083578684\\
	8060	55.0571558505731\\
	8070	55.4421915572178\\
	8080	55.8245715915153\\
	8090	56.2043501582087\\
	8100	56.5815796427734\\
	8110	56.9563106957726\\
	8120	57.328592312248\\
	8130	57.6984719065005\\
	8140	58.0659953825829\\
	8150	58.4312072008014\\
	8160	58.7941504404991\\
	8170	59.1548668593719\\
	8180	59.5133969495481\\
	8190	59.8697799906459\\
	8200	60.224054100004\\
	8210	60.5762562802682\\
	8220	60.9264224645018\\
	8230	61.2745875589764\\
	8240	61.6207854837851\\
	8250	61.9650492114144\\
	8260	62.3074108033974\\
	8270	62.6479014451643\\
	8280	62.9865514791967\\
	8290	63.3233904365867\\
	8300	63.6584470670921\\
	8310	63.9917493677761\\
	8320	64.3233246103102\\
	8330	64.6531993670178\\
	8340	64.9813995357268\\
	8350	65.3079503634992\\
	8360	65.6328764692969\\
	8370	65.9562018656432\\
	8380	66.2779499793329\\
	8390	66.5981436712416\\
	8400	66.9168052552829\\
	8410	67.233956516555\\
	8420	67.5496187287225\\
	8430	67.8638126706691\\
	8440	68.1765586424601\\
	8450	68.4878764806486\\
	8460	68.7977855729586\\
	8470	69.1063048723753\\
	8480	69.4134529106714\\
	8490	69.7192478113974\\
	8500	70.020135751654\\
	8510	70.2660801995634\\
	8520	70.4652211925958\\
	8530	70.6281172067243\\
	8540	70.7670847596508\\
	8550	70.8946387974049\\
	8560	71\\
	8570	71\\
	8580	71\\
	8590	71\\
	8600	71\\
	8610	71\\
	8620	71\\
	8630	71\\
	8640	71\\
	8650	71\\
	8660	71\\
	8670	71\\
	8680	71\\
	8690	71\\
	8700	71\\
	8710	71\\
	8720	71\\
	8730	71\\
	8740	71\\
	8750	71\\
	8760	71\\
	8770	71\\
	8780	71\\
	8790	71\\
	8800	71\\
	8810	71\\
	8820	71\\
	8830	71\\
	8840	71\\
	8850	71\\
	8860	71\\
	8870	71\\
	8880	71\\
	8890	71\\
	8900	71\\
	8910	71\\
	8920	71\\
	8930	71\\
	8940	71\\
	8950	71\\
	8960	71\\
	8970	71\\
	8980	71\\
	8990	71\\
	9000	71\\
	9010	71\\
	9020	71\\
	9030	71\\
	9040	71\\
	9050	71\\
	9060	71\\
	9070	71\\
	9080	71\\
	9090	71\\
	9100	71\\
	9110	71\\
	9120	71\\
	9130	71\\
	9140	71\\
	9150	71\\
	9160	71\\
	9170	71\\
	9180	71\\
	9190	71\\
	9200	71\\
	9210	71\\
	9220	71\\
	9230	71\\
	9240	71\\
	9250	71\\
	9260	71\\
	9270	71\\
	9280	71\\
	9290	71\\
	9300	70.9927201618732\\
	9310	70.9184440960426\\
	9320	70.7840544160956\\
	9330	70.5974558736046\\
	9340	70.3669005997894\\
	9350	70.1009875045374\\
	9360	69.8079063540251\\
	9370	69.4955719605\\
	9380	69.1710123166934\\
	9390	68.8407175309558\\
	9400	68.5102096863497\\
	9410	68.1844105033948\\
	9420	67.8529362140066\\
	9430	67.4065822978133\\
	9440	66.9572528637475\\
	9450	66.5048875978987\\
	9460	66.0494241207299\\
	9470	65.5907978866568\\
	9480	65.1289420772604\\
	9490	64.6637874876336\\
	9500	64.1952624053151\\
	9510	63.7232924812097\\
	9520	63.247800591838\\
	9530	62.7687066921921\\
	9540	62.2859276584022\\
	9550	61.7993771193395\\
	9560	61.3089652761876\\
	9570	60.8145987089151\\
	9580	60.3161801684699\\
	9590	59.8136083533828\\
	9600	59.3067776693296\\
	9610	58.7955779700332\\
	9620	58.2798942777054\\
	9630	57.759606481018\\
	9640	57.2345890083557\\
	9650	56.7047104738312\\
	9660	56.169833293236\\
	9670	55.6298132667453\\
	9680	55.0844991247897\\
	9690	54.5337320330402\\
	9700	53.9773450519164\\
	9710	53.4151625454014\\
	9720	52.8469995332322\\
	9730	52.272660979687\\
	9740	51.6919410112196\\
	9750	51.1046220540388\\
	9760	51\\
	9770	51\\
	9780	51\\
	9790	51\\
	9800	51\\
	9810	51\\
	9820	51\\
	9830	51\\
	9840	51\\
	9850	51\\
	9860	51\\
	9870	51\\
	9880	51\\
	9890	51\\
	9900	51\\
	9910	51\\
	9920	51\\
	9930	51\\
	9940	51\\
	9950	51\\
	9960	51\\
	9970	51\\
	9980	51\\
	9990	51\\
	10000	51\\
	10010	51\\
	10020	51\\
	10030	51\\
	10040	51\\
	10050	51\\
	10060	51\\
	10070	51\\
	10080	51\\
	10090	51\\
	10100	51\\
	10110	51\\
	10120	51\\
	10130	51\\
	10140	51\\
	10150	51\\
	10160	51\\
	10170	51\\
	10180	51\\
	10190	51\\
	10200	51\\
	10210	51\\
	10220	51\\
	10230	51\\
	10240	51\\
	10250	51\\
	10260	51\\
	10270	51\\
	10280	51\\
	10290	51\\
	10300	51\\
	10310	51\\
	10320	51\\
	10330	51\\
	10340	51\\
	10350	51\\
	10360	51\\
	10370	51\\
	10380	51\\
	10390	51\\
	10400	51\\
	10410	51\\
	10420	51\\
	10430	51\\
	10440	51\\
	10450	51\\
	10460	51\\
	10470	51\\
	10480	51\\
	10490	51\\
	10500	51\\
	10510	51\\
	10520	51\\
	10530	51\\
	10540	51\\
	10550	51\\
	10560	51.1973271524356\\
	10570	51.6111711036666\\
	10580	52.0217227341881\\
	10590	52.4290593962776\\
	10600	52.8332554597041\\
	10610	53.2343824702937\\
	10620	53.632509297817\\
	10630	54.0277022740663\\
	10640	54.4200253219039\\
	10650	54.8095400759952\\
	10660	55.1963059958703\\
	10670	55.5803804719031\\
	10680	55.9618189247415\\
	10690	56.3406748986784\\
	10700	56.7170001494062\\
	10710	57.0908447265651\\
	10720	57.4622570514558\\
	10730	57.7634126321393\\
	10740	57.9804130795501\\
	10750	58.1129751166803\\
	10760	58.1653588648303\\
	10770	58.1463226815201\\
	10780	58.0691973282212\\
	10790	57.9508031787735\\
	10800	57.8106002843246\\
	10810	57.6687749184155\\
	10820	57.544611085087\\
	10830	57.4548185237933\\
	10840	57.4118587065424\\
	10850	57.4231530988029\\
	10860	57.4910115840126\\
	10870	57.6129702695325\\
	10880	57.7829055862999\\
	10890	57.9926057656824\\
	10900	58.2331484020045\\
	10910	58.4963867130212\\
	10920	58.7759729570873\\
	10930	59.0678497615422\\
	10940	59.3702784637094\\
	10950	59.6833825188148\\
	10960	60.008551271062\\
	10970	60.3471772777332\\
	10980	60.7002397885489\\
	10990	61.06718077541\\
	11000	61.4458769742894\\
	11010	61.832544426614\\
	11020	62.222178488692\\
	11030	62.6091765949838\\
	11040	62.9882479830044\\
	11050	63.3552243133091\\
	11060	63.7078084387469\\
	11070	64.046171444356\\
	11080	64.3729936079857\\
	11090	64.6935278153138\\
	11100	65.0149420227821\\
	11110	65.3457313755258\\
	11120	65.6948446677863\\
	11130	66.0705348057166\\
	11140	66.479584211906\\
	11150	66.9266822000764\\
	11160	67.4139419914749\\
	11170	67.9408661401768\\
	11180	68.5046325848932\\
	11190	69.1004285015078\\
	11200	69.7223340345721\\
	11210	70.3638607864223\\
	11220	71\\
	11230	71\\
	11240	71\\
	11250	71\\
	11260	71\\
	11270	71\\
	11280	71\\
	11290	71\\
	11300	71\\
	11310	71\\
	11320	71\\
	11330	71\\
	11340	71\\
	11350	71\\
	11360	71\\
	11370	71\\
	11380	71\\
	11390	71\\
	11400	71\\
	11410	71\\
	11420	71\\
	11430	71\\
	11440	71\\
	11450	71\\
	11460	71\\
	11470	71\\
	11480	71\\
	11490	71\\
	11500	71\\
	11510	71\\
	11520	71\\
	11530	71\\
	11540	71\\
	11550	71\\
	11560	71\\
	11570	71\\
	11580	71\\
	11590	71\\
	11600	71\\
	11610	71\\
	11620	71\\
	11630	71\\
	11640	71\\
	11650	71\\
	11660	71\\
	11670	71\\
	11680	71\\
	11690	71\\
	11700	71\\
	11710	71\\
	11720	71\\
	11730	71\\
	11740	71\\
	11750	71\\
	11760	71\\
	11770	71\\
	11780	71\\
	11790	71\\
	11800	71\\
	11810	71\\
	11820	71\\
	11830	70.8266635748465\\
	11840	70.4040239575245\\
	11850	69.9739473809881\\
	11860	69.541211045557\\
	11870	69.1057649851873\\
	11880	68.6675576495262\\
	11890	68.2265358326782\\
	11900	67.7826445977998\\
	11910	67.3358271972194\\
	11920	66.8860249877554\\
	11930	66.4331773408725\\
	11940	65.9772215472882\\
	11950	65.5180927156041\\
	11960	65.0557236644973\\
	11970	64.5900448079665\\
	11980	64.1209840330754\\
	11990	63.6484665695878\\
	12000	63.1724148508255\\
	12010	62.6927483650154\\
	12020	62.2093834963214\\
	12030	61.7222333546689\\
	12040	61.2312075933843\\
	12050	60.7362122135636\\
	12060	60.2371493539709\\
	12070	59.733917065137\\
	12080	59.2264090661812\\
	12090	58.7145144827125\\
	12100	58.1981175639804\\
	12110	57.6770973772305\\
	12120	57.1513274769788\\
	12130	56.6206755466423\\
	12140	56.0850030096486\\
	12150	55.5441646067849\\
	12160	54.998007936135\\
	12170	54.4463729514744\\
	12180	53.8890914144454\\
	12190	53.3233989375514\\
	12200	52.727358696567\\
	12210	52.1104882513898\\
	12220	51.4820179680218\\
	12230	50.8510986144118\\
	12240	50.2267072759422\\
	12250	49.6182895963133\\
	12260	49.0364198490718\\
	12270	48.4927699259316\\
	12280	48.0007824278733\\
	12290	47.574967891949\\
	12300	47.2304169328694\\
	12310	46.9816717170269\\
	12320	46.8409718980476\\
	12330	46.8168720429084\\
	12340	46.9130923127276\\
	12350	47.1272304732228\\
	12360	47.4509921878993\\
	12370	47.8704996700746\\
	12380	48.3676732762924\\
	12390	48.9218676962411\\
	12400	49.5112314754003\\
	12410	50.1149554742126\\
	12420	50.7142793621916\\
	12430	51\\
	12440	51\\
	12450	51\\
	12460	51\\
	12470	51\\
	12480	51\\
	12490	51\\
	12500	51\\
	12510	51\\
	12520	51\\
	12530	51\\
	12540	51\\
	12550	51\\
	12560	51\\
	12570	51\\
	12580	51\\
	12590	51\\
	12600	51\\
	12610	51\\
	12620	51\\
	12630	51\\
	12640	51\\
	12650	51\\
	12660	51\\
	12670	51\\
	12680	51\\
	12690	50.9330695628355\\
	12700	50.7623989666363\\
	12710	50.4996782077746\\
	12720	50.1571088988277\\
	12730	49.7463988345958\\
	12740	49.2784445570614\\
	12750	48.7632492627549\\
	12760	48.2100017082061\\
	12770	47.6277991174557\\
	12780	47.0266048136225\\
	12790	46.4181786086965\\
	12800	45.8166979419652\\
	12810	45.2386792670312\\
	12820	44.7030291717021\\
	12830	44.2297467460378\\
	12840	43.8384850919612\\
	12850	43.5465726976217\\
	12860	43.3666624784726\\
	12870	43.3052551491834\\
	12880	43.3617548957564\\
	12890	43.528261169078\\
	12900	43.7907053248345\\
	12910	44.1305785561812\\
	12920	44.5268731226127\\
	12930	44.959072971896\\
	12940	45.4087132742902\\
	12950	45.8614581918595\\
	12960	46.3080648838292\\
	12970	46.744801531793\\
	12980	47.1736060978094\\
	12990	47.350073046778\\
	13000	46.8154236985342\\
	13010	46.2745971110564\\
	13020	45.7273740777863\\
	13030	45.1735221114708\\
	13040	44.6127942895537\\
	13050	44.0449279671995\\
	13060	43.4696433389129\\
	13070	42.886641826398\\
	13080	42.2956042662873\\
	13090	41.6961888665087\\
	13100	41.0880288941305\\
	13110	41\\
	13120	41\\
	13130	41\\
	13140	41\\
	13150	41\\
	13160	41\\
	13170	41\\
	13180	41\\
	13190	41\\
	13200	41\\
	13210	41\\
	13220	41\\
	13230	41\\
	13240	41\\
	13250	41\\
	13260	41\\
	13270	41\\
	13280	41\\
	13290	41\\
	13300	41\\
	13310	41\\
	13320	41\\
	13330	41\\
	13340	41\\
	13350	41\\
	13360	41\\
	13370	41\\
	13380	41\\
	13390	41\\
	13400	41\\
	13410	41\\
	13420	41\\
	13430	41\\
	13440	41\\
	13450	41\\
	13460	41\\
	13470	41\\
	13480	41\\
	13490	41\\
	13500	41\\
	13510	41\\
	13520	41\\
	13530	41\\
	13540	41\\
	13550	41\\
	13560	41\\
	13570	41\\
	13580	41\\
	13590	41\\
	13600	41\\
	13610	41\\
	13620	41\\
	13630	41\\
	13640	41\\
	13650	41\\
	13660	41\\
	13670	41\\
	13680	41\\
	13690	41\\
	13700	41\\
	13710	41\\
	13720	41\\
	13730	41\\
	13740	41\\
	13750	41\\
	13760	41\\
	13770	41\\
	13780	41\\
	13790	41\\
	13800	41\\
	13810	41\\
	13820	41\\
	13830	41\\
	13840	41\\
	13850	41\\
	13860	41\\
	13870	41\\
	13880	41\\
	13890	41\\
	13900	41\\
	13910	41\\
	13920	41\\
	13930	41\\
	13940	41\\
	13950	41\\
	13960	41\\
	13970	41\\
	13980	41\\
	13990	41\\
	14000	41\\
	14010	41\\
	14020	41\\
	14030	41\\
	14040	41\\
	14050	41\\
	14060	41\\
	14070	41\\
	14080	41.1171220495622\\
	14090	41.1649365253372\\
	14100	41.1615075653599\\
	14110	41.1223452829586\\
	14120	41.0590034185012\\
	14130	40.978188812279\\
	14140	40.8820529736919\\
	14150	40.7686951987349\\
	14160	40.6330442925712\\
	14170	40.4690566012257\\
	14180	40.271262827398\\
	14190	40.036511267989\\
	14200	39.7659267708106\\
	14210	39.465526331076\\
	14220	39.1468368594866\\
	14230	38.8268966143303\\
	14240	38.5274775107523\\
	14250	38.2732473045214\\
	14260	38.090501941559\\
	14270	38.0050213332208\\
	14280	38.0395751319048\\
	14290	38.2127697419586\\
	14300	38.5374859791252\\
	14310	39.0201872304097\\
	14320	39.6609795495093\\
	14330	40.4540191917227\\
	14340	41.3885648274351\\
	14350	42.4493687342862\\
	14360	43.6179633998329\\
	14370	44.8735577427522\\
	14380	46.1934525945967\\
	14390	47.5540312888319\\
	14400	48.9315450773563\\
	14410	50.3026974909681\\
	14420	51.6456032522261\\
	14430	52.9404335624046\\
	14440	54.1700318731619\\
	14450	55.3207605342465\\
	14460	56.3827830296926\\
	14470	57.3502741517306\\
	14480	58.2216449675669\\
	14490	58.999269054371\\
	14500	59.689261965651\\
	14510	60.3007887723888\\
	14520	60.8455036782462\\
	14530	61\\
	14540	61\\
	14550	61\\
	14560	61\\
	14570	61\\
	14580	61\\
	14590	61\\
	14600	61\\
	14610	61\\
	14620	61\\
	14630	61\\
	14640	61\\
	14650	61\\
	14660	61\\
	14670	61\\
	14680	61\\
	14690	61\\
	14700	61\\
	14710	61\\
	14720	61\\
	14730	61\\
	14740	61\\
	14750	61\\
	14760	61\\
	14770	61\\
	14780	61\\
	14790	61\\
	14800	61\\
	14810	61\\
	14820	61\\
	14830	61\\
	14840	61\\
	14850	61\\
	14860	61\\
	14870	61\\
	14880	61\\
	14890	61\\
	14900	61\\
	14910	61\\
	14920	61\\
	14930	61\\
	14940	61\\
	14950	61\\
	14960	61\\
	14970	61\\
	14980	61\\
	14990	61\\
	15000	61\\
	15010	61\\
	15020	61\\
	15030	61\\
	15040	61\\
	15050	61\\
	15060	61\\
	15070	61\\
	15080	61\\
	15090	61\\
	15100	61\\
	15110	61\\
	15120	61\\
	15130	61\\
	15140	61\\
	15150	60.9854152917243\\
	15160	60.9431824592718\\
	15170	60.8771671483545\\
	15180	60.7905773204222\\
	15190	60.6857778567804\\
	15200	60.5640987040264\\
	15210	60.426002101304\\
	15220	60.2717966329087\\
	15230	60.101359874332\\
	15240	59.915051354971\\
	15250	59.7136416805007\\
	15260	59.4987658900095\\
	15270	59.2731467944243\\
	15280	59.0402572533757\\
	15290	58.8041572256719\\
	15300	58.5693053010608\\
	15310	58.3401334420473\\
	15320	58.1203982515508\\
	15330	57.9129157470578\\
	15340	57.7192446143316\\
	15350	57.53921428121\\
	15360	57.3711677320858\\
	15370	57.212132917923\\
	15380	57.0577993509581\\
	15390	56.9033869463151\\
	15400	56.744107189336\\
	15410	56.575858451808\\
	15420	56.39600834348\\
	15430	56.2036394330053\\
	15440	56.0001565955661\\
	15450	55.7896078243834\\
	15460	55.5782114149288\\
	15470	55.3745283030007\\
	15480	55.1887963694819\\
	15490	55.0318536917854\\
	15500	54.9147552973512\\
	15510	54.8474979515235\\
	15520	54.8384990678925\\
	15530	54.8934255848955\\
	15540	54.662307046622\\
	15550	53.9660967707921\\
	15560	53.2607853620588\\
	15570	52.5460062324113\\
	15580	51.8213674986973\\
	15590	51.0864494690567\\
	15600	50.3408017987466\\
	15610	49.5839402605959\\
	15620	48.8153430642667\\
	15630	48.0344466447873\\
	15640	47.2406408236949\\
	15650	46.4332632246017\\
	15660	45.6115927977406\\
	15670	44.7748422732704\\
	15680	43.9221493183745\\
	15690	43.0525661151112\\
	15700	42.1650469998685\\
	15710	41.258433704533\\
	15720	41\\
	15730	41\\
	15740	41\\
	15750	41\\
	15760	41\\
	15770	41\\
	15780	41\\
	15790	41\\
	15800	41\\
	15810	41\\
	15820	41\\
	15830	41\\
	15840	41\\
	15850	41\\
	15860	41\\
	15870	41\\
	15880	41\\
	15890	41\\
	15900	41\\
	15910	41\\
	15920	41\\
	15930	41\\
	15940	41\\
	15950	41\\
	15960	41\\
	15970	41\\
	15980	41\\
	15990	41\\
	16000	41\\
	16010	41\\
	16020	41\\
	16030	41\\
	16040	41\\
	16050	41\\
	16060	41\\
	16070	41\\
	16080	41\\
	16090	41\\
	16100	41\\
	16110	41\\
	16120	41\\
	16130	41\\
	16140	41\\
	16150	41\\
	16160	41\\
	16170	41\\
	16180	41\\
	16190	41\\
	16200	41\\
	16210	41\\
	16220	41\\
	16230	41\\
	16240	41\\
	16250	41\\
	16260	41\\
	16270	41\\
	16280	41\\
	16290	41\\
	16300	41\\
	16310	41\\
	16320	41\\
	16330	41\\
	16340	41\\
	16350	41\\
	16360	41\\
	16370	41\\
	16380	41\\
	16390	41\\
	16400	41\\
	16410	41\\
	16420	41\\
	16430	41\\
	16440	41\\
	16450	41\\
	16460	41\\
	16470	41\\
	16480	41\\
	16490	41\\
	16500	41\\
	16510	41\\
	16520	41\\
	16530	41\\
	16540	41\\
	16550	41\\
	16560	41\\
	16570	41\\
	16580	41\\
	16590	41\\
	16600	41\\
	16610	41\\
	16620	41\\
	16630	41\\
	16640	41\\
	16650	41.1207734853269\\
	16660	41.8089407113455\\
	16670	42.4859611602771\\
	16680	43.1523596297694\\
	16690	43.8086209813552\\
	16700	44.4551942703816\\
	16710	45.0924963424719\\
	16720	45.7209149784059\\
	16730	46.3408116548531\\
	16740	46.9525239768036\\
	16750	47.5563678281932\\
	16760	48.152639279631\\
	16770	48.7416162859428\\
	16780	49.3235602011613\\
	16790	49.8987171344011\\
	16800	50.4673191665795\\
	16810	51.0295854450519\\
	16820	51.5857231708084\\
	16830	52.1359284908484\\
	16840	52.6803873066304\\
	16850	53.2192760080507\\
	16860	53.7527621411658\\
	16870	54.2810050168262\\
	16880	54.8041562664904\\
	16890	55.322360350715\\
	16900	55.8357550251559\\
	16910	56.34447176834\\
	16920	56.8486361749734\\
	16930	57.3483683181187\\
	16940	57.8437830832032\\
	16950	58.3349904764888\\
	16960	58.8220959103511\\
	16970	59.3052004674641\\
	16980	59.7844011457653\\
	16990	60.2597910858845\\
	17000	60.7107918755342\\
	17010	61\\
	17020	61\\
	17030	61\\
	17040	61\\
	17050	61\\
	17060	61\\
	17070	61\\
	17080	61\\
	17090	61\\
	17100	61\\
	17110	61\\
	17120	61\\
	17130	61\\
	17140	61\\
	17150	61\\
	17160	61\\
	17170	61\\
	17180	61\\
	17190	61\\
	17200	61\\
	17210	61\\
	17220	61\\
	17230	61\\
	17240	61\\
	17250	61\\
	17260	60.9669429112999\\
	17270	60.8919674163823\\
	17280	60.7889915702038\\
	17290	60.6719491640814\\
	17300	60.5537919661275\\
	17310	60.4468768027785\\
	17320	60.3618915212463\\
	17330	60.308452011379\\
	17340	60.294427652674\\
	17350	60.3264369941947\\
	17360	60.4094790390957\\
	17370	60.5472470747883\\
	17380	60.7417110198731\\
	17390	60.9932808859448\\
	17400	61\\
	17410	61\\
	17420	61\\
	17430	61\\
	17440	61\\
	17450	61\\
	17460	61\\
	17470	61\\
	17480	61\\
	17490	61\\
	17500	61\\
	17510	61\\
	17520	61\\
	17530	61\\
	17540	61\\
	17550	61\\
	17560	61\\
	17570	61\\
	17580	61\\
	17590	61\\
	17600	61\\
	17610	61\\
	17620	61\\
	17630	61\\
	17640	61\\
	17650	61\\
	17660	61\\
	17670	61\\
	17680	61\\
	17690	61\\
	17700	61\\
	17710	61\\
	17720	61\\
	17730	60.9778929646975\\
	17740	60.941344038525\\
	17750	60.9001125259619\\
	17760	60.8635080663001\\
	17770	60.8401498982713\\
	17780	60.837460870442\\
	17790	60.8612991971389\\
	17800	60.9156851282583\\
	17810	61\\
	17820	61\\
	17830	61\\
	17840	61\\
	17850	61\\
	17860	61\\
	17870	61\\
	17880	61\\
	17890	61\\
	17900	61\\
	17910	61\\
	17920	61\\
	17930	61\\
	17940	61\\
	17950	61\\
	17960	61\\
	17970	61\\
	17980	61\\
	17990	61\\
	18000	61\\
	18010	61\\
	18020	61\\
	18030	61\\
	18040	61\\
	18050	61\\
	18060	61\\
	18070	61\\
	18080	61\\
	18090	61\\
	18100	61\\
	18110	61\\
	18120	61\\
	18130	61\\
	18140	61\\
	18150	61\\
	18160	61\\
	18170	61\\
	18180	61\\
	18190	61\\
	18200	61\\
	18210	61\\
	18220	61\\
	18230	61\\
	18240	61\\
	18250	61\\
	18260	61\\
	18270	60.9426363740947\\
	18280	60.3331773907804\\
	18290	59.703147768772\\
	18300	59.0663980721394\\
	18310	58.4227085566024\\
	18320	57.7718472337303\\
	18330	57.1135688939167\\
	18340	56.4476140267658\\
	18350	55.7737076254099\\
	18360	55.0915578591299\\
	18370	54.4008545961036\\
	18380	53.7012677550629\\
	18390	52.9924454609983\\
	18400	52.2740119756631\\
	18410	51.5455653683218\\
	18420	50.8066748857471\\
	18430	50.0568779725872\\
	18440	49.2956768835575\\
	18450	48.522534816952\\
	18460	47.7368714841097\\
	18470	46.9380580108733\\
	18480	46.1254110436364\\
	18490	45.2981859028221\\
	18500	44.4555685885576\\
	18510	43.5966663941717\\
	18520	42.7204968191554\\
	18530	41.8259743890845\\
	18540	41\\
	18550	41\\
	18560	41\\
	18570	41\\
	18580	41\\
	18590	41\\
	18600	41\\
	18610	41\\
	18620	41\\
	18630	41\\
	18640	41\\
	18650	41\\
	18660	41\\
	18670	41\\
	18680	41\\
	18690	41\\
	18700	41\\
	18710	41\\
	18720	41\\
	18730	41\\
	18740	41\\
	18750	41\\
	18760	41\\
	18770	41\\
	18780	41\\
	18790	41\\
	18800	41\\
	18810	41\\
	18820	41\\
	18830	41\\
	18840	41\\
	18850	41\\
	18860	41\\
	18870	41\\
	18880	41\\
	18890	41\\
	18900	41\\
	18910	41\\
	18920	41\\
	18930	41\\
	18940	41\\
	18950	41\\
	18960	41\\
	18970	41\\
	18980	41\\
	18990	41\\
	19000	41\\
	19010	41\\
	19020	41\\
	19030	41\\
	19040	41\\
	19050	41\\
	19060	41\\
	19070	41\\
	19080	41\\
	19090	41\\
	19100	41\\
	19110	41\\
	19120	41\\
	19130	41\\
	19140	41\\
	19150	41\\
	19160	41\\
	19170	41\\
	19180	41\\
	19190	41\\
	19200	41\\
	19210	41\\
	19220	41\\
	19230	41\\
	19240	41\\
	19250	41\\
	19260	41\\
	19270	41\\
	19280	41\\
	19290	41\\
	19300	41\\
	19310	41\\
	19320	41\\
	19330	41\\
	19340	41\\
	19350	41\\
	19360	41\\
	19370	41\\
	19380	41\\
	19390	41\\
	19400	41\\
	19410	41\\
	19420	41\\
	19430	41\\
	19440	41\\
	19450	41\\
	19460	41\\
	19470	41\\
	19480	41\\
	19490	41\\
	19500	41\\
	19510	41\\
	19520	41\\
	19530	41\\
	19540	41\\
	19550	41\\
	19560	41\\
	19570	41\\
	19580	41\\
	19590	41\\
	19600	41\\
	19610	41\\
	19620	41\\
	19630	41\\
	19640	41\\
	19650	41\\
	19660	41\\
	19670	41\\
	19680	41\\
	19690	41\\
	19700	41\\
	19710	41\\
	19720	41\\
	19730	41\\
	19740	41\\
	19750	41\\
	19760	41\\
	19770	41\\
	19780	41\\
	19790	41\\
	19800	41\\
	19810	41\\
	19820	41\\
	19830	41\\
	19840	41\\
	19850	41\\
	19860	41\\
	19870	41\\
	19880	41\\
	19890	41\\
	19900	41\\
	19910	41\\
	19920	41\\
	19930	41\\
	19940	41\\
	19950	41\\
	19960	41\\
	19970	41\\
	19980	41\\
	19990	41\\
	20000	41\\
	20010	41\\
	20020	41\\
	20030	41\\
	20040	41\\
	20050	41\\
	20060	41\\
	20070	41\\
	20080	41\\
	20090	41\\
	20100	41\\
	20110	41\\
	20120	41\\
	20130	41\\
	20140	41\\
	20150	41\\
	20160	41\\
	20170	41\\
	20180	41\\
	20190	41\\
	20200	41\\
	20210	41\\
	20220	41\\
	20230	41\\
	20240	41\\
	20250	41\\
	20260	41\\
	20270	41\\
	20280	41\\
	20290	41\\
	20300	41\\
	20310	41\\
	20320	41\\
	20330	41\\
	20340	41\\
	20350	41\\
	20360	41\\
	20370	41\\
	20380	41\\
	20390	41\\
	20400	41.0364237494804\\
	20410	41.7259647364558\\
	20420	42.4042939344027\\
	20430	43.0719411124362\\
	20440	43.7293955870608\\
	20450	44.3771104191087\\
	20460	45.0155060668823\\
	20470	45.6449735792162\\
	20480	46.2658773973603\\
	20490	46.8785578227096\\
	20500	47.4833331978365\\
	20510	48.0805018405143\\
	20520	48.6703437640876\\
	20530	49.2396933397201\\
	20540	49.7559808987543\\
	20550	50.2367960814223\\
	20560	50.6980706415272\\
	20570	51.1534727571653\\
	20580	51.6147613757556\\
	20590	52.0913572825196\\
	20600	52.5906627120089\\
	20610	53.1175147962553\\
	20620	53.674671086929\\
	20630	54.2624654271093\\
	20640	54.8794403781599\\
	20650	55.5221326794821\\
	20660	56.1858574649309\\
	20670	56.7874650431636\\
	20680	57.2877272361321\\
	20690	57.7836585065704\\
	20700	58.2753694279388\\
	20710	58.762965947105\\
	20720	59.2465496509137\\
	20730	59.7262180133289\\
	20740	60.1829736492148\\
	20750	60.2545027785334\\
	20760	59.6236357278504\\
	20770	58.9860212779786\\
	20780	58.3414381655402\\
	20790	57.6896527620753\\
	20800	57.0304180843494\\
	20810	56.3634727004134\\
	20820	55.6885395176696\\
	20830	55.0053244370054\\
	20840	54.313514854443\\
	20850	53.612777988643\\
	20860	52.9027590088591\\
	20870	52.1830789334482\\
	20880	51.453332263592\\
	20890	50.7130843102673\\
	20900	49.9618681644089\\
	20910	49.1991812502526\\
	20920	48.4244813895435\\
	20930	47.637182288973\\
	20940	46.8366483440249\\
	20950	46.0221886282034\\
	20960	45.1930499058518\\
	20970	44.348408467354\\
	20980	43.4873605345784\\
	20990	42.6089109179996\\
	21000	41.7119595194612\\
	21010	41\\
	21020	41\\
	21030	41\\
	21040	41\\
	21050	41\\
	21060	41\\
	21070	41\\
	21080	41\\
	21090	41\\
	21100	41\\
	21110	41\\
	21120	41\\
	21130	41\\
	21140	41\\
	21150	41\\
	21160	41\\
	21170	41\\
	21180	41\\
	21190	41\\
	21200	41\\
	21210	41\\
	21220	41\\
	21230	41\\
	21240	41\\
	21250	41\\
	21260	41\\
	21270	41\\
	21280	41\\
	21290	41\\
	21300	41\\
	21310	41\\
	21320	41\\
	21330	41\\
	21340	41\\
	21350	41\\
	21360	41\\
	21370	41.4907620990641\\
	21380	42.1729035099816\\
	21390	42.8441833098285\\
	21400	43.505104489588\\
	21410	44.1561323696671\\
	21420	44.7976984358986\\
	21430	45.4302036873822\\
	21440	46.0540215700207\\
	21450	46.669500556756\\
	21460	47.2769664251653\\
	21470	47.8767242747107\\
	21480	48.4690603191219\\
	21490	49.0542434838126\\
	21500	49.6325268336459\\
	21510	50.2041488525649\\
	21520	50.7693345934532\\
	21530	51.3282967139595\\
	21540	51.8812364118114\\
	21550	52.4283442712897\\
	21560	52.9698010309648\\
	21570	53.5057782814671\\
	21580	54.0364391009305\\
	21590	54.5619386347816\\
	21600	55.0824246257202\\
	21610	55.5980378990221\\
	21620	56.1089128076849\\
	21630	56.6151776414043\\
	21640	57.1169550029093\\
	21650	57.6143621547863\\
	21660	58.1075113395712\\
	21670	58.5965100755864\\
	21680	59.0814614307313\\
	21690	59.5624642762031\\
	21700	60.0396135219157\\
	21710	60.5130003352067\\
	21720	60.8987284681579\\
	21730	61\\
	21740	61\\
	21750	61\\
	21760	61\\
	21770	61\\
	21780	61\\
	21790	61\\
	21800	61\\
	21810	61\\
	21820	61\\
	21830	61\\
	21840	61\\
	21850	61\\
	21860	61\\
	21870	61\\
	21880	61\\
	21890	61\\
	21900	61\\
	21910	61\\
	21920	60.9977503542809\\
	21930	60.60228113134\\
	21940	59.6846349425079\\
	21950	58.752654514993\\
	21960	57.8056461865621\\
	21970	56.8428584597512\\
	21980	55.8634750148859\\
	21990	54.8666065985111\\
	22000	53.8512815576726\\
	22010	52.8164347329479\\
	22020	51.7608943482565\\
	22030	50.6833664371261\\
	22040	49.5824162145412\\
	22050	48.4564456282367\\
	22060	47.3036660851317\\
	22070	46.1220650206349\\
	22080	44.9093645203202\\
	22090	43.6629695530197\\
	22100	42.3799024347439\\
	22110	41.0567187589155\\
	22120	39.6893979456704\\
	22130	38.2731983517922\\
	22140	36.8024617946803\\
	22150	35.2703440264785\\
	22160	33.6684336029474\\
	22170	31.9861966998628\\
	22180	31.1225600239654\\
	22190	31.7987823866385\\
	22200	32.4609173368869\\
	22210	33.1098104442531\\
	22220	33.7462259121403\\
	22230	34.3708571366662\\
	22240	34.9843355662408\\
	22250	35.5872381846649\\
	22260	36.1800938704805\\
	22270	36.7633888322193\\
	22280	37.3375712785819\\
	22290	37.9030554512071\\
	22300	38.4602251232546\\
	22310	39.0094366478277\\
	22320	39.5510216250767\\
	22330	40.0852892447132\\
	22340	40.6125283509542\\
	22350	41.1330092690699\\
	22360	41.6469854263384\\
	22370	42.1546947950041\\
	22380	42.6563611805639\\
	22390	43.1521953751769\\
	22400	43.6423961930647\\
	22410	44.1271514023343\\
	22420	44.6066385656141\\
	22430	45.0810258001769\\
	22440	45.5504724667813\\
	22450	46.0151297952339\\
	22460	46.475141453637\\
	22470	46.9306440673961\\
	22480	47.3817676933037\\
	22490	47.8286362533616\\
	22500	48.2713679324449\\
	22510	48.7100755434236\\
	22520	49.1448668629393\\
	22530	49.5758449406689\\
	22540	50.0031083845899\\
	22550	50.4267516244858\\
	22560	50.8468651556859\\
	22570	51.2635357648215\\
	22580	51.6768467391958\\
	22590	52.0868780611966\\
	22600	52.4937065890381\\
	22610	52.8974062249893\\
	22620	53.2980480721306\\
	22630	53.6957005805819\\
	22640	54.0904296840522\\
	22650	54.4822989274848\\
	22660	54.8713695864945\\
	22670	55.257700779236\\
	22680	55.641349571279\\
	22690	56.0223710740188\\
	22700	56.4008185371025\\
	22710	56.7767434353083\\
	22720	57.1501955502819\\
	22730	57.5212230474949\\
	22740	57.731537338961\\
	22750	57.718532952799\\
	22760	57.508382401534\\
	22770	57.1299899417162\\
	22780	56.6135306148097\\
	22790	55.9893477480028\\
	22800	55.2867392417227\\
	22810	54.5326517877856\\
	22820	53.7510640161781\\
	22830	52.9621904042438\\
	22840	52.1823079013133\\
	22850	51.4237560367635\\
	22860	50.6951083336301\\
	22870	50.0016133953601\\
	22880	49.3456174162159\\
	22890	48.7273312067075\\
	22900	48.1456381947633\\
	22910	47.5987662928226\\
	22920	47.0852585118453\\
	22930	46.6048304535016\\
	22940	46.1597066293723\\
	22950	45.7553450605246\\
	22960	45.4015009498978\\
	22970	45.112902162251\\
	22980	44.909030856652\\
	22990	44.813798340836\\
	23000	44.8541159097039\\
	23010	45.0577666784612\\
	23020	45.4503603190741\\
	23030	46.052422366989\\
	23040	46.8762599553936\\
	23050	47.9240190095377\\
	23060	49.1861722916966\\
	23070	50.6418300608243\\
	23080	52.2602048928927\\
	23090	54.0025497559198\\
	23100	55.8249757354014\\
	23110	57.6813246027234\\
	23120	59.5258845878672\\
	23130	61.3161439913395\\
	23140	63.0148236766881\\
	23150	64.5917651944008\\
	23160	65.7661019928407\\
	23170	65.6156671781485\\
	23180	65.464886671404\\
	23190	65.3137580784332\\
	23200	65.1622789772981\\
	23210	65.0104469178436\\
	23220	64.8582594212353\\
	23230	64.7057139794872\\
	23240	64.5528080549795\\
	23250	64.3995390799659\\
	23260	64.2459044560709\\
	23270	64.0919015537754\\
	23280	63.9375277118918\\
	23290	63.7827802370274\\
	23300	63.6276564030361\\
	23310	63.4721534504582\\
	23320	63.3162685859474\\
	23330	63.1599989816854\\
	23340	63.0033417747837\\
	23350	62.846294066671\\
	23360	62.6888529224682\\
	23370	62.5310153703478\\
	23380	62.3727784008798\\
	23390	62.2141389663619\\
	23400	62.055093980135\\
	23410	61.8956403158821\\
	23420	61.7357748069113\\
	23430	61.5754942454222\\
	23440	61.4147953817547\\
	23450	61.2536749236205\\
	23460	61.0921295353158\\
	23470	61\\
	23480	61\\
	23490	61\\
	23500	61\\
	23510	61\\
	23520	61\\
	23530	61\\
	23540	61\\
	23550	61\\
	23560	61\\
	23570	61\\
	23580	61\\
	23590	61\\
	23600	61\\
	23610	61\\
	23620	61\\
	23630	61\\
	23640	61\\
	23650	61\\
	23660	61\\
	23670	61\\
	23680	61\\
	23690	61\\
	23700	61\\
	23710	61\\
	23720	61\\
	23730	61\\
	23740	61\\
	23750	61\\
	23760	61\\
	23770	61\\
	23780	61\\
	23790	61\\
	23800	61\\
	23810	61\\
	23820	61\\
	23830	61\\
	23840	61\\
	23850	61\\
	23860	61\\
	23870	61\\
	23880	61\\
	23890	61\\
	23900	61\\
	23910	61\\
	23920	61\\
	23930	61\\
	23940	61\\
	23950	61\\
	23960	61\\
	23970	61\\
	23980	61\\
	23990	61\\
	24000	61\\
	24010	61\\
	24020	61\\
	24030	61\\
	24040	61\\
	24050	61\\
	24060	61\\
	24070	61\\
	24080	61\\
	24090	61\\
	24100	61\\
	24110	61\\
	24120	60.9780230828763\\
	24130	60.929070753951\\
	24140	60.8696982054284\\
	24150	60.820302586294\\
	24160	60.8040092761894\\
	24170	60.8458275807069\\
	24180	60.9701229731329\\
	24190	61\\
	24200	61\\
	24210	61\\
	24220	61\\
	24230	61\\
	24240	61\\
	24250	61\\
	24260	61\\
	24270	61\\
	24280	61\\
	24290	61\\
	24300	61\\
	24310	61\\
	24320	61\\
	24330	61\\
	24340	61\\
	24350	61\\
	24360	61\\
	24370	61\\
	24380	61\\
	24390	61\\
	24400	61\\
	24410	61\\
	24420	61\\
	24430	61\\
	24440	61\\
	24450	61\\
	24460	61\\
	24470	61\\
	24480	61\\
	24490	61\\
	24500	61\\
	24510	61\\
	24520	61\\
	24530	61\\
	24540	61\\
	24550	61\\
	24560	61\\
	24570	61\\
	24580	61\\
	24590	61\\
	24600	61\\
	24610	61\\
	24620	61\\
	24630	61\\
	24640	60.985291249141\\
	24650	60.8954420236695\\
	24660	60.7214642447624\\
	24670	60.4581397834391\\
	24680	60.104390550626\\
	24690	59.663681538716\\
	24700	59.1436341366363\\
	24710	58.5557859278942\\
	24720	57.9143061341612\\
	24730	57.2351604519053\\
	24740	56.5347529610271\\
	24750	55.8283583271023\\
	24760	55.1292759218997\\
	24770	54.4475349732031\\
	24780	53.7896060438946\\
	24790	53.1580876427915\\
	24800	52.55214275245\\
	24810	51.9681222680104\\
	24820	51.4007199680002\\
	24830	50.8438206207796\\
	24840	50.291644205174\\
	24850	49.7394832015448\\
	24860	49.1840610298826\\
	24870	48.6241888803908\\
	24880	48.0596197357328\\
	24890	47.491328873994\\
	24900	46.9202602535245\\
	24910	46.3471315065839\\
	24920	45.7713290784312\\
	24930	45.1910564891301\\
	24940	44.6034420736251\\
	24950	44.0046428935516\\
	24960	43.3913273091407\\
	24970	42.7615124581278\\
	24980	42.116105146192\\
	24990	41.4601446405904\\
	25000	40.8040896066737\\
	25010	40.1640319740715\\
	25020	39.56202007121\\
	25030	39.0251636221012\\
	25040	38.5835773870244\\
	25050	38.2681908982602\\
	25060	38.1072607255192\\
	25070	38.1233060518736\\
	25080	38.3301071004638\\
	25090	38.7310053993488\\
	25100	39.3183126291715\\
	25110	40.0742759132844\\
	25120	40.9727571652638\\
	25130	41.9814687660976\\
	25140	43.0637729143756\\
	25150	44.1818493858568\\
	25160	45.2978654694037\\
	25170	46.3756384357111\\
	25180	46.627068366002\\
	25190	45.8088623031081\\
	25200	44.9757688455818\\
	25210	44.1269442170045\\
	25220	43.2614617582261\\
	25230	42.3783000557544\\
	25240	41.4763287890531\\
	25250	41\\
	25260	41\\
	25270	41\\
	25280	40.9888166689397\\
	25290	40.9318917166644\\
	25300	40.8758606369163\\
	25310	40.8646100769565\\
	25320	40.9361096603017\\
	25330	41\\
	25340	41\\
	25350	41\\
	25360	41\\
	25370	41\\
	25380	41\\
	25390	41\\
	25400	41\\
	25410	41\\
	25420	41\\
	25430	41\\
	25440	41\\
	25450	41\\
	25460	41\\
	25470	41\\
	25480	41\\
	25490	41\\
	25500	41\\
	25510	41\\
	25520	41\\
	25530	41\\
	25540	41\\
	25550	41\\
	25560	41\\
	25570	41\\
	25580	41\\
	25590	41\\
	25600	41\\
	25610	41\\
	25620	41\\
	25630	41\\
	25640	41\\
	25650	41\\
	25660	41\\
	25670	41\\
	25680	41\\
	25690	41\\
	25700	41\\
	25710	41\\
	25720	41\\
	25730	41\\
	25740	41\\
	25750	41\\
	25760	41\\
	25770	41\\
	25780	41\\
	25790	41\\
	25800	41\\
	25810	41\\
	25820	41\\
	25830	41\\
	25840	41\\
	25850	41\\
	25860	41\\
	25870	41\\
	25880	41\\
	25890	41\\
	25900	41\\
	25910	41\\
	25920	41\\
	25930	41\\
	25940	41\\
	25950	41\\
	25960	41\\
	25970	41\\
	25980	41\\
	25990	41\\
	26000	41\\
	26010	41\\
	26020	41\\
	26030	41\\
	26040	41\\
	26050	41\\
	26060	41\\
	26070	41\\
	26080	41\\
	26090	41\\
	26100	41\\
	26110	41\\
	26120	41\\
	26130	41\\
	26140	41\\
	26150	41\\
	26160	41\\
	26170	41\\
	26180	41\\
	26190	41\\
	26200	41\\
	26210	41\\
	26220	41\\
	26230	41\\
	26240	41\\
	26250	41\\
	26260	41\\
	26270	41\\
	26280	41\\
	26290	41\\
	26300	41\\
	26310	40.9256267925113\\
	26320	40.7872836299804\\
	26330	40.6099494757366\\
	26340	40.4153867588115\\
	26350	40.2220845683148\\
	26360	40.0437893079746\\
	26370	39.8899053998018\\
	26380	39.7651249985205\\
	26390	39.6708393284942\\
	26400	39.6054922931797\\
	26410	39.5663743167748\\
	26420	39.5506059582138\\
	26430	39.5557509924519\\
	26440	39.580895298023\\
	26450	39.626362062421\\
	26460	39.693963662056\\
	26470	39.7860076069557\\
	26480	39.9053178178354\\
	26490	40.0538670741714\\
	26500	40.2329452472184\\
	26510	40.4424905785775\\
	26520	40.6813315235124\\
	26530	40.9479671866166\\
	26540	41\\
	26550	41\\
	26560	41\\
	26570	41\\
	26580	40.8460697580588\\
	26590	40.2656556440713\\
	26600	39.4908784288615\\
	26610	38.7005880022444\\
	26620	37.8938130492945\\
	26630	37.0694764092664\\
	26640	36.2263781793464\\
	26650	35.3631751819388\\
	26660	34.4783557899502\\
	26670	33.570208758184\\
	26680	32.6367842170959\\
	26690	31.6758442742708\\
	26700	31\\
	26710	31\\
	26720	31\\
	26730	31\\
	26740	31\\
	26750	31\\
	26760	31\\
	26770	31\\
	26780	31\\
	26790	31\\
	26800	31\\
	26810	31\\
	26820	31\\
	26830	31\\
	26840	31\\
	26850	31\\
	26860	31\\
	26870	31\\
	26880	31\\
	26890	31\\
	26900	31\\
	26910	31\\
	26920	31\\
	26930	31\\
	26940	31\\
	26950	31\\
	26960	31\\
	26970	31\\
	26980	31\\
	26990	31\\
	27000	31\\
	27010	31\\
	27020	31\\
	27030	31\\
	27040	31\\
	27050	31\\
	27060	31\\
	27070	31\\
	27080	31\\
	27090	31\\
	27100	31\\
	27110	31\\
	27120	31\\
	27130	31\\
	27140	31\\
	27150	31\\
	27160	31\\
	27170	31\\
	27180	31\\
	27190	31\\
	27200	31\\
	27210	31\\
	27220	31\\
	27230	31\\
	27240	31\\
	27250	31\\
	27260	31\\
	27270	31\\
	27280	31\\
	27290	31\\
	27300	31\\
	27310	31\\
	27320	31\\
	27330	31\\
	27340	31\\
	27350	31\\
	27360	31\\
	27370	31\\
	27380	31\\
	27390	31\\
	27400	31\\
	27410	31\\
	27420	31\\
	27430	31\\
	27440	31\\
	27450	31\\
	27460	31\\
	27470	31\\
	27480	31\\
	27490	31\\
	27500	31\\
	27510	31\\
	27520	31\\
	27530	31\\
	27540	31\\
	27550	31\\
	27560	31\\
	27570	31\\
	27580	31\\
	27590	31\\
	27600	31\\
	27610	31\\
	27620	31\\
	27630	31\\
	27640	31\\
	27650	31\\
	27660	31\\
	27670	31\\
	27680	31\\
	27690	31\\
	27700	31\\
	27710	31\\
	27720	31\\
	27730	31\\
};
\addlegendentry{$v_l$};
\end{axis}
\end{tikzpicture}%

==> freewheeling_source_losses.tex <==
\begin{tikzpicture}
\definecolor{x11gray}{rgb}{0.75, 0.75, 0.75}
\pgfplotsset{width=3in,height=3.5in,compat=1.9}
\begin{axis}[
% width  = 0.85*\textwidth,
ybar stacked,
bar width=30pt,
nodes near coords,
enlargelimits=0.15,
%enlargelimits=0.15,
legend style={at={(0.5,-0.22)},
	anchor=north,legend columns=-1, yshift=0.05in},
ylabel={\% of energy consumption},
symbolic x coords={tool1, tool2, tool3, tool4},
style={font=\scriptsize},
xtick=data,
ymin=-1,
ymax=102,
xticklabels={Benchmark,No freewheeling,Freew. idle,Freew. eng. off},
x tick label style={rotate=45,anchor=east},
every node near coord/.append style = {
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=1,
},
]

\addplot+[ybar,draw=black] plot coordinates {(tool1,32.6) (tool2,32.6) 
	(tool3,32.6) (tool4,32.6) };
\addplot+[ybar,draw=black] plot coordinates {(tool1,21.3) (tool2,20.5)
	(tool3,20.9) (tool4,20.9)};
\addplot+[ybar,draw=black] plot coordinates {(tool1,21.7) (tool2,12.3) 
	(tool3,12.8) (tool4,17.4) };
\addplot+[ybar,draw=black] plot coordinates {(tool1,24.4) (tool2,24.3) 
	(tool3,12.0) (tool4,7.11)};
\addplot+[ybar,fill= x11gray,draw=black] plot coordinates {(tool1,0) (tool2,0) 
	(tool3,4.0) (tool4,0)};
\addplot+[ybar,fill= yellow,draw=black,nodes near coords = {%
	\pgfmathprintnumberto[fixed,assume math mode=true]{\pgfplotspointmeta}{\myval}%
	\pgfmathparse{\myval<10?:\myval}\pgfmathresult%
} ] plot coordinates {(tool1,0) (tool2,0) 
	(tool3,2.0) (tool4,2.4) };
\legend{ \strut Roll, \strut Air,\strut Brake,\strut Engine drag,\strut idling,\strut Gear change}
\end{axis}

%\node[draw=none, font=\scriptsize] at (0.85,5.80){3.5 };
%\node[draw=none, font=\scriptsize] at (2.31,5.80){3.3 };
\node[draw=none, font=\footnotesize] at (3.80,5.55){2.0 };
\node[draw=none, font=\footnotesize] at (5.35,5.30){2.4 };

\node[draw=none, font=\normalsize] at (0.70,6.8){100 };
\node[draw=none, font=\normalsize] at (2.25,6.2){89.7 };
\node[draw=none, font=\normalsize] at (3.80,5.8){84.3 };
\node[draw=none, font=\normalsize] at (5.35,5.6){80.4 };
\end{tikzpicture}

==> freewheeling_trajectories.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.3in,
height=1.5in,
at={(0.728in,5in)},
scale only axis,
ylabel near ticks,
unbounded coords=jump,
xmin=-10,
xmax=18000,
ymin=0,
ymax=70,
xtick={5000, 10000, 15000, 20000},
xticklabels={,,},
ylabel={Altitude\,[m]},
axis background/.style={fill=white}
]


\addplot [color=mycolor1,solid,forget plot, line width=2pt]
  table[row sep=crcr]{%
0	31.1952656383513\\
15	31.1542311810508\\
30	31.0855459651469\\
45	30.9682327970068\\
60	30.7925295968384\\
75	30.5621239138819\\
90	30.292733959849\\
105	30.0081402287295\\
120	29.734680750014\\
135	29.4957290132694\\
150	29.3071645460491\\
165	29.1746327383826\\
180	29.0930844050081\\
195	29.0478528591996\\
210	29.0172396270679\\
225	28.9756954255791\\
240	28.8977738395414\\
255	28.7617802078077\\
270	28.5526544814449\\
285	28.2640598246447\\
300	27.8990121019647\\
315	27.4688977585037\\
330	26.9922452579508\\
345	26.492687619981\\
360	25.9977156358577\\
375	25.5378654023505\\
390	25.1461905172415\\
405	24.8573822139734\\
420	24.7056631281615\\
435	24.7212165238223\\
450	24.9253513164283\\
465	25.3260493675342\\
480	25.9146382636535\\
495	26.6656620833716\\
510	27.5396467386551\\
525	28.4886523728131\\
540	29.4633609674484\\
555	30.4193531773836\\
570	31.3213806366437\\
585	32.144995427833\\
600	32.8749815921053\\
615	33.502600180355\\
630	34.0220273563379\\
645	34.4279972773437\\
660	34.7152716165674\\
675	34.8797466498103\\
690	34.9207663291419\\
705	34.8431135561243\\
720	34.6577566896413\\
735	34.3805005917343\\
750	34.0289464745171\\
765	33.6189504511117\\
780	33.1620663783917\\
795	32.6655713735045\\
810	32.1349278734707\\
825	31.5780691449518\\
840	31.0096301638735\\
855	30.4525853223552\\
870	29.9359942613643\\
885	29.4886955680537\\
900	29.1311582638435\\
915	28.8678143438521\\
930	28.6832392242724\\
945	28.5438592840815\\
960	28.4050888431192\\
975	28.2220726440851\\
990	27.9607086057724\\
1005	27.6058055879144\\
1020	27.1642832330948\\
1035	26.6625544646954\\
1050	26.1395111759271\\
1065	25.6372957328876\\
1080	25.1925712335867\\
1095	24.8305938902891\\
1110	24.5627742453558\\
1125	24.3881850138461\\
1140	24.2983783258965\\
1155	24.2827823970118\\
1170	24.3332617236593\\
1185	24.4464391851912\\
1200	24.6225818300713\\
1215	24.8617538197153\\
1230	25.1584979995916\\
1245	25.4970551685493\\
1260	25.8491726398643\\
1275	26.1756657643204\\
1290	26.4317625908638\\
1305	26.574651542476\\
1320	26.5713675875559\\
1335	26.404749831246\\
1350	26.0760674279522\\
1365	25.6038621043594\\
1380	25.0200864066747\\
1395	24.3645886657776\\
1410	23.6793020886932\\
1425	23.0035956792561\\
1440	22.3711513853492\\
1455	21.8076500200264\\
1470	21.329978263649\\
1485	20.9466144587909\\
1500	20.6587947178016\\
1515	20.4624910761207\\
1530	20.3508793634589\\
1545	20.3163845196341\\
1560	20.3518357109518\\
1575	20.450856082567\\
1590	20.6069004711856\\
1605	20.8120889533642\\
1620	21.0564799616431\\
1635	21.3283998873271\\
1650	21.6154768441215\\
1665	21.9061026931532\\
1680	22.1904262504104\\
1695	22.4603620183827\\
1710	22.7085897762854\\
1725	22.9278198517045\\
1740	23.1107315997376\\
1755	23.2512474734691\\
1770	23.3475010192908\\
1785	23.405247628914\\
1800	23.4399696652452\\
1815	23.4768362991853\\
1830	23.5478501704575\\
1845	23.6862536757804\\
1860	23.9205739149414\\
1875	24.2692732335139\\
1890	24.737915117546\\
1905	25.3192827918415\\
1920	25.9965047421872\\
1935	26.7477136845543\\
1950	27.550854756975\\
1965	28.3876522427918\\
1980	29.2455953005855\\
1995	30.1178469545029\\
2010	31.0014292824479\\
2025	31.8944257970047\\
2040	32.7929820182551\\
2055	33.6891384141323\\
2070	34.5704046776134\\
2085	35.4211886280425\\
2100	36.2257518401363\\
2115	36.9720250275353\\
2130	37.6543763498234\\
2145	38.2748083604532\\
2160	38.8417077751301\\
2175	39.366561013499\\
2190	39.8596401526617\\
2205	40.3269483115722\\
2220	40.7686146770409\\
2235	41.180089916453\\
2250	41.5548602477352\\
2265	41.8880923776841\\
2280	42.1791785766771\\
2295	42.4329229683192\\
2310	42.6588924660534\\
2325	42.8698300959266\\
2340	43.0796070055605\\
2355	43.3013344173357\\
2370	43.5455898428115\\
2385	43.8187164236565\\
2400	44.1212452183159\\
2415	44.4466808173123\\
2430	44.7812858714445\\
2445	45.1062572959969\\
2460	45.4017746689354\\
2475	45.6518089916951\\
2490	45.8496574291945\\
2505	45.9998070349712\\
2520	46.1170030857701\\
2535	46.2208219326011\\
2550	46.3284144319349\\
2565	46.4472907229496\\
2580	46.5708635459677\\
2595	46.678058298926\\
2610	46.7372566133988\\
2625	46.7127971785241\\
2640	46.5720749472002\\
2655	46.2906202562585\\
2670	45.8546250516453\\
2685	45.2606893777309\\
2700	44.5143858475845\\
2715	43.6281977441704\\
2730	42.6203326870807\\
2745	41.514697579172\\
2760	40.3403307607626\\
2775	39.1314082571438\\
2790	37.9251777065761\\
2805	36.7593510910892\\
2820	35.6687262465543\\
2835	34.6818167248976\\
2850	33.8186658864163\\
2865	33.0896582685448\\
2880	32.4956128502222\\
2895	32.0288717993156\\
2910	31.6747783757691\\
2925	31.4143466811276\\
2940	31.2269535679611\\
2955	31.0935755771198\\
2970	30.9997316221057\\
2985	30.9376406232686\\
3000	30.9073308343437\\
3015	30.9152971832708\\
3030	30.972078962507\\
3045	31.0883787862411\\
3060	31.2716684898303\\
3075	31.5234063843543\\
3090	31.8381800093608\\
3105	32.2048149381349\\
3120	32.6087576105294\\
3135	33.0353784935383\\
3150	33.4727314043049\\
3165	33.9134556542346\\
3180	34.3553431297337\\
3195	34.7999394745965\\
3210	35.2503326449209\\
3225	35.7082604480596\\
3240	36.1715193656193\\
3255	36.6326064986083\\
3270	37.0787788390039\\
3285	37.4942851703362\\
3300	37.8633612403198\\
3315	38.1742560743993\\
3330	38.4220969938728\\
3345	38.6102174884628\\
3360	38.7489064050453\\
3375	38.8520228642519\\
3390	38.932311644171\\
3405	38.9970761631148\\
3420	39.0456451522571\\
3435	39.0699791462886\\
3450	39.058468103135\\
3465	39.0015115283735\\
3480	38.8972251516544\\
3495	38.7545267088569\\
3510	38.5924603764042\\
3525	38.4349231089833\\
3540	38.3028949638165\\
3555	38.2066147626606\\
3570	38.1416531838093\\
3585	38.0896780138827\\
3600	38.0259663037436\\
3615	37.9306177712858\\
3630	37.7997054833534\\
3645	37.6525166870591\\
3660	37.5316915460547\\
3675	37.495548433015\\
3690	37.6047969489656\\
3705	37.9070724017807\\
3720	38.4239940916395\\
3735	39.1448887446091\\
3750	40.0273792445973\\
3765	41.0053885644376\\
3780	42.000757675172\\
3795	42.9364914693422\\
3810	43.7473925370738\\
3825	44.3873208916666\\
3840	44.8317602224035\\
3855	45.0771658342073\\
3870	45.1371659045156\\
3885	45.0370837493662\\
3900	44.8082249233451\\
3915	44.4822587243317\\
3930	44.0871849584625\\
3945	43.6452585749813\\
3960	43.1734839484675\\
3975	42.6863936775771\\
3990	42.1996616928784\\
4005	41.7332885616617\\
4020	41.313095941383\\
4035	40.9689615418566\\
4050	40.7311517235422\\
4065	40.6249376302345\\
4080	40.6664404739501\\
4095	40.8603575041006\\
4110	41.2006221174013\\
4125	41.6731214983311\\
4140	42.25907147349\\
4155	42.9373896464314\\
4170	43.684956872333\\
4185	44.4749814080331\\
4200	45.2746226211654\\
4215	46.0439696930881\\
4230	46.7374131352287\\
4245	47.3081501132781\\
4260	47.7151749283293\\
4275	47.9303803145878\\
4290	47.9440190686391\\
4305	47.7669453356172\\
4320	47.4281983735315\\
4335	46.9695390925834\\
4350	46.4377653605181\\
4365	45.8773550938469\\
4380	45.3248606813489\\
4395	44.8062331777868\\
4410	44.3365957489002\\
4425	43.9218486116474\\
4440	43.5605488554715\\
4455	43.2454249400554\\
4470	42.9640720481531\\
4485	42.6992683439525\\
4500	42.4304131695093\\
4515	42.1361071382361\\
4530	41.7987257857132\\
4545	41.4095572477756\\
4560	40.973224168641\\
4575	40.5094201742091\\
4590	40.0512773991536\\
4605	39.6397198603128\\
4620	39.3156331886849\\
4635	39.1113537128695\\
4650	39.0436044729127\\
4665	39.1094682670597\\
4680	39.2860196525307\\
4695	39.5334356105848\\
4710	39.8004672949856\\
4725	40.0311812749129\\
4740	40.1720993392422\\
4755	40.1787078521392\\
4770	40.0205098588195\\
4785	39.6844506475997\\
4800	39.1757044966044\\
4815	38.5161023984051\\
4830	37.7399202442767\\
4845	36.8874159058728\\
4860	35.9975875059246\\
4875	35.1016158904782\\
4890	34.2182600748073\\
4905	33.35300141656\\
4920	32.501009283269\\
4935	31.6532463034033\\
4950	30.8042251482597\\
4965	29.9589845001649\\
4980	29.1368117121196\\
4995	28.3704640168044\\
5010	27.7003712212196\\
5025	27.1654567113394\\
5040	26.7932471011299\\
5055	26.5918596662284\\
5070	26.5462991659047\\
5085	26.6197299744675\\
5100	26.7590899742467\\
5115	26.9036700664129\\
5130	26.9938869997998\\
5145	26.9788292315923\\
5160	26.8217966099847\\
5175	26.5032899973054\\
5190	26.022315161426\\
5205	25.3959670463529\\
5220	24.6574561491574\\
5235	23.8521971909917\\
5250	23.0325392278264\\
5265	22.2508501101184\\
5280	21.552428319603\\
5295	20.970001895145\\
5310	20.5202578988549\\
5325	20.2043637367146\\
5340	20.0111419303124\\
5355	19.9220510984013\\
5370	19.9167073454822\\
5385	19.9768674281491\\
5400	20.0887405666451\\
5415	20.2435324135392\\
5430	20.4360861409853\\
5445	20.6627913127025\\
5460	20.9191972630645\\
5475	21.1972533179686\\
5490	21.483098019776\\
5505	21.755216649128\\
5520	21.9838809611168\\
5535	22.1322677737071\\
5550	22.1602158106828\\
5565	22.0297972953424\\
5580	21.7129625466395\\
5595	21.1985273030417\\
5610	20.4975564212691\\
5625	19.6451880985918\\
5640	18.6969140370052\\
5655	17.7205416999184\\
5670	16.784279379534\\
5685	15.9433474371397\\
5700	15.2291287934792\\
5715	14.6428278778045\\
5730	14.1555810937462\\
5745	13.7160884755064\\
5760	13.2630512255594\\
5775	12.7401587734104\\
5790	12.1091469564718\\
5805	11.3585655289581\\
5820	10.5053104463082\\
5835	9.58964642986812\\
5850	8.6650660506112\\
5865	7.78615305907242\\
5880	6.99740605793942\\
5895	6.32578247098688\\
5910	5.77892529470602\\
5925	5.34812650048198\\
5940	5.01566269303652\\
5955	4.76367274144136\\
5970	4.58171095394883\\
5985	4.47114213032634\\
6000	4.44502877854472\\
6015	4.52335223962667\\
6030	4.72530168756467\\
6045	5.06119224627471\\
6060	5.52610670064834\\
6075	6.09748611428464\\
6090	6.73761483695569\\
6105	7.40011444465683\\
6120	8.03903484695289\\
6135	8.61797237072454\\
6150	9.11739669276938\\
6165	9.53789738389951\\
6180	9.89902431029184\\
6195	10.2343048480884\\
6210	10.5828223527941\\
6225	10.9804305997638\\
6240	11.4519859835887\\
6255	12.0067895099936\\
6270	12.638144134517\\
6285	13.3270478665689\\
6300	14.0488218874344\\
6315	14.7801441913429\\
6330	15.5052648691409\\
6345	16.2187093411898\\
6360	16.9245746012018\\
6375	17.6327757382765\\
6390	18.3536466081611\\
6405	19.0930069819319\\
6420	19.8488851205034\\
6435	20.6111029689587\\
6450	21.3634504686354\\
6465	22.0873451690115\\
6480	22.7666487103684\\
6495	23.3910161915532\\
6510	23.9578902991995\\
6525	24.4720247361141\\
6540	24.9427708742982\\
6555	25.3798182343275\\
6570	25.7887909978189\\
6585	26.167673130564\\
6600	26.5054992277601\\
6615	26.7837303733081\\
6630	26.9797083190797\\
6645	27.0714737896854\\
6660	27.0419537142305\\
6675	26.8815092525832\\
6690	26.5881656923721\\
6705	26.1661768342545\\
6720	25.6235591612764\\
6735	24.9708101604198\\
6750	24.2207688968029\\
6765	23.3904997886749\\
6780	22.5032891359737\\
6795	21.5894442260919\\
6810	20.684625078365\\
6825	19.8251640359562\\
6840	19.041275601149\\
6855	18.3510288627916\\
6870	17.7562801788136\\
6885	17.2434980715647\\
6900	16.7891247019833\\
6915	16.3677071758298\\
6930	15.9604203615505\\
6945	15.5606674068559\\
6960	15.1750498636666\\
6975	14.8192516059814\\
6990	14.5109701880015\\
7005	14.2619770389098\\
7020	14.0729246327689\\
7035	13.9320913314979\\
7050	13.8185942297737\\
7065	13.7086479906593\\
7080	13.5823294347302\\
7095	13.4288199923985\\
7110	13.2489642368192\\
7125	13.054355843494\\
7140	12.864792838983\\
7155	12.7045005092038\\
7170	12.5986409759788\\
7185	12.5708118995311\\
7200	12.6411034862869\\
7215	12.824471407612\\
7230	13.1288631333042\\
7245	13.5534771002167\\
7260	14.0875346656136\\
7275	14.7104612482515\\
7290	15.3937874441996\\
7305	16.1049667155613\\
7320	16.8124744938633\\
7335	17.4907694864726\\
7350	18.1241837890607\\
7365	18.7084143826407\\
7380	19.2493796256286\\
7395	19.7600463156331\\
7410	20.2559473442635\\
7425	20.7507484608531\\
7440	21.2529384997132\\
7455	21.764361682414\\
7470	22.2805464864596\\
7485	22.7926589549773\\
7500	23.2904405945552\\
7515	23.7650469451997\\
7530	24.2109941370276\\
7545	24.6271151645659\\
7560	25.0156952361624\\
7575	25.3806592672503\\
7590	25.7249865984592\\
7605	26.0485013428601\\
7620	26.3464786337833\\
7635	26.6100890212921\\
7650	26.8278697229957\\
7665	26.988531990414\\
7680	27.0835235895494\\
7695	27.1090317335965\\
7710	27.066722246665\\
7725	26.9627334101684\\
7740	26.8058484462527\\
7755	26.605144718868\\
7770	26.367932895996\\
7785	26.0987155884314\\
7800	25.799501497302\\
7815	25.470843465825\\
7830	25.1138511680798\\
7845	24.7319134851384\\
7860	24.3320359137742\\
7875	23.9250823080636\\
7890	23.5249978859515\\
7905	23.1467394634253\\
7920	22.804123688488\\
7935	22.5071752888176\\
7950	22.2604777576852\\
7965	22.0623498406215\\
7980	21.9051667344302\\
7995	21.7768282480782\\
8010	21.6628881808327\\
8025	21.5488702650099\\
8040	21.422482020703\\
8055	21.2752662069333\\
8070	21.1035157035409\\
8085	20.9083176395929\\
8100	20.6946922438441\\
8115	20.4700492193543\\
8130	20.2419964210925\\
8145	20.0164232604133\\
8160	19.7959587793483\\
8175	19.5795428058677\\
8190	19.362846349246\\
8205	19.1397410902535\\
8220	18.9042982559792\\
8235	18.6524350526485\\
8250	18.3831115059489\\
8265	18.0986995390058\\
8280	17.804319848755\\
8295	17.5067757392814\\
8310	17.2130301735407\\
8325	16.9287847719664\\
8340	16.6573782031761\\
8355	16.3994331814482\\
8370	16.1532236004828\\
8385	15.9160342814382\\
8400	15.686315413933\\
8415	15.4658641410146\\
8430	15.2614924637764\\
8445	15.0851948919042\\
8460	14.9523231202797\\
8475	14.8780075381619\\
8490	14.8724533796917\\
8505	14.9371621524539\\
8520	15.0630653967791\\
8535	15.2315757451186\\
8550	15.4187743152084\\
8565	15.6010815488686\\
8580	15.760991910653\\
8595	15.8907852034414\\
8610	15.993001860167\\
8625	16.0776225218422\\
8640	16.1572232780785\\
8655	16.2414968965929\\
8670	16.3331988711513\\
8685	16.4269194146202\\
8700	16.5107363685346\\
8715	16.5700084364385\\
8730	16.5921344529931\\
8745	16.5702747544574\\
8760	16.5051048228556\\
8775	16.4042040933251\\
8790	16.2792035576878\\
8805	16.1420020145577\\
8820	16.0008597653911\\
8835	15.8577764202887\\
8850	15.7074842726155\\
8865	15.5381801445883\\
8880	15.3336376285812\\
8895	15.0761916157961\\
8910	14.7496823195006\\
8925	14.3422502801609\\
8940	13.8484305636938\\
8955	13.2701430051277\\
8970	12.6167665213453\\
8985	11.9042068247257\\
9000	11.1527833349621\\
9015	10.3846850645332\\
9030	9.62117138969458\\
9045	8.87991483708563\\
9060	8.17362968204955\\
9075	7.50960568599694\\
9090	6.89047387231196\\
9105	6.31568892092907\\
9120	5.78337781296948\\
9135	5.29189329587899\\
9150	4.84101965584886\\
9165	4.43246620693771\\
9180	4.07003361808205\\
9195	3.75955227543059\\
9210	3.50874606305949\\
9225	3.32674708515515\\
9240	3.22343419875351\\
9255	3.20805318662286\\
9270	3.28755960854731\\
9285	3.46485998079963\\
9300	3.73756264088609\\
9315	4.09761943158506\\
9330	4.53200047665925\\
9345	5.02442537042416\\
9360	5.55770775908741\\
9375	6.11580508953179\\
9390	6.68523542133535\\
9405	7.25572552970257\\
9420	7.81974017992392\\
9435	8.37156879935262\\
9450	8.90628725106289\\
9465	9.41879723960955\\
9480	9.9032725443833\\
9495	10.3533242524824\\
9510	10.7622436982333\\
9525	11.1237070383703\\
9540	11.4324758321464\\
9555	11.6848061491544\\
9570	11.8785243208504\\
9585	12.0129506019553\\
9600	12.088335647762\\
9615	12.1056426146757\\
9630	12.0663743554577\\
9645	11.9732809902152\\
9660	11.8312005311453\\
9675	11.6478315874502\\
9690	11.4340899925223\\
9705	11.2032927914564\\
9720	10.9693741433968\\
9735	10.7445058727897\\
9750	10.5368691039744\\
9765	10.3494532735127\\
9780	10.1804254519509\\
9795	10.0250256020694\\
9810	9.87831652281535\\
9825	9.73794605628618\\
9840	9.60580085826065\\
9855	9.48792350013802\\
9870	9.3929719517606\\
9885	9.32933027199813\\
9900	9.30243920726434\\
9915	9.31262654003165\\
9930	9.35469086911137\\
9945	9.41889854028632\\
9960	9.49309165484635\\
9975	9.5653269923366\\
9990	9.62600110847927\\
10005	9.66919715807745\\
10020	9.69274360403076\\
10035	9.69734702465348\\
10050	9.68522900444139\\
10065	9.65868606507892\\
10080	9.61905644524426\\
10095	9.56648012654643\\
10110	9.50021651031626\\
10125	9.41960448476474\\
10140	9.32506788085283\\
10155	9.21909838363425\\
10170	9.10667740370202\\
10185	8.99535337629124\\
10200	8.89465805677466\\
10215	8.81532255776674\\
10230	8.76818859089308\\
10245	8.76323979573164\\
10260	8.80864648288684\\
10275	8.90989299489891\\
10290	9.06900973765039\\
10305	9.28374304362611\\
10320	9.54674367661395\\
10335	9.84516490758035\\
10350	10.1609011592803\\
10365	10.4716604988285\\
10380	10.7536515106778\\
10395	10.9849747441628\\
10410	11.1498961653521\\
10425	11.2424286614303\\
10440	11.2684286993547\\
10455	11.2452752987914\\
10470	11.1987648644864\\
10485	11.1577894873224\\
10500	11.1481798199779\\
10515	11.1870227525339\\
10530	11.2794695170565\\
10545	11.4183788123841\\
10560	11.5872245894128\\
10575	11.7649025914546\\
10590	11.9311026533031\\
10605	12.0707596522929\\
10620	12.1766799261394\\
10635	12.2501265012814\\
10650	12.29968679481\\
10665	12.3395685221949\\
10680	12.3874103940686\\
10695	12.4625145234973\\
10710	12.5838288984336\\
10725	12.7675826050763\\
10740	13.0248099046894\\
10755	13.3587889460063\\
10770	13.7633175407289\\
10785	14.2227142923002\\
10800	14.7138499972492\\
10815	15.2101732294118\\
10830	15.6865501525438\\
10845	16.1237418391155\\
10860	16.5114042517722\\
10875	16.8482193272063\\
10890	17.139801842842\\
10905	17.3951359035339\\
10920	17.6227049466735\\
10935	17.8277351163919\\
10950	18.0114706208812\\
10965	18.1721848775515\\
10980	18.3076393428552\\
10995	18.4177720337509\\
11010	18.506206868108\\
11025	18.5803213599675\\
11040	18.6495633928905\\
11055	18.7225614276525\\
11070	18.8040409150772\\
11085	18.8926976013259\\
11100	18.9805221901081\\
11115	19.0541901643219\\
11130	19.097793301894\\
11145	19.0966636040481\\
11160	19.0405393283235\\
11175	18.9256242737558\\
11190	18.7548531516484\\
11205	18.5365608982321\\
11220	18.2818403595879\\
11235	18.0020334403546\\
11250	17.7067170261312\\
11265	17.4029631232952\\
11280	17.0959329951654\\
11295	16.7901518330181\\
11310	16.4907239968156\\
11325	16.2038363726878\\
11340	15.9362479757384\\
11355	15.6938644674647\\
11370	15.4802775021542\\
11385	15.2958161740998\\
11400	15.1376533792496\\
11415	15.0012777821676\\
11430	14.8827549588577\\
11445	14.7805860354507\\
11460	14.6967384939141\\
11475	14.6360220219922\\
11490	14.604222696106\\
11505	14.6052052067055\\
11520	14.6387011307281\\
11535	14.6990989794413\\
11550	14.7760525049203\\
11565	14.8564949463176\\
11580	14.9274920895521\\
11595	14.9788709112871\\
11610	15.004552023072\\
11625	15.0025565507184\\
11640	14.9737626546373\\
11655	14.9198415799735\\
11670	14.8418725680197\\
11685	14.7393262557389\\
11700	14.6106142623433\\
11715	14.4543916946253\\
11730	14.2713204812067\\
11745	14.0656724300112\\
11760	13.8462102389008\\
11775	13.6262088476456\\
11790	13.4221318134818\\
11805	13.2518511802476\\
11820	13.1322219250365\\
11835	13.0768424848948\\
11850	13.0941679629362\\
11865	13.1865252607968\\
11880	13.3502427128765\\
11895	13.57662194257\\
11910	13.8535572628329\\
11925	14.1676108491376\\
11940	14.5056358649305\\
11955	14.8561430376503\\
11970	15.2098764480753\\
11985	15.5601420397478\\
12000	15.9029659108312\\
12015	16.2371897346996\\
12030	16.5648479249378\\
12045	16.8916597928807\\
12060	17.22717611475\\
12075	17.5842253276841\\
12090	17.9775518884274\\
12105	18.4217346527032\\
12120	18.9288376533469\\
12135	19.5061388437461\\
12150	20.155061552579\\
12165	20.8710892110533\\
12180	21.6451210246526\\
12195	22.4654225085731\\
12210	23.3192358299864\\
12225	24.1939685799375\\
12240	25.0768576586857\\
12255	25.9542160470027\\
12270	26.8100408613705\\
12285	27.625724171791\\
12300	28.3810757603182\\
12315	29.0564971306769\\
12330	29.6366733157014\\
12345	30.1136916069128\\
12360	30.4893689935897\\
12375	30.775410552978\\
12390	30.9916024709673\\
12405	31.1624598992502\\
12420	31.3129624567944\\
12435	31.4647845744712\\
12450	31.6330804907588\\
12465	31.8247634885134\\
12480	32.0383759401506\\
12495	32.2650722005396\\
12510	32.4910558993952\\
12525	32.7007547278147\\
12540	32.880920694081\\
12555	33.024245739545\\
12570	33.1321893826661\\
12585	33.2162709842427\\
12600	33.2967126340139\\
12615	33.3995604422036\\
12630	33.5519881798823\\
12645	33.7777172637174\\
12660	34.0933071201559\\
12675	34.506689404862\\
12690	35.0174424517815\\
12705	35.6190456232775\\
12720	36.3016584643739\\
12735	37.0544239621697\\
12750	37.8662869546432\\
12765	38.7253896923142\\
12780	39.6177615893286\\
12795	40.5256977873218\\
12810	41.4272771151973\\
12825	42.297733873847\\
12840	43.1123053084585\\
12855	43.8503334210017\\
12870	44.4991889401406\\
12885	45.0567145211559\\
12900	45.5314690225168\\
12915	45.940307853908\\
12930	46.3042067158165\\
12945	46.6429429081948\\
12960	46.9705081664338\\
12975	47.2920915542279\\
12990	47.6033647817861\\
13005	47.8921762741357\\
13020	48.1427172875212\\
13035	48.3407787964565\\
13050	48.4786239728363\\
13065	48.5592019351394\\
13080	48.5974920092764\\
13095	48.6186742893638\\
13110	48.6529811060402\\
13125	48.7280527956282\\
13140	48.8611264290838\\
13155	49.0523379406786\\
13170	49.2824556658541\\
13185	49.5154195200403\\
13200	49.7051794764651\\
13215	49.8056753542014\\
13230	49.7807523108167\\
13245	49.6108509492033\\
13260	49.2958487906599\\
13275	48.85251079479\\
13290	48.3082940051516\\
13305	47.6934040160639\\
13320	47.0342749347188\\
13335	46.3480883267326\\
13350	45.6410290801371\\
13365	44.9090498402992\\
13380	44.1410006671248\\
13395	43.3231835258449\\
13410	42.4442167339974\\
13425	41.5004337090064\\
13440	40.4992084197802\\
13455	39.4606846162774\\
13470	38.4169558248426\\
13485	37.407706410488\\
13500	36.4738734030917\\
13515	35.6504721078947\\
13530	34.960027257452\\
13545	34.4090372451347\\
13560	33.9877067703129\\
13575	33.6733604988947\\
13590	33.4354322998353\\
13605	33.2423079302598\\
13620	33.0664135767676\\
13635	32.8878380498801\\
13650	32.6957214023646\\
13665	32.4879245725466\\
13680	32.2696402513923\\
13695	32.0512403277663\\
13710	31.8467243064705\\
13725	31.6717008411981\\
13740	31.5417437021981\\
13755	31.4709989743244\\
13770	31.4702986826651\\
13785	31.5458903337563\\
13800	31.6981504575996\\
13815	31.9212820394112\\
13830	32.2036547537775\\
13845	32.5290638749351\\
13860	32.8787299698206\\
13875	33.2333667524358\\
13890	33.575636919538\\
13905	33.8921139518213\\
13920	34.1750461300662\\
13935	34.4234362499646\\
13950	34.643459975696\\
13965	34.8482793648309\\
13980	35.0564874466288\\
13995	35.2898231159234\\
14010	35.5697707394612\\
14025	35.9137544732523\\
14040	36.3322333282207\\
14055	36.8264598531025\\
14070	37.3889995413577\\
14085	38.0057964957271\\
14100	38.6604123003119\\
14115	39.3383442182926\\
14130	40.0307533731194\\
14145	40.7360897083442\\
14160	41.4591880905583\\
14175	42.2082709125206\\
14190	42.9905230645123\\
14205	43.80780567133\\
14220	44.6536759279754\\
14235	45.5123685233991\\
14250	46.3599205568783\\
14265	47.1670889380613\\
14280	47.9029104971345\\
14295	48.5385201581261\\
14310	49.0501113279067\\
14325	49.4214596257771\\
14340	49.6450934459557\\
14355	49.7232548521577\\
14370	49.6677476789752\\
14385	49.4994034670304\\
14400	49.2466460843067\\
14415	48.9429587628565\\
14430	48.6235883318466\\
14445	48.3217077021463\\
14460	48.0645558132215\\
14475	47.8704570181417\\
14490	47.7473707562459\\
14505	47.6927890149767\\
14520	47.6956077662136\\
14535	47.738784551732\\
14550	47.8025482385135\\
14565	47.8670598809291\\
14580	47.9143509658074\\
14595	47.9292328591503\\
14610	47.8995866253652\\
14625	47.8161417093815\\
14640	47.672499193119\\
14655	47.4655678662417\\
14670	47.1961532756138\\
14685	46.8700997614839\\
14700	46.4988871455262\\
14715	46.0995480223346\\
14730	45.6937422700892\\
14745	45.3055782574749\\
14760	44.958420758401\\
14775	44.6717889058309\\
14790	44.4581656803959\\
14805	44.3211439961981\\
14820	44.2551462225795\\
14835	44.2469971601117\\
14850	44.2791050813632\\
14865	44.3332507770256\\
14880	44.3943470037513\\
14895	44.4530548418859\\
14910	44.5066572653881\\
14925	44.5578500862372\\
14940	44.6123604902864\\
14955	44.6760625365379\\
14970	44.7527432678452\\
14985	44.8432507590759\\
15000	44.9462924104349\\
15015	45.0602781033518\\
15030	45.185533451158\\
15045	45.3255961217002\\
15060	45.4872708376835\\
15075	45.6791729690844\\
15090	45.9094226249328\\
15105	46.1835489679612\\
15120	46.5028900678119\\
15135	46.8648003758401\\
15150	47.263726985709\\
15165	47.6930523058034\\
15180	48.1468100459081\\
15195	48.6208754533389\\
15210	49.1131667943251\\
15225	49.622767948928\\
15240	50.1489484091998\\
15255	50.6900793677137\\
15270	51.2425075574556\\
15285	51.8005933914585\\
15300	52.357099533743\\
15315	52.9042549411687\\
15330	53.4355199883358\\
15345	53.9472722227005\\
15360	54.4402949571068\\
15375	54.9201403257916\\
15390	55.3966233672554\\
15405	55.8815600906405\\
15420	56.3857776633152\\
15435	56.9158359134607\\
15450	57.4715754179539\\
15465	58.0449226195671\\
15480	58.6207364723302\\
15495	59.1793921785034\\
15510	59.7004177303086\\
15525	60.1661292828505\\
15540	60.5650974228131\\
15555	60.8937113951044\\
15570	61.156565001918\\
15585	61.365444743629\\
15600	61.537036389563\\
15615	61.6903286074547\\
15630	61.8436609038502\\
15645	62.0124142525037\\
15660	62.2070620440991\\
15675	62.4324372959392\\
15690	62.6878073214094\\
15705	62.9680216470093\\
15720	63.2649881094276\\
15735	63.5696388934098\\
15750	63.8732144331754\\
15765	64.1679750558975\\
15780	64.4469521377011\\
15795	64.7034524012921\\
15810	64.9300735461248\\
15825	65.1183902351682\\
15840	65.2594231588321\\
15855	65.3449235370695\\
15870	65.3694060843201\\
15885	65.3319479175792\\
15900	65.2377458066033\\
15915	65.098081225731\\
15930	64.9292565109573\\
15945	64.7499834613501\\
15960	64.5782781626501\\
15975	64.4279826201035\\
15990	64.3063067895319\\
16005	64.2124291546795\\
16020	64.1380206718726\\
16035	64.0693797924154\\
16050	63.9908316230141\\
16065	63.8884806231374\\
16080	63.7536211720843\\
16095	63.5847352374873\\
16110	63.3876447658465\\
16125	63.1740167242113\\
16140	62.9586113950692\\
16155	62.7563791978592\\
16170	62.5796796003977\\
16185	62.4369779270115\\
16200	62.3324840550784\\
16215	62.2667257453115\\
16230	62.2374045926643\\
16245	62.2403014152879\\
16260	62.2696219364095\\
16275	62.31825464343\\
16290	62.3779658762919\\
16305	62.439811607215\\
16320	62.4949288245315\\
16335	62.5354771166607\\
16350	62.5554885962534\\
16365	62.5511212541294\\
16380	62.5202799175391\\
16395	62.4618910350737\\
16410	62.3747150421767\\
16425	62.2565583489275\\
16440	62.1040231143799\\
16455	61.9127176922231\\
16470	61.6779601898597\\
16485	61.3957596790531\\
16500	61.0635100327325\\
16515	60.6802875938989\\
16530	60.2469158580364\\
16545	59.7657126970667\\
16560	59.240267045354\\
16575	58.6756181878141\\
16590	58.0785231214987\\
16605	57.4580377373477\\
16620	56.8258492688382\\
16635	56.1964403929\\
16650	55.5865185903417\\
16665	55.0134239231499\\
16680	54.4935571688895\\
16695	54.0400077801496\\
16710	53.6607912334305\\
16725	53.3576917970669\\
16740	53.1262649963765\\
16755	52.9568834653018\\
16770	52.8368329575406\\
16785	52.7527661984722\\
16800	52.6929380243549\\
16815	52.6487123225607\\
16830	52.6150710714816\\
16845	52.5897544527967\\
16860	52.5718918798596\\
16875	52.5600435029914\\
16890	52.550532630471\\
16905	52.536272613635\\
16920	52.5065880672955\\
16935	52.4480183441372\\
16950	52.3456591969943\\
16965	52.1853891622666\\
16980	51.9559487357604\\
16995	51.6508759833341\\
17010	51.2698584416969\\
17025	50.8192138029188\\
17040	50.3113129079973\\
17055	49.7636181808398\\
17070	49.1969011531668\\
17085	48.6335635590501\\
17100	48.0959711895345\\
17115	47.6054775253901\\
17130	47.1812593009698\\
17145	46.8396203662654\\
17160	46.5933555252812\\
17175	46.4510324452038\\
17190	46.4163361913074\\
17205	46.4878471633766\\
17220	46.6590343530555\\
17235	46.9188701196949\\
17250	47.2527441603156\\
17265	47.6436668784313\\
17280	48.0733797764383\\
17295	48.5233309498018\\
17310	48.9756155641359\\
17325	49.4131542603942\\
17340	49.8203418517066\\
17355	50.1834037203538\\
17370	50.4910653251679\\
17385	50.7353291423993\\
17400	50.9125257174522\\
17415	51.0238527618242\\
17430	51.0751687875918\\
17445	51.076087038818\\
17460	51.0380832493894\\
17475	50.9720507153624\\
17490	50.8863373748201\\
17505	50.7856547293286\\
17520	50.6716099778333\\
17535	50.5445081383926\\
17550	50.4059478064852\\
17565	50.261243513885\\
17580	50.1205129491876\\
17595	49.9983897029284\\
17610	49.9119015606911\\
17625	49.8775878245173\\
17640	49.9087157290033\\
17655	50.0131365183264\\
17670	50.1926476629661\\
17685	50.4433201364334\\
17700	50.7565055521282\\
17715	51.119958938031\\
17730	51.5188661922473\\
17745	51.9367203598522\\
17760	52.3561215003474\\
17775	52.759767360416\\
17790	53.1319541089445\\
17805	53.4603351475173\\
17820	53.7375763357933\\
17835	53.9625461582088\\
17850	54.1407326199758\\
17865	54.2837383077486\\
17880	54.4079021803557\\
};
\end{axis}




\begin{axis}[%
width=6.3in,
height=1.5in,
at={(0.728in,3.4in)},
scale only axis,
xmin=-10,
xmax=18000,
ymin=0,
ymax=81,
%ytick={61, 65, 69},
ylabel near ticks,
ylabel={Velocity\,[km/h]},
axis background/.style={fill=white},
xtick={5000, 10000, 15000},
xticklabels={,,},,
legend style={legend cell align=left,align=left,draw=white!15!black, xshift=-0.00in, yshift=-0.9in}
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=red,dashed,forget plot, line width=1pt]
table[row sep=crcr]{%
0	39\\
15	39\\
30	39\\
45	39\\
60	39\\
75	39\\
90	39\\
105	39\\
120	39\\
135	39\\
150	39\\
165	39\\
180	39\\
195	42.7972029393426\\
210	46.7684750267806\\
225	48.7882452559999\\
240	49\\
255	49\\
270	49\\
285	49\\
300	49\\
315	49\\
330	49\\
345	49\\
360	49\\
375	49\\
390	49\\
405	49\\
420	49\\
435	49\\
450	49\\
465	49\\
480	49\\
495	49\\
510	49\\
525	49\\
540	49\\
555	49\\
570	49\\
585	49\\
600	49\\
615	49\\
630	49\\
645	49\\
660	49\\
675	49\\
690	49\\
705	49\\
720	49\\
735	49\\
750	49\\
765	49\\
780	49\\
795	49\\
810	49\\
825	49\\
840	49\\
855	49\\
870	50.0926583015793\\
885	52.3242669104294\\
900	54.4643625219833\\
915	56.5233722473985\\
930	58.5098794688261\\
945	60.4310507854605\\
960	62.2929435670894\\
975	64.1007325816116\\
990	65.8588803117838\\
1005	67.5712671833993\\
1020	68.7140354679128\\
1035	69\\
1050	69\\
1065	69\\
1080	69\\
1095	69\\
1110	69\\
1125	69\\
1140	69\\
1155	69\\
1170	69\\
1185	69\\
1200	69\\
1215	69\\
1230	69\\
1245	69\\
1260	69\\
1275	69\\
1290	69\\
1305	69\\
1320	69\\
1335	69\\
1350	69\\
1365	69\\
1380	69\\
1395	69\\
1410	69\\
1425	69\\
1440	69\\
1455	69\\
1470	69\\
1485	69\\
1500	69\\
1515	69\\
1530	69\\
1545	69\\
1560	69\\
1575	69\\
1590	69\\
1605	69\\
1620	69\\
1635	69\\
1650	69\\
1665	69\\
1680	69\\
1695	69\\
1710	69\\
1725	69\\
1740	69\\
1755	69\\
1770	69\\
1785	69\\
1800	69\\
1815	69\\
1830	69\\
1845	69\\
1860	69\\
1875	69\\
1890	69\\
1905	69\\
1920	69\\
1935	69\\
1950	69\\
1965	69\\
1980	69\\
1995	69\\
2010	69\\
2025	69\\
2040	69\\
2055	69\\
2070	69\\
2085	69\\
2100	69\\
2115	69\\
2130	69\\
2145	69\\
2160	69\\
2175	69\\
2190	69\\
2205	69\\
2220	69\\
2235	69\\
2250	69\\
2265	69\\
2280	69\\
2295	69\\
2310	69\\
2325	69\\
2340	69\\
2355	69\\
2370	69\\
2385	69\\
2400	69\\
2415	69\\
2430	69\\
2445	69\\
2460	69\\
2475	69\\
2490	69\\
2505	69\\
2520	69\\
2535	69\\
2550	69\\
2565	69\\
2580	69\\
2595	69\\
2610	67.8661764279418\\
2625	65.6828030071609\\
2640	63.2712094648909\\
2655	60.7639068730792\\
2670	58.1484954240452\\
2685	55.4096386163255\\
2700	52.5279849987934\\
2715	49.4785195558625\\
2730	49\\
2745	49\\
2760	49\\
2775	49\\
2790	49\\
2805	49\\
2820	49\\
2835	49\\
2850	49\\
2865	49\\
2880	49\\
2895	49\\
2910	49\\
2925	49\\
2940	49\\
2955	49\\
2970	49\\
2985	49\\
3000	49\\
3015	49\\
3030	49\\
3045	49\\
3060	49\\
3075	49\\
3090	49\\
3105	49\\
3120	49\\
3135	49\\
3150	49\\
3165	49\\
3180	49\\
3195	49\\
3210	49\\
3225	49\\
3240	49\\
3255	49\\
3270	49\\
3285	49\\
3300	49\\
3315	49\\
3330	49\\
3345	49\\
3360	49\\
3375	49\\
3390	49\\
3405	49\\
3420	49\\
3435	49\\
3450	49\\
3465	49\\
3480	49\\
3495	49\\
3510	49\\
3525	49\\
3540	49\\
3555	49\\
3570	49\\
3585	49\\
3600	49\\
3615	49\\
3630	49\\
3645	49\\
3660	49\\
3675	49\\
3690	49\\
3705	49\\
3720	49\\
3735	49\\
3750	49\\
3765	49\\
3780	49\\
3795	49\\
3810	49\\
3825	49\\
3840	49\\
3855	49\\
3870	49\\
3885	49\\
3900	49\\
3915	49\\
3930	49\\
3945	49\\
3960	49\\
3975	49\\
3990	49\\
4005	49\\
4020	49\\
4035	49\\
4050	49\\
4065	49\\
4080	49\\
4095	49\\
4110	49\\
4125	49\\
4140	49\\
4155	49\\
4170	49\\
4185	49\\
4200	49\\
4215	49\\
4230	49\\
4245	49\\
4260	49\\
4275	49\\
4290	49\\
4305	49\\
4320	49\\
4335	49\\
4350	49\\
4365	49\\
4380	49\\
4395	49\\
4410	49\\
4425	49\\
4440	49\\
4455	49\\
4470	49\\
4485	49\\
4500	49\\
4515	47.7009818885283\\
4530	43.8284074361862\\
4545	39.5323449694713\\
4560	34.7081539501438\\
4575	29.0937933899298\\
4590	29\\
4605	29\\
4620	29\\
4635	29\\
4650	29\\
4665	29\\
4680	29\\
4695	29\\
4710	29\\
4725	29\\
4740	29\\
4755	29\\
4770	29\\
4785	29\\
4800	29\\
4815	29\\
4830	29\\
4845	29\\
4860	29\\
4875	29\\
4890	29\\
4905	29\\
4920	29\\
4935	29\\
4950	29\\
4965	29\\
4980	29\\
4995	29\\
5010	29\\
5025	29\\
5040	29\\
5055	29\\
5070	29\\
5085	29\\
5100	29\\
5115	29\\
5130	29\\
5145	29\\
5160	29\\
5175	29\\
5190	29\\
5205	29\\
5220	29\\
5235	29\\
5250	29\\
5265	29\\
5280	29\\
5295	29\\
5310	29\\
5325	29\\
5340	29\\
5355	29\\
5370	29\\
5385	29\\
5400	29\\
5415	29\\
5430	29\\
5445	29\\
5460	29\\
5475	29\\
5490	29\\
5505	29\\
5520	29\\
5535	29\\
5550	29\\
5565	29\\
5580	29\\
5595	29\\
5610	29\\
5625	29\\
5640	29\\
5655	29\\
5670	30.5626397634661\\
5685	35.9313922916482\\
5700	40.5878376430185\\
5715	44.7588028562333\\
5730	47.9659536403243\\
5745	49\\
5760	49\\
5775	49\\
5790	49\\
5805	49\\
5820	49\\
5835	49\\
5850	49\\
5865	49\\
5880	49\\
5895	49\\
5910	49\\
5925	49\\
5940	49\\
5955	49\\
5970	49\\
5985	49\\
6000	49\\
6015	49\\
6030	49\\
6045	49\\
6060	49\\
6075	49\\
6090	49\\
6105	49.7550493247963\\
6120	52.5090176096733\\
6135	55.1253211328741\\
6150	57.5179189531656\\
6165	59\\
6180	59\\
6195	59\\
6210	59\\
6225	59\\
6240	59\\
6255	59\\
6270	59\\
6285	59\\
6300	59\\
6315	59\\
6330	59\\
6345	59\\
6360	59\\
6375	59\\
6390	59\\
6405	59\\
6420	59\\
6435	59\\
6450	59\\
6465	59\\
6480	59\\
6495	59\\
6510	59\\
6525	59\\
6540	59\\
6555	59\\
6570	59\\
6585	59\\
6600	59\\
6615	59\\
6630	59\\
6645	59\\
6660	59\\
6675	59\\
6690	59\\
6705	59\\
6720	59\\
6735	59\\
6750	59\\
6765	59\\
6780	59\\
6795	59\\
6810	59\\
6825	59\\
6840	59\\
6855	59\\
6870	59\\
6885	59\\
6900	59\\
6915	59\\
6930	59\\
6945	59\\
6960	59\\
6975	59\\
6990	59\\
7005	59\\
7020	59\\
7035	59\\
7050	59\\
7065	59\\
7080	59\\
7095	59\\
7110	59\\
7125	59\\
7140	59\\
7155	59\\
7170	59\\
7185	59\\
7200	59\\
7215	59\\
7230	59\\
7245	59\\
7260	59\\
7275	59\\
7290	59\\
7305	59\\
7320	59\\
7335	59\\
7350	59\\
7365	59\\
7380	59\\
7395	59\\
7410	59\\
7425	59\\
7440	59\\
7455	59\\
7470	59\\
7485	59\\
7500	59\\
7515	59\\
7530	59\\
7545	59\\
7560	59\\
7575	59\\
7590	59\\
7605	59\\
7620	59\\
7635	59\\
7650	59\\
7665	59\\
7680	59\\
7695	59\\
7710	59\\
7725	59\\
7740	59\\
7755	59\\
7770	59\\
7785	59\\
7800	59\\
7815	59\\
7830	59\\
7845	59\\
7860	59\\
7875	59\\
7890	59\\
7905	59\\
7920	59\\
7935	59\\
7950	59\\
7965	59.6421776015679\\
7980	61.1950778301024\\
7995	62.709512278785\\
8010	64.188206642496\\
8025	65.6335790068365\\
8040	67.0477863813114\\
8055	68.4327625517569\\
8070	69.7902491535408\\
8085	71.1218213934123\\
8100	72.4289095053974\\
8115	73.712816775105\\
8130	74.9747347804903\\
8145	76.2157563572397\\
8160	77.4368866907835\\
8175	78.4987646719734\\
8190	79\\
8205	79\\
8220	79\\
8235	79\\
8250	79\\
8265	79\\
8280	79\\
8295	79\\
8310	79\\
8325	79\\
8340	79\\
8355	79\\
8370	79\\
8385	79\\
8400	79\\
8415	79\\
8430	79\\
8445	79\\
8460	79\\
8475	79\\
8490	79\\
8505	79\\
8520	79\\
8535	79\\
8550	79\\
8565	79\\
8580	79\\
8595	79\\
8610	79\\
8625	79\\
8640	79\\
8655	79\\
8670	79\\
8685	79\\
8700	79\\
8715	79\\
8730	79\\
8745	79\\
8760	79\\
8775	79\\
8790	79\\
8805	79\\
8820	79\\
8835	79\\
8850	79\\
8865	79\\
8880	79\\
8895	79\\
8910	79\\
8925	79\\
8940	79\\
8955	79\\
8970	79\\
8985	79\\
9000	79\\
9015	79\\
9030	79\\
9045	79\\
9060	79\\
9075	79\\
9090	79\\
9105	79\\
9120	79\\
9135	79\\
9150	79\\
9165	79\\
9180	79\\
9195	79\\
9210	79\\
9225	79\\
9240	79\\
9255	79\\
9270	79\\
9285	79\\
9300	79\\
9315	79\\
9330	79\\
9345	79\\
9360	79\\
9375	79\\
9390	79\\
9405	79\\
9420	79\\
9435	79\\
9450	79\\
9465	79\\
9480	79\\
9495	79\\
9510	79\\
9525	79\\
9540	79\\
9555	79\\
9570	79\\
9585	79\\
9600	79\\
9615	77.8499341502695\\
9630	76.0651379512422\\
9645	74.1750361787365\\
9660	72.2354818853583\\
9675	70.2423763738088\\
9690	68.1910212146467\\
9705	66.0759876459111\\
9720	63.8909469453624\\
9735	61.6284464915617\\
9750	59.2796086052758\\
9765	59\\
9780	59\\
9795	59\\
9810	59\\
9825	59\\
9840	59\\
9855	59\\
9870	59\\
9885	59\\
9900	59\\
9915	59\\
9930	59\\
9945	59\\
9960	59\\
9975	59\\
9990	59\\
10005	59\\
10020	59\\
10035	59\\
10050	59\\
10065	59\\
10080	59\\
10095	59\\
10110	59\\
10125	59\\
10140	59\\
10155	59\\
10170	59\\
10185	59\\
10200	59\\
10215	59\\
10230	59\\
10245	59\\
10260	59\\
10275	59\\
10290	59\\
10305	59\\
10320	59\\
10335	59\\
10350	59\\
10365	59\\
10380	59\\
10395	59\\
10410	59\\
10425	59\\
10440	59\\
10455	59\\
10470	59\\
10485	59\\
10500	59\\
10515	59\\
10530	59\\
10545	59\\
10560	59.4968885513478\\
10575	61.0534588054218\\
10590	62.5712984615554\\
10605	64.0531636084012\\
10620	65.5014980548664\\
10635	66.9184807474248\\
10650	68.3060643103307\\
10665	69.6660066598028\\
10680	70.9998971557099\\
10695	72.3091784021733\\
10710	73.5951645506864\\
10725	74.8590567681885\\
10740	76.1019563891334\\
10755	77.3248761618742\\
10770	78.4202011408869\\
10785	79\\
10800	79\\
10815	79\\
10830	79\\
10845	79\\
10860	79\\
10875	79\\
10890	79\\
10905	79\\
10920	79\\
10935	79\\
10950	79\\
10965	79\\
10980	79\\
10995	79\\
11010	79\\
11025	79\\
11040	79\\
11055	79\\
11070	79\\
11085	79\\
11100	79\\
11115	79\\
11130	79\\
11145	79\\
11160	79\\
11175	79\\
11190	79\\
11205	79\\
11220	79\\
11235	79\\
11250	79\\
11265	79\\
11280	79\\
11295	79\\
11310	79\\
11325	79\\
11340	79\\
11355	79\\
11370	79\\
11385	79\\
11400	79\\
11415	79\\
11430	79\\
11445	79\\
11460	79\\
11475	79\\
11490	79\\
11505	79\\
11520	79\\
11535	79\\
11550	79\\
11565	79\\
11580	79\\
11595	79\\
11610	79\\
11625	79\\
11640	79\\
11655	79\\
11670	79\\
11685	79\\
11700	79\\
11715	79\\
11730	79\\
11745	79\\
11760	79\\
11775	79\\
11790	79\\
11805	79\\
11820	79\\
11835	79\\
11850	79\\
11865	79\\
11880	79\\
11895	79\\
11910	79\\
11925	79\\
11940	79\\
11955	79\\
11970	79\\
11985	79\\
12000	79\\
12015	79\\
12030	79\\
12045	79\\
12060	79\\
12075	79\\
12090	78.1471150316763\\
12105	76.4863781951777\\
12120	74.6068074864024\\
12135	72.6786159493051\\
12150	70.6978204869874\\
12165	68.6598620998985\\
12180	66.5594819995795\\
12195	64.3905611629719\\
12210	62.1459091931198\\
12225	59.816981393441\\
12240	59\\
12255	59\\
12270	59\\
12285	59\\
12300	59\\
12315	59\\
12330	59\\
12345	59\\
12360	59\\
12375	59\\
12390	59\\
12405	59\\
12420	59\\
12435	59\\
12450	59\\
12465	59\\
12480	59\\
12495	59\\
12510	59\\
12525	59\\
12540	59\\
12555	59\\
12570	59\\
12585	59\\
12600	59\\
12615	59\\
12630	59\\
12645	59\\
12660	59\\
12675	59\\
12690	59\\
12705	59\\
12720	59\\
12735	59\\
12750	59\\
12765	59\\
12780	59\\
12795	59\\
12810	59\\
12825	59\\
12840	59\\
12855	59\\
12870	59\\
12885	59\\
12900	59\\
12915	59\\
12930	59\\
12945	59\\
12960	59\\
12975	59\\
12990	59\\
13005	59\\
13020	59\\
13035	58.0464381604337\\
13050	56.2076953664472\\
13065	54.2019770687922\\
13080	52.1190187701469\\
13095	49.9491278243678\\
13110	49\\
13125	49\\
13140	49\\
13155	49\\
13170	49\\
13185	49\\
13200	49\\
13215	49\\
13230	49\\
13245	49\\
13260	49\\
13275	49\\
13290	49\\
13305	49\\
13320	49\\
13335	49\\
13350	49\\
13365	49\\
13380	49\\
13395	49\\
13410	49\\
13425	49\\
13440	49\\
13455	49\\
13470	49\\
13485	49\\
13500	49\\
13515	49\\
13530	49\\
13545	49\\
13560	49\\
13575	49\\
13590	49\\
13605	49\\
13620	49\\
13635	49\\
13650	49\\
13665	49\\
13680	49\\
13695	49\\
13710	49\\
13725	49\\
13740	49\\
13755	49\\
13770	49\\
13785	49\\
13800	49\\
13815	49\\
13830	49\\
13845	49\\
13860	49\\
13875	49\\
13890	49\\
13905	49\\
13920	49\\
13935	49\\
13950	49\\
13965	49\\
13980	49\\
13995	49\\
14010	49\\
14025	49\\
14040	49\\
14055	49\\
14070	49\\
14085	50.4807840302398\\
14100	52.6958679228432\\
14115	54.8213853471999\\
14130	56.8674088528441\\
14145	58.842251585431\\
14160	60.7528700762916\\
14175	62.6051555946894\\
14190	64.4041496068765\\
14205	66.1542062076933\\
14220	67.8591166637204\\
14235	68.8076608662978\\
14250	69\\
14265	69\\
14280	69\\
14295	69\\
14310	69\\
14325	69\\
14340	69\\
14355	69\\
14370	69\\
14385	69\\
14400	69\\
14415	69\\
14430	69\\
14445	69\\
14460	69\\
14475	69\\
14490	69\\
14505	69\\
14520	69\\
14535	69\\
14550	69\\
14565	69\\
14580	69\\
14595	69\\
14610	69\\
14625	69\\
14640	69\\
14655	69\\
14670	69\\
14685	69\\
14700	69\\
14715	69\\
14730	69\\
14745	69\\
14760	69\\
14775	69\\
14790	69\\
14805	69\\
14820	69\\
14835	69\\
14850	69\\
14865	69\\
14880	69\\
14895	69\\
14910	69\\
14925	69\\
14940	69\\
14955	69\\
14970	69\\
14985	69\\
15000	69\\
15015	69\\
15030	69\\
15045	69\\
15060	69\\
15075	69\\
15090	69\\
15105	69\\
15120	69\\
15135	69\\
15150	69\\
15165	69\\
15180	69\\
15195	69\\
15210	69\\
15225	69\\
15240	69\\
15255	69\\
15270	69\\
15285	69\\
15300	69\\
15315	69\\
15330	69\\
15345	69\\
15360	69\\
15375	69\\
15390	69\\
15405	69\\
15420	69\\
15435	69\\
15450	69\\
15465	69\\
15480	69\\
15495	69\\
15510	69\\
15525	69\\
15540	69\\
15555	69\\
15570	69\\
15585	69\\
15600	68.3584945579122\\
15615	66.5401565475044\\
15630	64.1604152192353\\
15645	61.6888029910929\\
15660	59.1137590051768\\
15675	56.4210673599963\\
15690	53.5929135115203\\
15705	50.6064585090023\\
15720	49\\
15735	49\\
15750	49\\
15765	49\\
15780	49\\
15795	49\\
15810	49\\
15825	49\\
15840	49\\
15855	49\\
15870	49\\
15885	49\\
15900	49\\
15915	49\\
15930	49\\
15945	49\\
15960	49\\
15975	49\\
15990	49\\
16005	49\\
16020	49\\
16035	49\\
16050	49\\
16065	49\\
16080	49\\
16095	49\\
16110	49\\
16125	49\\
16140	49\\
16155	49\\
16170	49\\
16185	49\\
16200	49\\
16215	49\\
16230	49\\
16245	49\\
16260	49\\
16275	49\\
16290	49\\
16305	49\\
16320	49\\
16335	49\\
16350	49\\
16365	49\\
16380	49\\
16395	49\\
16410	49\\
16425	49\\
16440	49\\
16455	49\\
16470	49\\
16485	49\\
16500	49\\
16515	49\\
16530	49\\
16545	49\\
16560	49\\
16575	49\\
16590	49\\
16605	49\\
16620	49\\
16635	49\\
16650	49.265781749008\\
16665	51.5325951881318\\
16680	53.7037486767656\\
16695	55.7904246964826\\
16710	57.8017823506639\\
16725	59.7454357743873\\
16740	61.6277962037745\\
16755	63.4543223971892\\
16770	65.2297077507749\\
16785	66.9580226382134\\
16800	68.5145726626076\\
16815	69\\
16830	69\\
16845	69\\
16860	69\\
16875	69\\
16890	69\\
16905	69\\
16920	69\\
16935	69\\
16950	69\\
16965	69\\
16980	69\\
16995	69\\
17010	69\\
17025	69\\
17040	69\\
17055	69\\
17070	69\\
17085	69\\
17100	69\\
17115	69\\
17130	69\\
17145	69\\
17160	69\\
17175	69\\
17190	69\\
17205	69\\
17220	69\\
17235	69\\
17250	69\\
17265	69\\
17280	69\\
17295	69\\
17310	69\\
17325	69\\
17340	69\\
17355	69\\
17370	69\\
17385	69\\
17400	69\\
17415	69\\
17430	69\\
17445	69\\
17460	69\\
17475	69\\
17490	69\\
17505	69\\
17520	69\\
17535	69\\
17550	69\\
17565	69\\
17580	69\\
17595	69\\
17610	69\\
17625	69\\
17640	69\\
17655	69\\
17670	69\\
17685	69\\
17700	69\\
17715	69\\
17730	69\\
17745	69\\
17760	69\\
17775	69\\
17790	69\\
17805	69\\
17820	69\\
17835	69\\
17850	69\\
17865	69\\
17880	69\\
};
\addplot [color=green,dashed,forget plot, line width=1pt]
table[row sep=crcr]{%
	0	31\\
	15	31\\
	30	31\\
	45	31\\
	60	31\\
	75	31\\
	90	31\\
	105	31\\
	120	31\\
	135	31\\
	150	31\\
	165	31\\
	180	31\\
	195	33.2149236494654\\
	210	35.57779461616\\
	225	37.7929378562313\\
	240	39.8850613172396\\
	255	40.8958976576913\\
	270	41\\
	285	41\\
	300	41\\
	315	41\\
	330	41\\
	345	41\\
	360	41\\
	375	41\\
	390	41\\
	405	41\\
	420	41\\
	435	41\\
	450	41\\
	465	41\\
	480	41\\
	495	41\\
	510	41\\
	525	41\\
	540	41\\
	555	41\\
	570	41\\
	585	41\\
	600	41\\
	615	41\\
	630	41\\
	645	41\\
	660	41\\
	675	41\\
	690	41\\
	705	41\\
	720	41\\
	735	41\\
	750	41\\
	765	41\\
	780	41\\
	795	41\\
	810	41\\
	825	41\\
	840	41\\
	855	41\\
	870	41.5475071231695\\
	885	42.6745831204566\\
	900	43.7726291691429\\
	915	44.8437804496908\\
	930	45.8899224331403\\
	945	46.9127299678159\\
	960	47.9136988314347\\
	975	48.8941714519269\\
	990	49.855358062924\\
	1005	50.7983542472381\\
	1020	51.7241555948811\\
	1035	52.6336700354766\\
	1050	53.5277282808623\\
	1065	54.407092720311\\
	1080	55.2724650397819\\
	1095	56.124492782073\\
	1110	56.9637750224726\\
	1125	57.7908673014745\\
	1140	58.6062859300893\\
	1155	59.4105117626339\\
	1170	60.2039935153703\\
	1185	60.7991628264067\\
	1200	61\\
	1215	61\\
	1230	61\\
	1245	61\\
	1260	61\\
	1275	61\\
	1290	61\\
	1305	61\\
	1320	61\\
	1335	61\\
	1350	61\\
	1365	61\\
	1380	61\\
	1395	61\\
	1410	61\\
	1425	61\\
	1440	61\\
	1455	61\\
	1470	61\\
	1485	61\\
	1500	61\\
	1515	61\\
	1530	61\\
	1545	61\\
	1560	61\\
	1575	61\\
	1590	61\\
	1605	61\\
	1620	61\\
	1635	61\\
	1650	61\\
	1665	61\\
	1680	61\\
	1695	61\\
	1710	61\\
	1725	61\\
	1740	61\\
	1755	61\\
	1770	61\\
	1785	61\\
	1800	61\\
	1815	61\\
	1830	61\\
	1845	61\\
	1860	61\\
	1875	61\\
	1890	61\\
	1905	61\\
	1920	61\\
	1935	60.9198612758998\\
	1950	60.7339842507443\\
	1965	60.4835709499305\\
	1980	60.196578945067\\
	1995	59.8883785478172\\
	2010	59.5658563203584\\
	2025	59.2335204706801\\
	2040	58.8999928911296\\
	2055	58.5826605028929\\
	2070	58.3084618511969\\
	2085	58.1104688645121\\
	2100	58.0209405857057\\
	2115	58.0624771892647\\
	2130	58.2418641870786\\
	2145	58.5480544882543\\
	2160	58.9561135094545\\
	2175	59.4356122905398\\
	2190	59.9605809304303\\
	2205	60.5158043700659\\
	2220	61\\
	2235	61\\
	2250	61\\
	2265	61\\
	2280	61\\
	2295	61\\
	2310	61\\
	2325	61\\
	2340	61\\
	2355	61\\
	2370	61\\
	2385	61\\
	2400	61\\
	2415	61\\
	2430	61\\
	2445	61\\
	2460	60.2220523454762\\
	2475	59.2751568266195\\
	2490	58.3103911800538\\
	2505	57.3293899721878\\
	2520	56.3313047379986\\
	2535	55.315210419462\\
	2550	54.2800953195729\\
	2565	53.2248492956661\\
	2580	52.1482497994387\\
	2595	51.0489452631978\\
	2610	49.9254351882608\\
	2625	48.7760460980691\\
	2640	47.5989022549504\\
	2655	46.3918896751523\\
	2670	45.1526114658061\\
	2685	43.8783317791431\\
	2700	42.5659046223501\\
	2715	41.2116821970147\\
	2730	41\\
	2745	41\\
	2760	41\\
	2775	41\\
	2790	41\\
	2805	41\\
	2820	41\\
	2835	41\\
	2850	41\\
	2865	41\\
	2880	41\\
	2895	41\\
	2910	41\\
	2925	41\\
	2940	41\\
	2955	41\\
	2970	41\\
	2985	41\\
	3000	41\\
	3015	41\\
	3030	41\\
	3045	41\\
	3060	41\\
	3075	41\\
	3090	41\\
	3105	41\\
	3120	41\\
	3135	41\\
	3150	41\\
	3165	41\\
	3180	41\\
	3195	41\\
	3210	41\\
	3225	41\\
	3240	41\\
	3255	41\\
	3270	41\\
	3285	41\\
	3300	41\\
	3315	41\\
	3330	41\\
	3345	41\\
	3360	41\\
	3375	41\\
	3390	41\\
	3405	41\\
	3420	41\\
	3435	41\\
	3450	41\\
	3465	41\\
	3480	41\\
	3495	41\\
	3510	41\\
	3525	41\\
	3540	41\\
	3555	41\\
	3570	41\\
	3585	41\\
	3600	41\\
	3615	41\\
	3630	41\\
	3645	41\\
	3660	41\\
	3675	41\\
	3690	41\\
	3705	41\\
	3720	41\\
	3735	41\\
	3750	41\\
	3765	41\\
	3780	41\\
	3795	41\\
	3810	41\\
	3825	41\\
	3840	41\\
	3855	41\\
	3870	41\\
	3885	41\\
	3900	41\\
	3915	41\\
	3930	41\\
	3945	41\\
	3960	41\\
	3975	41\\
	3990	41\\
	4005	41\\
	4020	41\\
	4035	41\\
	4050	41\\
	4065	41\\
	4080	41\\
	4095	41\\
	4110	41\\
	4125	41\\
	4140	41\\
	4155	41\\
	4170	41\\
	4185	41\\
	4200	41\\
	4215	41\\
	4230	41\\
	4245	41\\
	4260	41\\
	4275	41\\
	4290	41\\
	4305	41\\
	4320	41\\
	4335	41\\
	4350	41\\
	4365	41\\
	4380	41\\
	4395	41\\
	4410	41\\
	4425	41\\
	4440	41\\
	4455	40.2892547168954\\
	4470	38.4317581330633\\
	4485	36.4600775234722\\
	4500	34.3754713947667\\
	4515	32.1559760554959\\
	4530	29.7714225801924\\
	4545	27.178370544874\\
	4560	24.3101289720226\\
	4575	21.0543708032053\\
	4590	21\\
	4605	21\\
	4620	21\\
	4635	21\\
	4650	21\\
	4665	21\\
	4680	21\\
	4695	21\\
	4710	21\\
	4725	21\\
	4740	21\\
	4755	21\\
	4770	21\\
	4785	21\\
	4800	21\\
	4815	21\\
	4830	21\\
	4845	21\\
	4860	21\\
	4875	21\\
	4890	21\\
	4905	21\\
	4920	21\\
	4935	21\\
	4950	21\\
	4965	21\\
	4980	21\\
	4995	21\\
	5010	21\\
	5025	21\\
	5040	21\\
	5055	21\\
	5070	21\\
	5085	21\\
	5100	21\\
	5115	21\\
	5130	21\\
	5145	21\\
	5160	21\\
	5175	21\\
	5190	21\\
	5205	21\\
	5220	21\\
	5235	21\\
	5250	21\\
	5265	21\\
	5280	21\\
	5295	21\\
	5310	21\\
	5325	21\\
	5340	21\\
	5355	21\\
	5370	21\\
	5385	21\\
	5400	21\\
	5415	21\\
	5430	21\\
	5445	21\\
	5460	21\\
	5475	21\\
	5490	21\\
	5505	21\\
	5520	21\\
	5535	21\\
	5550	21\\
	5565	21\\
	5580	21\\
	5595	21\\
	5610	21\\
	5625	21\\
	5640	21\\
	5655	21\\
	5670	21.9969839950546\\
	5685	25.4349649970455\\
	5700	28.456467196244\\
	5715	31.1846441706398\\
	5730	33.6915841061577\\
	5745	36.0238655427651\\
	5760	38.2136729965699\\
	5775	40.0826820478663\\
	5790	41\\
	5805	41\\
	5820	41\\
	5835	41\\
	5850	41\\
	5865	41\\
	5880	41\\
	5895	41\\
	5910	41\\
	5925	41\\
	5940	41\\
	5955	41\\
	5970	41\\
	5985	41\\
	6000	41\\
	6015	41\\
	6030	41\\
	6045	41\\
	6060	41\\
	6075	41\\
	6090	41\\
	6105	41.4004964419864\\
	6120	42.7786101650657\\
	6135	44.2795449084186\\
	6150	45.6624205727391\\
	6165	46.9971938588937\\
	6180	48.2950695297389\\
	6195	49.5589496690998\\
	6210	50.6089448322112\\
	6225	51\\
	6240	51\\
	6255	51\\
	6270	51\\
	6285	51\\
	6300	51\\
	6315	51\\
	6330	51\\
	6345	51\\
	6360	51\\
	6375	51\\
	6390	51\\
	6405	51\\
	6420	51\\
	6435	51\\
	6450	51\\
	6465	51\\
	6480	51\\
	6495	51\\
	6510	51\\
	6525	51\\
	6540	51\\
	6555	51\\
	6570	51\\
	6585	51\\
	6600	51\\
	6615	51\\
	6630	51\\
	6645	51\\
	6660	51\\
	6675	51\\
	6690	51\\
	6705	51\\
	6720	51\\
	6735	51\\
	6750	51\\
	6765	51\\
	6780	51\\
	6795	51\\
	6810	51\\
	6825	51\\
	6840	51\\
	6855	51\\
	6870	51\\
	6885	51\\
	6900	51\\
	6915	51\\
	6930	51\\
	6945	51\\
	6960	51\\
	6975	51\\
	6990	51\\
	7005	51\\
	7020	51\\
	7035	51\\
	7050	51\\
	7065	51\\
	7080	51\\
	7095	51\\
	7110	51\\
	7125	51\\
	7140	51\\
	7155	51\\
	7170	51\\
	7185	51\\
	7200	51\\
	7215	51\\
	7230	51\\
	7245	51\\
	7260	51\\
	7275	51\\
	7290	51\\
	7305	51\\
	7320	51\\
	7335	51\\
	7350	51\\
	7365	51\\
	7380	51\\
	7395	51\\
	7410	51\\
	7425	51\\
	7440	51\\
	7455	51\\
	7470	51\\
	7485	51\\
	7500	51\\
	7515	51\\
	7530	51\\
	7545	51\\
	7560	51\\
	7575	51\\
	7590	51\\
	7605	51\\
	7620	51\\
	7635	51\\
	7650	51\\
	7665	51\\
	7680	51\\
	7695	51\\
	7710	51\\
	7725	51\\
	7740	51\\
	7755	51\\
	7770	51\\
	7785	51\\
	7800	51\\
	7815	51\\
	7830	51\\
	7845	51\\
	7860	51\\
	7875	51\\
	7890	51\\
	7905	51\\
	7920	51\\
	7935	51\\
	7950	51\\
	7965	51.2864612920396\\
	7980	51.9825851084305\\
	7995	52.6695076367564\\
	8010	53.3475844306013\\
	8025	54.017148714855\\
	8040	54.6785133011565\\
	8055	55.3319722970865\\
	8070	55.9778026356259\\
	8085	56.6162654474559\\
	8100	57.2476072954012\\
	8115	57.8720612875746\\
	8130	58.4898480834815\\
	8145	59.1011768054051\\
	8160	59.7062458657478\\
	8175	60.3052437196122\\
	8190	60.898349550719\\
	8205	61.4857338977382\\
	8220	62.0675592272432\\
	8235	62.6439804587432\\
	8250	63.2151454466059\\
	8265	63.781195423118\\
	8280	64.3422654064472\\
	8295	64.8984845768468\\
	8310	65.4499766240711\\
	8325	65.9968600686517\\
	8340	66.5392485593978\\
	8355	67.0772511492369\\
	8370	67.6109725512923\\
	8385	68.1405133769025\\
	8400	68.6659703571122\\
	8415	69.1874365490204\\
	8430	69.7050015282281\\
	8445	70.2187515685164\\
	8460	70.7169942627712\\
	8475	71\\
	8490	71\\
	8505	71\\
	8520	71\\
	8535	71\\
	8550	71\\
	8565	71\\
	8580	71\\
	8595	71\\
	8610	71\\
	8625	71\\
	8640	71\\
	8655	71\\
	8670	71\\
	8685	71\\
	8700	71\\
	8715	71\\
	8730	71\\
	8745	71\\
	8760	71\\
	8775	71\\
	8790	71\\
	8805	71\\
	8820	71\\
	8835	71\\
	8850	71\\
	8865	71\\
	8880	71\\
	8895	71\\
	8910	71\\
	8925	71\\
	8940	71\\
	8955	71\\
	8970	71\\
	8985	71\\
	9000	71\\
	9015	71\\
	9030	71\\
	9045	71\\
	9060	71\\
	9075	71\\
	9090	71\\
	9105	71\\
	9120	71\\
	9135	71\\
	9150	71\\
	9165	71\\
	9180	71\\
	9195	71\\
	9210	71\\
	9225	71\\
	9240	71\\
	9255	71\\
	9270	71\\
	9285	71\\
	9300	71\\
	9315	71\\
	9330	71\\
	9345	71\\
	9360	70.4673305807198\\
	9375	69.8261104089587\\
	9390	69.1745981067468\\
	9405	68.5168907658609\\
	9420	67.8528082247012\\
	9435	67.1821614159294\\
	9450	66.5047517376605\\
	9465	65.8203703663902\\
	9480	65.1287975049202\\
	9495	64.4298015576026\\
	9510	63.7231382241311\\
	9525	63.0085495018217\\
	9540	62.2857625848317\\
	9555	61.5544886469957\\
	9570	60.8144214928756\\
	9585	60.065236059154\\
	9600	59.3065867455598\\
	9615	58.5381055510103\\
	9630	57.7593999864413\\
	9645	56.9700507307242\\
	9660	56.1696089899263\\
	9675	55.3575935126889\\
	9690	54.5334872053521\\
	9705	53.6967332791903\\
	9720	52.8467308481896\\
	9735	51.9828298784344\\
	9750	51.1043253684021\\
	9765	51\\
	9780	51\\
	9795	51\\
	9810	51\\
	9825	51\\
	9840	51\\
	9855	51\\
	9870	51\\
	9885	51\\
	9900	51\\
	9915	51\\
	9930	51\\
	9945	51\\
	9960	51\\
	9975	51\\
	9990	51\\
	10005	51\\
	10020	51\\
	10035	51\\
	10050	51\\
	10065	51\\
	10080	51\\
	10095	51\\
	10110	51\\
	10125	51\\
	10140	51\\
	10155	51\\
	10170	51\\
	10185	51\\
	10200	51\\
	10215	51\\
	10230	51\\
	10245	51\\
	10260	51\\
	10275	51\\
	10290	51\\
	10305	51\\
	10320	51\\
	10335	51\\
	10350	51\\
	10365	51\\
	10380	51\\
	10395	51\\
	10410	51\\
	10425	51\\
	10440	51\\
	10455	51\\
	10470	51\\
	10485	51\\
	10500	51\\
	10515	51\\
	10530	51\\
	10545	51\\
	10560	51.221651044931\\
	10575	51.9186406649312\\
	10590	52.606395198018\\
	10605	53.2852723412094\\
	10620	53.95560727722\\
	10635	54.617714610071\\
	10650	55.2718900918359\\
	10665	55.918412167427\\
	10680	56.5575433603258\\
	10695	57.18953151883\\
	10710	57.814610939603\\
	10725	58.433003382977\\
	10740	59.0449189924906\\
	10755	59.650557129476\\
	10770	60.2501071320963\\
	10785	60.808734502262\\
	10800	61.2766623232266\\
	10815	61.714074371072\\
	10830	62.1742347001406\\
	10845	62.6950577078052\\
	10860	63.2940225469602\\
	10875	63.9692931303638\\
	10890	64.7053733034278\\
	10905	65.3991672151477\\
	10920	65.9464710605098\\
	10935	66.4892696862901\\
	10950	67.0276725565346\\
	10965	67.5617847727981\\
	10980	68.0917073137477\\
	10995	68.6175372581061\\
	11010	69.1393679923301\\
	11025	69.6572894042817\\
	11040	70.1713880640305\\
	11055	70.6726359967208\\
	11070	71\\
	11085	71\\
	11100	71\\
	11115	71\\
	11130	71\\
	11145	71\\
	11160	71\\
	11175	71\\
	11190	71\\
	11205	71\\
	11220	71\\
	11235	71\\
	11250	71\\
	11265	71\\
	11280	71\\
	11295	71\\
	11310	71\\
	11325	71\\
	11340	71\\
	11355	71\\
	11370	71\\
	11385	71\\
	11400	71\\
	11415	71\\
	11430	71\\
	11445	71\\
	11460	71\\
	11475	71\\
	11490	71\\
	11505	71\\
	11520	71\\
	11535	71\\
	11550	71\\
	11565	71\\
	11580	71\\
	11595	71\\
	11610	71\\
	11625	71\\
	11640	71\\
	11655	71\\
	11670	71\\
	11685	71\\
	11700	71\\
	11715	71\\
	11730	71\\
	11745	71\\
	11760	71\\
	11775	71\\
	11790	71\\
	11805	71\\
	11820	71\\
	11835	70.6049741491791\\
	11850	69.9732971584541\\
	11865	69.3231612605683\\
	11880	68.6668696757331\\
	11895	68.004244153999\\
	11910	67.3350976722717\\
	11925	66.6592338175689\\
	11940	65.9764461133808\\
	11955	65.2865172825861\\
	11970	64.5892184394622\\
	11985	63.8843082022695\\
	12000	63.1715317166521\\
	12015	62.4506195786487\\
	12030	61.7212866444032\\
	12045	60.9832307116558\\
	12060	60.2361310557143\\
	12075	59.479646799781\\
	12090	58.7134150961295\\
	12105	57.9370490905839\\
	12120	57.1501356378793\\
	12135	56.3522327295864\\
	12150	55.542866589118\\
	12165	54.7215283795738\\
	12180	53.8876704594141\\
	12195	53.040702107639\\
	12210	52.1799846235911\\
	12225	51.3048256857629\\
	12240	51\\
	12255	51\\
	12270	51\\
	12285	51\\
	12300	51\\
	12315	51\\
	12330	51\\
	12345	51\\
	12360	51\\
	12375	51\\
	12390	51\\
	12405	51\\
	12420	51\\
	12435	51\\
	12450	51\\
	12465	51\\
	12480	51\\
	12495	51\\
	12510	51\\
	12525	51\\
	12540	51\\
	12555	51\\
	12570	51\\
	12585	51\\
	12600	51\\
	12615	51\\
	12630	51\\
	12645	51\\
	12660	51\\
	12675	51\\
	12690	51\\
	12705	51\\
	12720	51\\
	12735	51\\
	12750	51\\
	12765	51\\
	12780	51\\
	12795	51\\
	12810	51\\
	12825	51\\
	12840	51\\
	12855	51\\
	12870	51\\
	12885	51\\
	12900	51\\
	12915	50.9227586281084\\
	12930	50.4380354063101\\
	12945	49.6837411433193\\
	12960	48.9178146367399\\
	12975	48.1397003984853\\
	12990	47.3487972571416\\
	13005	46.5444529169697\\
	13020	45.7259576539761\\
	13035	44.89253697559\\
	13050	44.0433430276821\\
	13065	43.1774444772012\\
	13080	42.293814526137\\
	13095	41.3913166166239\\
	13110	41\\
	13125	41\\
	13140	41\\
	13155	41\\
	13170	41\\
	13185	41\\
	13200	41\\
	13215	41\\
	13230	41\\
	13245	41\\
	13260	41\\
	13275	41\\
	13290	41\\
	13305	41\\
	13320	41\\
	13335	41\\
	13350	41\\
	13365	41\\
	13380	41\\
	13395	41\\
	13410	41\\
	13425	41\\
	13440	41\\
	13455	41\\
	13470	41\\
	13485	41\\
	13500	41\\
	13515	41\\
	13530	41\\
	13545	41\\
	13560	41\\
	13575	41\\
	13590	41\\
	13605	41\\
	13620	41\\
	13635	41\\
	13650	41\\
	13665	41\\
	13680	41\\
	13695	41\\
	13710	41\\
	13725	41\\
	13740	41\\
	13755	41\\
	13770	41\\
	13785	41\\
	13800	41\\
	13815	41\\
	13830	41\\
	13845	41\\
	13860	41\\
	13875	41\\
	13890	41\\
	13905	41\\
	13920	41\\
	13935	41\\
	13950	41\\
	13965	41\\
	13980	41\\
	13995	41\\
	14010	41\\
	14025	41\\
	14040	41\\
	14055	41\\
	14070	41\\
	14085	41.7419884178431\\
	14100	42.8639334985422\\
	14115	43.9572344981572\\
	14130	45.0239805282065\\
	14145	46.0156755561937\\
	14160	46.8634755386907\\
	14175	47.5660871841368\\
	14190	48.12269303276\\
	14205	48.5443293664139\\
	14220	48.8607021113998\\
	14235	49.1217094052282\\
	14250	49.393545839659\\
	14265	49.7501942938713\\
	14280	50.2631850159555\\
	14295	50.9909090187073\\
	14310	51.9711387577882\\
	14325	53.2163777836202\\
	14340	54.7145052425008\\
	14355	56.4312022268723\\
	14370	58.3153360685121\\
	14385	60.3043833078857\\
	14400	60.8649173458604\\
	14415	61\\
	14430	61\\
	14445	61\\
	14460	61\\
	14475	61\\
	14490	61\\
	14505	61\\
	14520	61\\
	14535	61\\
	14550	61\\
	14565	61\\
	14580	61\\
	14595	61\\
	14610	61\\
	14625	61\\
	14640	61\\
	14655	61\\
	14670	61\\
	14685	61\\
	14700	61\\
	14715	61\\
	14730	61\\
	14745	61\\
	14760	61\\
	14775	61\\
	14790	61\\
	14805	61\\
	14820	61\\
	14835	61\\
	14850	61\\
	14865	61\\
	14880	61\\
	14895	61\\
	14910	61\\
	14925	61\\
	14940	61\\
	14955	61\\
	14970	61\\
	14985	61\\
	15000	61\\
	15015	61\\
	15030	61\\
	15045	61\\
	15060	61\\
	15075	61\\
	15090	61\\
	15105	61\\
	15120	61\\
	15135	61\\
	15150	61\\
	15165	61\\
	15180	61\\
	15195	61\\
	15210	61\\
	15225	61\\
	15240	61\\
	15255	61\\
	15270	61\\
	15285	61\\
	15300	61\\
	15315	61\\
	15330	61\\
	15345	61\\
	15360	61\\
	15375	61\\
	15390	61\\
	15405	61\\
	15420	61\\
	15435	61\\
	15450	60.5598454059916\\
	15465	59.6240837907654\\
	15480	58.6650265595098\\
	15495	57.6900234530723\\
	15510	56.6982513695235\\
	15525	55.6888138361777\\
	15540	54.660731509867\\
	15555	53.6129310341508\\
	15570	52.5442318920275\\
	15585	51.4533307947733\\
	15600	50.3387830176147\\
	15615	49.1989799186666\\
	15630	48.0321216409318\\
	15645	46.8361836715949\\
	15660	45.6088754784149\\
	15675	44.3475887986615\\
	15690	43.04933222631\\
	15705	41.7106473757077\\
	15720	41\\
	15735	41\\
	15750	41\\
	15765	41\\
	15780	41\\
	15795	41\\
	15810	41\\
	15825	41\\
	15840	41\\
	15855	41\\
	15870	41\\
	15885	41\\
	15900	41\\
	15915	41\\
	15930	41\\
	15945	41\\
	15960	41\\
	15975	41\\
	15990	41\\
	16005	41\\
	16020	41\\
	16035	41\\
	16050	41\\
	16065	41\\
	16080	41\\
	16095	41\\
	16110	41\\
	16125	41\\
	16140	41\\
	16155	41\\
	16170	41\\
	16185	41\\
	16200	41\\
	16215	41\\
	16230	41\\
	16245	41\\
	16260	41\\
	16275	41\\
	16290	41\\
	16305	41\\
	16320	41\\
	16335	41\\
	16350	41\\
	16365	41\\
	16380	41\\
	16395	41\\
	16410	41\\
	16425	41\\
	16440	41\\
	16455	41\\
	16470	41\\
	16485	41\\
	16500	41\\
	16515	41\\
	16530	41\\
	16545	41\\
	16560	41\\
	16575	41\\
	16590	41\\
	16605	41\\
	16620	41\\
	16635	41\\
	16650	41.1331774083261\\
	16665	42.2711844887816\\
	16680	43.3793395550571\\
	16695	44.4598759344958\\
	16710	45.5147615837489\\
	16725	46.5457412491928\\
	16740	47.5543703860986\\
	16755	48.5420427241944\\
	16770	49.5100128765604\\
	16785	50.4594150396595\\
	16800	51.3912785801559\\
	16815	52.306541119553\\
	16830	53.2060595907996\\
	16845	54.090619638344\\
	16860	54.9609436552698\\
	16875	55.8176976915475\\
	16890	56.6614974213701\\
	16905	57.4929133216314\\
	16920	58.3124751853892\\
	16935	59.1206760718126\\
	16950	59.9179757762962\\
	16965	60.6590771110137\\
	16980	61\\
	16995	61\\
	17010	61\\
	17025	61\\
	17040	61\\
	17055	61\\
	17070	61\\
	17085	61\\
	17100	61\\
	17115	61\\
	17130	61\\
	17145	61\\
	17160	61\\
	17175	61\\
	17190	61\\
	17205	61\\
	17220	61\\
	17235	61\\
	17250	61\\
	17265	61\\
	17280	61\\
	17295	61\\
	17310	61\\
	17325	61\\
	17340	61\\
	17355	61\\
	17370	61\\
	17385	61\\
	17400	61\\
	17415	61\\
	17430	61\\
	17445	61\\
	17460	61\\
	17475	61\\
	17490	61\\
	17505	61\\
	17520	61\\
	17535	61\\
	17550	61\\
	17565	61\\
	17580	61\\
	17595	61\\
	17610	61\\
	17625	61\\
	17640	61\\
	17655	61\\
	17670	61\\
	17685	61\\
	17700	61\\
	17715	61\\
	17730	61\\
	17745	61\\
	17760	61\\
	17775	61\\
	17790	61\\
	17805	61\\
	17820	61\\
	17835	61\\
	17850	61\\
	17865	61\\
	17880	61\\
};

\addplot [color=black,densely dashdotted, line width=1pt]
table[row sep=crcr]{%
0	35\\
15	36\\
30	35.9999999999995\\
45	35.7916995099491\\
60	35.5785699096942\\
75	35.5589875945219\\
90	35.6784599187303\\
105	35.8522080760851\\
120	35.9868290775547\\
135	36\\
150	36\\
165	36\\
180	35.9999999999999\\
195	39.7074819295884\\
210	43.0678847233055\\
225	44.7459346637187\\
240	44.3183099697024\\
255	44.0541453106496\\
270	44.0000000000045\\
285	44.1750447725641\\
300	44.5681550988579\\
315	45.1417067142317\\
330	45.8375991682794\\
345	46\\
360	46\\
375	46\\
390	46\\
405	46\\
420	46\\
435	46\\
450	46\\
465	45.9999999999993\\
480	46\\
495	46\\
510	46\\
525	46\\
540	46\\
555	45.9999999999944\\
570	46\\
585	46\\
600	46\\
615	46\\
630	46\\
645	46\\
660	46\\
675	45.3131003443377\\
690	44.5530205308921\\
705	44.1226301235674\\
720	44\\
735	44.1424015534602\\
750	44.4972412979073\\
765	45.0148749193764\\
780	45.6576416189464\\
795	46\\
810	45.9999999999672\\
825	46\\
840	46\\
855	46\\
870	47.1604567663906\\
885	49.5246517574464\\
900	51.7807921730687\\
915	53.9424883662352\\
930	56.0207089698434\\
945	58.0244482906546\\
960	59.9319835222451\\
975	61.802821678199\\
990	63.1423034780927\\
1005	63.3710570848883\\
1020	63.7711938921519\\
1035	64.2867719134607\\
1050	64.8384667293321\\
1065	65.3433006828705\\
1080	65.731603742331\\
1095	65.9571074555699\\
1110	65.9999999999995\\
1125	65.9999999999998\\
1140	66\\
1155	66\\
1170	66\\
1185	66\\
1200	66\\
1215	65.9999999999999\\
1230	65.9999999999961\\
1245	65.9999999999998\\
1260	65.9999999999987\\
1275	65.9999999999981\\
1290	65.3827451535869\\
1305	64.6248802472932\\
1320	64.1508073350083\\
1335	64.0000000000002\\
1350	64.1711887719997\\
1365	64.6243200414722\\
1380	65.2904314411578\\
1395	66\\
1410	66\\
1425	66\\
1440	65.999999999993\\
1455	65.9999999997157\\
1470	66\\
1485	66\\
1500	66\\
1515	66\\
1530	66\\
1545	65.9999999999215\\
1560	65.9999999999998\\
1575	66\\
1590	66\\
1605	66\\
1620	66\\
1635	66\\
1650	66\\
1665	66\\
1680	66\\
1695	66\\
1710	66\\
1725	66\\
1740	66\\
1755	65.9999999999997\\
1770	65.9999999999992\\
1785	66\\
1800	65.9999999999994\\
1815	66\\
1830	66\\
1845	66\\
1860	66\\
1875	66\\
1890	66\\
1905	66\\
1920	65.8833624193163\\
1935	65.6268788051753\\
1950	65.2758880423513\\
1965	64.8674545692063\\
1980	64.4269356165199\\
1995	63.9683240434726\\
2010	63.4978780855599\\
2025	63.0197200907853\\
2040	62.5419090843646\\
2055	62.0808886600426\\
2070	61.6623635794604\\
2085	61.3182141984805\\
2100	61.0800079711629\\
2115	60.9705685818526\\
2130	60.9979152925245\\
2145	61.1530092316045\\
2160	61.4131794443187\\
2175	61.7499483747411\\
2190	62.1385827356356\\
2205	62.5643231484468\\
2220	63.0250858946938\\
2235	63.5282460101755\\
2250	64.0845736114542\\
2265	64.7007715175243\\
2280	65.3747832198442\\
2295	66\\
2310	66\\
2325	66\\
2340	66\\
2355	66\\
2370	66\\
2385	66\\
2400	66\\
2415	66\\
2430	66\\
2445	66\\
2460	66\\
2475	66\\
2490	65.2011882855295\\
2505	64.427451905564\\
2520	63.7125837513952\\
2535	63.0188437507694\\
2550	62.3118194051087\\
2565	61.5755190720227\\
2580	60.8226587959783\\
2595	60.0971754255411\\
2610	59.4675413531824\\
2625	59.0133725756072\\
2640	58.808761728061\\
2655	56.5882822953068\\
2670	54.2274596260628\\
2685	51.7589597402589\\
2700	49.1665313499316\\
2715	46.4293648768224\\
2730	45.9999999999994\\
2745	45.9999999999686\\
2760	45.9999999999693\\
2775	45.9999999999004\\
2790	45.9999999999898\\
2805	45.9999999999994\\
2820	46\\
2835	46\\
2850	46\\
2865	45.9999999999987\\
2880	45.9999999999958\\
2895	45.9999999999076\\
2910	46\\
2925	46\\
2940	46\\
2955	46\\
2970	46\\
2985	46\\
3000	46\\
3015	46\\
3030	45.9999999999759\\
3045	46\\
3060	46\\
3075	45.999999999928\\
3090	46\\
3105	45.9999999995072\\
3120	45.9999999998432\\
3135	46\\
3150	45.9999999998992\\
3165	45.9999999994941\\
3180	45.9999999999301\\
3195	45.9999999999998\\
3210	45.9999999997747\\
3225	45.9999999998544\\
3240	45.9999999997589\\
3255	45.9999999997333\\
3270	45.9999999998431\\
3285	45.9999999996571\\
3300	46\\
3315	45.9999999999994\\
3330	45.9999999999932\\
3345	45.9999999999993\\
3360	46\\
3375	45.9999999994333\\
3390	45.9999999999714\\
3405	46\\
3420	46\\
3435	46\\
3450	46\\
3465	46\\
3480	45.9999999999749\\
3495	46\\
3510	46\\
3525	46\\
3540	46\\
3555	46\\
3570	46\\
3585	46\\
3600	46\\
3615	46\\
3630	45.9999999999814\\
3645	46\\
3660	46\\
3675	46\\
3690	45.9999999991042\\
3705	46\\
3720	46\\
3735	46\\
3750	46\\
3765	45.9999999995716\\
3780	46\\
3795	46\\
3810	45.9999999999877\\
3825	45.9999999998769\\
3840	45.9999999999993\\
3855	45.1841728159365\\
3870	44.3674796183826\\
3885	44\\
3900	44.0027925766041\\
3915	44.2852403667258\\
3930	44.7628165502185\\
3945	45.3671304761084\\
3960	46\\
3975	46\\
3990	46\\
4005	46\\
4020	46\\
4035	46\\
4050	46\\
4065	46\\
4080	46\\
4095	46\\
4110	46\\
4125	46\\
4140	46\\
4155	46\\
4170	46\\
4185	46\\
4200	46\\
4215	46\\
4230	46\\
4245	46\\
4260	46\\
4275	44.8360815908253\\
4290	44.1464718010329\\
4305	44\\
4320	44.3191387620223\\
4335	44.9764416649547\\
4350	45.8278986896649\\
4365	46\\
4380	46\\
4395	46\\
4410	46\\
4425	46\\
4440	46\\
4455	46\\
4470	46\\
4485	46\\
4500	46\\
4515	43.6051343103348\\
4530	39.9659068087178\\
4545	35.9410563874207\\
4560	31.4041376767081\\
4575	26.0888063243163\\
4590	25.9999999999988\\
4605	25.9999999999998\\
4620	25.9999999999999\\
4635	25.9999999999998\\
4650	25.9999999999998\\
4665	25.9999999999998\\
4680	25.9999999999996\\
4695	25.9999999999996\\
4710	25.9999999999994\\
4725	25.9999999999996\\
4740	25.9999999999985\\
4755	24.6359788298122\\
4770	24.0413277718871\\
4785	24.359892823201\\
4800	25.5575986797726\\
4815	26\\
4830	26\\
4845	26\\
4860	25.9999999999992\\
4875	25.9999999999995\\
4890	25.9999999999982\\
4905	26\\
4920	25.9999999999916\\
4935	25.9999999999692\\
4950	25.9999999999714\\
4965	25.9999999999808\\
4980	25.9999999999882\\
4995	26\\
5010	26\\
5025	26\\
5040	26\\
5055	26\\
5070	26\\
5085	26\\
5100	26\\
5115	26\\
5130	26\\
5145	24.7475384747765\\
5160	24.1527175949361\\
5175	24.3818564987693\\
5190	25.4407891751121\\
5205	26\\
5220	26\\
5235	26\\
5250	26\\
5265	26\\
5280	26\\
5295	26\\
5310	26\\
5325	26\\
5340	26\\
5355	25.9999999999551\\
5370	25.9999999999278\\
5385	26\\
5400	26\\
5415	26\\
5430	26\\
5445	26\\
5460	26\\
5475	26\\
5490	26\\
5505	26\\
5520	26\\
5535	26\\
5550	24.7360122487874\\
5565	24\\
5580	24.2171297875088\\
5595	25.4459149840267\\
5610	26\\
5625	26\\
5640	26\\
5655	26\\
5670	27.7098206239392\\
5685	33.5473419968456\\
5700	38.0823074732286\\
5715	39.246298441885\\
5730	40.0678683006085\\
5745	40.7265731546343\\
5760	41.4180457449439\\
5775	42.3100270128978\\
5790	43.5021493355073\\
5805	45.0028109211044\\
5820	45.999999999997\\
5835	45.9999999999993\\
5850	46\\
5865	46\\
5880	46\\
5895	46\\
5910	46\\
5925	46\\
5940	46\\
5955	46\\
5970	46\\
5985	45.9999999999989\\
6000	45.9999999999961\\
6015	46\\
6030	46\\
6045	46\\
6060	46\\
6075	46\\
6090	45.9999999989698\\
6105	46.8013918868053\\
6120	47.7412938309158\\
6135	48.75673002386\\
6150	49.8903046341488\\
6165	51.1281412722802\\
6180	52.4124135721655\\
6195	53.6608479462122\\
6210	54.7896756596626\\
6225	55.7321449177203\\
6240	56\\
6255	56\\
6270	55.999999999999\\
6285	55.9999999997848\\
6300	55.9999999999999\\
6315	55.9999999999993\\
6330	55.9999999999997\\
6345	56\\
6360	55.9999999999997\\
6375	55.9999999999972\\
6390	55.9999999999907\\
6405	56\\
6420	56\\
6435	56\\
6450	56\\
6465	56\\
6480	56\\
6495	55.9999999999971\\
6510	55.9999999999997\\
6525	56\\
6540	56\\
6555	56\\
6570	56\\
6585	56\\
6600	56\\
6615	56\\
6630	55.3839924936701\\
6645	54.6363091056862\\
6660	54.1652010087892\\
6675	54\\
6690	54.1475406396693\\
6705	54.5947819620895\\
6720	55.3154251187395\\
6735	56\\
6750	56\\
6765	56\\
6780	56\\
6795	56\\
6810	56\\
6825	56\\
6840	56\\
6855	56\\
6870	56\\
6885	56\\
6900	56\\
6915	55.999999999993\\
6930	55.9999999995752\\
6945	56\\
6960	56\\
6975	55.9999999999998\\
6990	56\\
7005	56\\
7020	56\\
7035	55.9999999999993\\
7050	56\\
7065	55.9999999999995\\
7080	56\\
7095	55.9999999999975\\
7110	56\\
7125	56\\
7140	55.9999999999957\\
7155	56\\
7170	56\\
7185	56\\
7200	56\\
7215	56\\
7230	55.9999999999995\\
7245	55.999999999997\\
7260	56\\
7275	55.9999999999884\\
7290	56\\
7305	56\\
7320	56\\
7335	56\\
7350	56\\
7365	56\\
7380	56\\
7395	56\\
7410	55.9999999999956\\
7425	56\\
7440	56\\
7455	55.9999999999998\\
7470	55.9999999999996\\
7485	56\\
7500	56\\
7515	55.9999999999998\\
7530	55.9999999999995\\
7545	55.999999999996\\
7560	56\\
7575	56\\
7590	56\\
7605	56\\
7620	56\\
7635	55.9999999999998\\
7650	56\\
7665	56\\
7680	55.5719329175285\\
7695	54.9798445119663\\
7710	54.5408506747367\\
7725	54.2439218137685\\
7740	54.0704458848615\\
7755	54\\
7770	54.0155884701278\\
7785	54.106399719655\\
7800	54.267211583746\\
7815	54.4959816461262\\
7830	54.7891484402345\\
7845	55.1377352256347\\
7860	55.5245335876967\\
7875	55.9239600820844\\
7890	55.9999999999993\\
7905	55.9999999999993\\
7920	55.9999999999999\\
7935	56\\
7950	56\\
7965	56.6756185591569\\
7980	58.3076361557225\\
7995	59.8951697595227\\
8010	61.4416721620768\\
8025	62.9501710940282\\
8040	64.4233391003477\\
8055	65.8635492990177\\
8070	67.2729203648141\\
8085	68.6533531688784\\
8100	70.0065609106861\\
8115	71.3340940802122\\
8130	72.6373613127238\\
8145	73.9176469294387\\
8160	75.1613141548581\\
8175	75.9481213310461\\
8190	75.9132874334869\\
8205	75.8422828758894\\
8220	75.7921837019805\\
8235	75.7698011674857\\
8250	75.7767975763695\\
8265	75.809073916047\\
8280	75.857919227854\\
8295	75.9118449906379\\
8310	75.959167881852\\
8325	75.9903872533751\\
8340	75.9999999999996\\
8355	76\\
8370	76\\
8385	76\\
8400	75.9999999986284\\
8415	75.9999999987826\\
8430	75.9999999999997\\
8445	75.9999999999999\\
8460	76\\
8475	75.9999999999538\\
8490	76\\
8505	76\\
8520	75.9999999998318\\
8535	76\\
8550	75.9999999963154\\
8565	75.9999999960983\\
8580	75.999999998219\\
8595	76\\
8610	75.9999999965986\\
8625	76\\
8640	76\\
8655	76\\
8670	75.9999999999996\\
8685	75.9999999999691\\
8700	76\\
8715	75.9999999999997\\
8730	75.9999999999962\\
8745	75.92697740819\\
8760	75.5907598328359\\
8775	75.3146833987442\\
8790	75.0794764823695\\
8805	74.8651560258965\\
8820	74.6577510556469\\
8835	74.4538739875531\\
8850	74.262555240867\\
8865	74.1040937460808\\
8880	74.0064539655084\\
8895	74.0000000000041\\
8910	74.1121339027652\\
8925	74.3621417156212\\
8940	74.757397979751\\
8955	75.2918003627873\\
8970	75.9461567139051\\
8985	76\\
9000	76\\
9015	76\\
9030	76\\
9045	75.9999999999996\\
9060	76\\
9075	76\\
9090	76\\
9105	76\\
9120	76\\
9135	75.9999999999997\\
9150	76\\
9165	76\\
9180	75.9999999999148\\
9195	76\\
9210	75.9999999999995\\
9225	75.9999999999992\\
9240	76\\
9255	75.9999999974691\\
9270	76\\
9285	75.9999999998331\\
9300	75.9999999994085\\
9315	76\\
9330	76\\
9345	75.9843351382716\\
9360	75.9006337239134\\
9375	75.7769624497382\\
9390	75.6365928889285\\
9405	75.4970666624488\\
9420	75.3710771948039\\
9435	75.2680560863929\\
9450	75.1959446803547\\
9465	75.1628098943626\\
9480	74.3533464651815\\
9495	73.1259182007634\\
9510	71.9549207289315\\
9525	70.8541324704849\\
9540	69.8360101300999\\
9555	68.9107011758325\\
9570	68.0856118374723\\
9585	67.3652688404586\\
9600	66.7521552804334\\
9615	66.2469831847032\\
9630	65.848936032678\\
9645	65.5542521788521\\
9660	65.3545650530992\\
9675	65.2354281981615\\
9690	64.0780074174911\\
9705	62.2122749787304\\
9720	60.2888105572889\\
9735	58.3018959161779\\
9750	56.2448010419629\\
9765	56\\
9780	56\\
9795	56\\
9810	55.9999999999982\\
9825	56\\
9840	55.9999999999999\\
9855	55.9999999999996\\
9870	56\\
9885	56\\
9900	56\\
9915	55.9999999999975\\
9930	56\\
9945	56\\
9960	55.9999999999989\\
9975	56\\
9990	56\\
10005	55.9999999995974\\
10020	56\\
10035	56\\
10050	56\\
10065	56\\
10080	56\\
10095	56\\
10110	55.9999999999965\\
10125	56\\
10140	56\\
10155	56\\
10170	56\\
10185	56\\
10200	56\\
10215	56\\
10230	55.9999999998139\\
10245	55.999999999999\\
10260	56\\
10275	56\\
10290	56\\
10305	56\\
10320	56\\
10335	56\\
10350	56\\
10365	56\\
10380	56\\
10395	55.9999999999949\\
10410	55.9999999999997\\
10425	56\\
10440	56\\
10455	55.9999999999802\\
10470	56\\
10485	56\\
10500	55.9999999999997\\
10515	55.9999999999781\\
10530	55.9999999999958\\
10545	55.9999999999955\\
10560	56.5227636814248\\
10575	57.8480013332421\\
10590	59.1156724819717\\
10605	60.3651397230845\\
10620	61.6145628023841\\
10635	62.8627906686358\\
10650	64.0941818347135\\
10665	65.2837063291304\\
10680	66.4021046720026\\
10695	67.4193960250248\\
10710	68.3082794667453\\
10725	69.0477406060715\\
10740	69.6265948164233\\
10755	70.04714765833\\
10770	70.3275046210371\\
10785	70.5011123267504\\
10800	70.613012083802\\
10815	70.7127180747343\\
10830	70.8456655269469\\
10845	71.0452951197162\\
10860	71.3279117232923\\
10875	71.6929520775671\\
10890	72.127408694689\\
10905	72.6127930910539\\
10920	73.1322891277767\\
10935	73.6755053583624\\
10950	74.2393849195849\\
10965	74.8260682051447\\
10980	75.4384376367445\\
10995	76\\
11010	76\\
11025	75.9999999983717\\
11040	75.9999999999994\\
11055	76\\
11070	76\\
11085	76\\
11100	75.9999999997504\\
11115	76\\
11130	75.9999999999997\\
11145	76\\
11160	76\\
11175	75.879155424902\\
11190	75.7204302037175\\
11205	75.641899067921\\
11220	75.6248538955654\\
11235	75.6500406388451\\
11250	75.701173083314\\
11265	75.766233546495\\
11280	75.8364807796558\\
11295	75.9043013878166\\
11310	75.9611685295891\\
11325	75.9967995274171\\
11340	75.9999999999994\\
11355	75.9999999948849\\
11370	75.9999999999982\\
11385	76\\
11400	75.9999999999996\\
11415	75.9999999999998\\
11430	76\\
11445	76\\
11460	76\\
11475	76\\
11490	76\\
11505	75.9999999999161\\
11520	75.9999999998471\\
11535	75.9999999999986\\
11550	76\\
11565	76\\
11580	76\\
11595	75.9999999999881\\
11610	75.9999999999837\\
11625	75.9999999999884\\
11640	76\\
11655	76\\
11670	76\\
11685	76\\
11700	76\\
11715	75.9999999999997\\
11730	75.9999999999829\\
11745	76\\
11760	76\\
11775	76\\
11790	76\\
11805	76\\
11820	76\\
11835	76\\
11850	76\\
11865	76\\
11880	76\\
11895	76\\
11910	76\\
11925	76\\
11940	76\\
11955	76\\
11970	76\\
11985	76\\
12000	75.9999999999997\\
12015	76\\
12030	75.9999999999699\\
12045	75.3783153303741\\
12060	74.3599015997461\\
12075	73.2939727094407\\
12090	72.1525353744307\\
12105	70.9059910582536\\
12120	69.526902215411\\
12135	67.9939300440879\\
12150	66.2940128681128\\
12165	64.492270929214\\
12180	62.6386872180451\\
12195	60.728507491823\\
12210	58.7562024226724\\
12225	56.7152780443827\\
12240	56\\
12255	55.7883768833799\\
12270	55.634346835145\\
12285	55.5784082860341\\
12300	55.662622318999\\
12315	55.9247427508356\\
12330	56\\
12345	56\\
12360	56\\
12375	56\\
12390	56\\
12405	56\\
12420	56\\
12435	56\\
12450	56\\
12465	56\\
12480	56\\
12495	56\\
12510	56\\
12525	56\\
12540	56\\
12555	56\\
12570	56\\
12585	56\\
12600	55.9999999991479\\
12615	56\\
12630	56\\
12645	56\\
12660	56\\
12675	56\\
12690	56\\
12705	56\\
12720	56\\
12735	55.9999999999717\\
12750	55.9371447584218\\
12765	55.7695696823536\\
12780	55.532879659091\\
12795	55.2699593002297\\
12810	55.0322446816033\\
12825	54.8762945220318\\
12840	54.856457755896\\
12855	55.0143987391443\\
12870	55.3695659557744\\
12885	55.9144480383324\\
12900	56\\
12915	56\\
12930	55.9999999999989\\
12945	56\\
12960	55.9118060653736\\
12975	54.6380936960181\\
12990	53.3612170667879\\
13005	52.1102487951535\\
13020	50.9261637129858\\
13035	49.8495218327834\\
13050	48.9070823297203\\
13065	48.0985383419937\\
13080	47.390257319392\\
13095	46.7180979227048\\
13110	45.9999999999973\\
13125	45.9999999999541\\
13140	45.9999999999692\\
13155	45.9999999999573\\
13170	46\\
13185	45.9999999999995\\
13200	45.6696128966078\\
13215	44.7470191064828\\
13230	44.1671061659674\\
13245	44.0000000000499\\
13260	44.2509762450097\\
13275	44.8658410582406\\
13290	45.7538762712952\\
13305	46\\
13320	46\\
13335	46\\
13350	46\\
13365	45.9999999999777\\
13380	45.999999999606\\
13395	45.9999999999995\\
13410	45.9999999999996\\
13425	46\\
13440	45.9999999999998\\
13455	46\\
13470	45.9999999999997\\
13485	45.9999999999997\\
13500	45.9999999999997\\
13515	45.9999999999997\\
13530	46\\
13545	46\\
13560	46\\
13575	46\\
13590	46\\
13605	45.9999999998641\\
13620	45.9999999999997\\
13635	46\\
13650	45.9999999999998\\
13665	45.9999999999999\\
13680	46\\
13695	46\\
13710	45.9999999999999\\
13725	46\\
13740	45.9999999999999\\
13755	46\\
13770	46\\
13785	45.9999999999975\\
13800	46\\
13815	45.9999999999165\\
13830	46\\
13845	46\\
13860	45.9999999999986\\
13875	46\\
13890	46\\
13905	46\\
13920	46\\
13935	46\\
13950	46\\
13965	46\\
13980	46\\
13995	46\\
14010	46\\
14025	46\\
14040	46\\
14055	46\\
14070	46\\
14085	47.0729662249741\\
14100	47.94738302093\\
14115	48.6876326811064\\
14130	49.3327054037878\\
14145	49.8972049688315\\
14160	50.3772606341352\\
14175	50.7601851022699\\
14190	51.0362039625442\\
14205	51.208643274806\\
14220	51.3003344909326\\
14235	51.3551615449906\\
14250	51.4344209714277\\
14265	51.6086337411544\\
14280	51.9474781268024\\
14295	52.5090421680822\\
14310	53.3319485179746\\
14325	54.4301333482519\\
14340	55.7928673796793\\
14355	57.3867667549345\\
14370	59.1609780588101\\
14385	61.0526300100041\\
14400	62.9928682526368\\
14415	64.9132723582744\\
14430	65.8688328896053\\
14445	65.9777335428351\\
14460	66\\
14475	65.9999999999991\\
14490	66\\
14505	66\\
14520	66\\
14535	66\\
14550	65.9999999999998\\
14565	66\\
14580	65.8656595288548\\
14595	65.3613020421569\\
14610	64.9418996231291\\
14625	64.6270445550525\\
14640	64.4305460004062\\
14655	64.3592107987004\\
14670	64.4114669320982\\
14685	64.5751196062701\\
14700	64.8264646211785\\
14715	65.1309704215229\\
14730	65.4456613578481\\
14745	65.7237354264701\\
14760	65.9207188481475\\
14775	66\\
14790	66\\
14805	66\\
14820	66\\
14835	65.9999999982044\\
14850	66\\
14865	66\\
14880	66\\
14895	66\\
14910	66\\
14925	66\\
14940	66\\
14955	66\\
14970	66\\
14985	66\\
15000	65.9999999999997\\
15015	65.9999999999998\\
15030	65.9999999999998\\
15045	65.9999999999997\\
15060	65.9999999999998\\
15075	66\\
15090	65.9999999999995\\
15105	66\\
15120	65.999999999989\\
15135	65.9999999999946\\
15150	66\\
15165	66\\
15180	66\\
15195	66\\
15210	66\\
15225	66\\
15240	66\\
15255	66\\
15270	66\\
15285	65.9999999998358\\
15300	65.9999999999993\\
15315	66\\
15330	65.9999999999957\\
15345	66\\
15360	66\\
15375	65.9999999999991\\
15390	66\\
15405	66\\
15420	65.9999999999993\\
15435	65.9999999981116\\
15450	66\\
15465	66\\
15480	65.9999999999843\\
15495	65.9501928126344\\
15510	64.4557887421276\\
15525	63.0424100346796\\
15540	61.7386041000421\\
15555	60.5584319865954\\
15570	59.4988493289661\\
15585	58.5402834244235\\
15600	57.6505529582588\\
15615	56.790077337589\\
15630	55.9183182009349\\
15645	54.9990841384818\\
15660	54.0052519148516\\
15675	52.67033658749\\
15690	50.1243058370334\\
15705	47.4414392293658\\
15720	46\\
15735	46\\
15750	46\\
15765	46\\
15780	46\\
15795	46\\
15810	46\\
15825	46\\
15840	45.9999999999546\\
15855	45.9999999999905\\
15870	46\\
15885	46\\
15900	46\\
15915	45.9999999999999\\
15930	46\\
15945	46\\
15960	46\\
15975	46\\
15990	46\\
16005	46\\
16020	46\\
16035	46\\
16050	45.9999999996746\\
16065	46\\
16080	45.9999999998104\\
16095	46\\
16110	46\\
16125	46\\
16140	46\\
16155	46\\
16170	46\\
16185	46\\
16200	46\\
16215	46\\
16230	46\\
16245	46\\
16260	46\\
16275	46\\
16290	45.9999999999872\\
16305	45.9999999999771\\
16320	45.9999999999222\\
16335	45.9999999999968\\
16350	45.9999999999981\\
16365	45.9999999999856\\
16380	45.5086353654972\\
16395	45.0334738897715\\
16410	44.6351282591798\\
16425	44.3219314569404\\
16440	44.1055003887876\\
16455	44.0000000000058\\
16470	44.0198320968068\\
16485	44.1764182929766\\
16500	44.4758711824966\\
16515	44.9180321573329\\
16530	45.496476043948\\
16545	45.9999999999925\\
16560	46\\
16575	46\\
16590	46\\
16605	46\\
16620	45.9999999999998\\
16635	45.9999999999992\\
16650	46.2822732674748\\
16665	48.6883094599038\\
16680	50.9808256253204\\
16695	53.174527540143\\
16710	55.2811945058573\\
16725	57.3104353856743\\
16740	59.2702105626035\\
16755	61.1566825112674\\
16770	62.8222466730277\\
16785	64.3203719570794\\
16800	65.6923001413101\\
16815	65.9999999998579\\
16830	65.9999999999947\\
16845	65.999999999836\\
16860	65.9999999996292\\
16875	65.9999999997075\\
16890	65.5753832758261\\
16905	65.1266381724311\\
16920	64.7065457647294\\
16935	64.342153648311\\
16950	64.063800516703\\
16965	63.900429636575\\
16980	63.8749726096844\\
16995	64\\
17010	64.2747802407263\\
17025	64.6845145814111\\
17040	65.2021062477482\\
17055	65.7909154982395\\
17070	66\\
17085	65.9999999996119\\
17100	66\\
17115	65.9999999999686\\
17130	65.9999999999958\\
17145	66\\
17160	66\\
17175	65.9999999997891\\
17190	65.9999999997667\\
17205	66\\
17220	65.9999999999893\\
17235	65.9999999999211\\
17250	65.999999999736\\
17265	65.999999999997\\
17280	66\\
17295	66\\
17310	66\\
17325	65.9999999999958\\
17340	65.9999999993645\\
17355	65.9999999998925\\
17370	66\\
17385	66\\
17400	66\\
17415	65.9999999997682\\
17430	66\\
17445	65.9999999999995\\
17460	66\\
17475	65.9999999999213\\
17490	65.9999999999991\\
17505	65.9999999999998\\
17520	66\\
17535	65.9999999999999\\
17550	66\\
17565	65.9999999999949\\
17580	66\\
17595	65.9999999999968\\
17610	66\\
17625	65.9999999997442\\
17640	65.9999999999993\\
17655	65.9999999998996\\
17670	65.9999999999568\\
17685	65.999999999966\\
17700	65.9999999999676\\
17715	65.9999999999353\\
17730	65.9999999994742\\
17745	65.9999999995254\\
17760	65.9999999998896\\
17775	65.9999999999936\\
17790	65.9999999999161\\
17805	65.999999999615\\
17820	66\\
17835	66\\
17850	66\\
17865	66\\
17880	65.9999999998243\\
};
\addlegendentry{Benchmark};

\addplot [color=blue,solid, line width=1pt]
table[row sep=crcr]{%
0	35\\
15	36.6515145543913\\
30	36.449078239211\\
45	36.4167014721926\\
60	36.5879236996642\\
75	36.946220554828\\
90	37.4319535698291\\
105	37.9600371389339\\
120	38.4414858372202\\
135	38.8017185535828\\
150	38.992919612021\\
165	39\\
180	38.5090509138431\\
195	42.0060372209383\\
210	41.6884235063254\\
225	41.4035555487797\\
240	41.2304792434644\\
255	41.2369791853656\\
270	41.4682730697114\\
285	41.938738384923\\
300	42.6302737059213\\
315	43.4979605357208\\
330	44.4776592429822\\
345	45.4955352680962\\
360	46.4736730338915\\
375	47.3326907320992\\
390	47.9919879801307\\
405	48.369522726124\\
420	48.3833744738495\\
435	47.9557144721631\\
450	47.01923345983\\
465	45.2888584602255\\
480	46.5083962170141\\
495	47.1738850447886\\
510	47.4564554966733\\
525	47.518297478667\\
540	47.5073046256193\\
555	47.5470019428588\\
570	47.7276143513616\\
585	48.1027329482064\\
600	48.6950511067702\\
615	47.2483353312004\\
630	45.4275906979109\\
645	43.8702531346066\\
660	42.6191889662197\\
675	41.7127060395065\\
690	41.1737242128511\\
705	41\\
720	41.1604507380962\\
735	41.6012844672642\\
750	42.2594303846912\\
765	43.0770758634938\\
780	44.0111441081949\\
795	45.0332103005762\\
810	46.1218469205301\\
825	47.2506828719475\\
840	48.3781578079072\\
855	49\\
870	49.947973408247\\
885	50.7002725522152\\
900	51.2155946626764\\
915	51.4912143583583\\
930	51.5701764836049\\
945	51.5372509659898\\
960	51.5029644042701\\
975	51.5780074013852\\
990	51.8450518588413\\
1005	52.3371081273998\\
1020	53.0301954844001\\
1035	53.8532293690949\\
1050	54.7093913640839\\
1065	55.5005079595517\\
1080	56.1466429505655\\
1095	56.4391621980298\\
1110	58.7420136218045\\
1125	60.675239225368\\
1140	62.308340272003\\
1155	63.6983775479276\\
1170	64.8864007145534\\
1185	65.8971257365095\\
1200	66.7440276131799\\
1215	67.4382784210291\\
1230	66.5147299917107\\
1245	65.501808620921\\
1260	64.4514218327628\\
1275	63.4403601663068\\
1290	62.5612731535422\\
1305	61.9070307081654\\
1320	61.5517759306959\\
1335	61.5346509367202\\
1350	61.8516264978018\\
1365	62.4581981607016\\
1380	63.2804187485328\\
1395	64.2301064295291\\
1410	65.2193702290559\\
1425	66.1706291451868\\
1440	67.0217923143975\\
1455	67.7288841116961\\
1470	68.2655898470541\\
1485	68.6209908873837\\
1500	68.7964756163821\\
1515	68.8017410337048\\
1530	68.6503101804284\\
1545	68.3560184815173\\
1560	67.9311509955282\\
1575	67.3859262706672\\
1590	66.7304642772295\\
1605	65.9772042572797\\
1620	65.1426221316639\\
1635	64.2470184654133\\
1650	63.3129004328215\\
1665	62.3623308056851\\
1680	61.2842738902766\\
1695	62.1495303968552\\
1710	63.0181854419871\\
1725	63.9050951161405\\
1740	64.8238834850071\\
1755	64.1861929439045\\
1770	63.6338241580434\\
1785	63.1569733324827\\
1800	62.7255877303914\\
1815	62.2890144567047\\
1830	61.6512839323125\\
1845	62.7661404966741\\
1860	63.634409766339\\
1875	64.2381333443091\\
1890	64.5823623581135\\
1905	64.6934880981333\\
1920	64.6129887947194\\
1935	64.3890895301083\\
1950	64.0683824294272\\
1965	63.688860889182\\
1980	63.2764797128631\\
1995	62.8455520210357\\
2010	62.4024810140016\\
2025	61.9514795585322\\
2040	61.5007522343452\\
2055	61.0670050881108\\
2070	60.6763095740704\\
2085	60.3609349265853\\
2100	60.1527322392506\\
2115	60.0745721496743\\
2130	60.1342295968461\\
2145	60.3221669507357\\
2160	60.615089248312\\
2175	60.9839332358635\\
2190	61.4035531653137\\
2205	61.8589942697044\\
2220	62.3481729039775\\
2235	62.8785729542912\\
2250	63.4610891070023\\
2265	64.1024867035977\\
2280	64.8006845496995\\
2295	65.5431765917181\\
2310	66.309203946637\\
2325	67.0735156113857\\
2340	67.7394074335732\\
2355	66.9610466395417\\
2370	66.1342029052101\\
2385	65.2448782361726\\
2400	64.289696408407\\
2415	63.2789962479465\\
2430	62.2383395967947\\
2445	61.2053219432826\\
2460	60.2220523454762\\
2475	59.3250191845731\\
2490	58.5322349712165\\
2505	57.837536685869\\
2520	57.2111959034873\\
2535	56.6111501929942\\
2550	55.9991546993641\\
2565	55.3575969787174\\
2580	54.7008632225103\\
2595	54.0780038252788\\
2610	53.5650873619939\\
2625	53.2499228834434\\
2640	53.2129817474522\\
2655	53.5116125761006\\
2670	54.1709836761469\\
2685	55.1841408483806\\
2700	52.5279849987934\\
2715	49.4785195558625\\
2730	49\\
2745	49\\
2760	49\\
2775	49\\
2790	49\\
2805	49\\
2820	49\\
2835	49\\
2850	49\\
2865	49\\
2880	49\\
2895	49\\
2910	49\\
2925	49\\
2940	49\\
2955	48.9629435627589\\
2970	48.8232021707294\\
2985	48.6007652317938\\
3000	48.294830123815\\
3015	47.8869729641182\\
3030	47.3467772192448\\
3045	46.6411433198491\\
3060	45.7424806706844\\
3075	44.6359306040304\\
3090	43.3224420717775\\
3105	41.540542989283\\
3120	43.5162904348702\\
3135	45.3454377278146\\
3150	46.970058704497\\
3165	48.4178296673584\\
3180	49\\
3195	49\\
3210	47.4231955577266\\
3225	45.7795112721391\\
3240	44.0678822628641\\
3255	42.0335916042497\\
3270	43.8659161057664\\
3285	45.7123053348843\\
3300	47.4804586700967\\
3315	49.0000000000001\\
3330	47.9629140049486\\
3345	47.0698074093452\\
3360	46.2999335184906\\
3375	45.6202182837347\\
3390	44.9982331007768\\
3405	44.4151594764963\\
3420	43.616942491431\\
3435	46.5537833348975\\
3450	49\\
3465	48.7640990644563\\
3480	48.6520805430146\\
3495	48.6408723510328\\
3510	48.68032750151\\
3525	48.7077333296244\\
3540	48.66839327196\\
3555	48.5356656361796\\
3570	48.3209052737629\\
3585	48.0719318624191\\
3600	47.8541074471302\\
3615	47.7207454684996\\
3630	47.6825998663832\\
3645	47.6880286648489\\
3660	47.6230982149989\\
3675	47.331478156333\\
3690	46.644912125036\\
3705	45.1778732801144\\
3720	46.6044781956874\\
3735	47.3426828433981\\
3750	47.5900575257464\\
3765	47.5654328494742\\
3780	47.4961340946078\\
3795	47.5906180118917\\
3810	46.9159164444418\\
3825	44.7427175644747\\
3840	43.0508568100104\\
3855	41.9066981923095\\
3870	41.3108939166946\\
3885	41.2063253286735\\
3900	41.4984419075962\\
3915	42.0814715846054\\
3930	42.8591476879631\\
3945	43.7555023310935\\
3960	44.7144428116267\\
3975	45.6912284388646\\
3990	46.6418613445948\\
4005	47.5144663035709\\
4020	48.2455771578455\\
4035	48.7643369486637\\
4050	49\\
4065	48.8923571581841\\
4080	48.3985200623953\\
4095	47.4958850267488\\
4110	46.1793421907556\\
4125	44.2104308053576\\
4140	45.5512691064262\\
4155	46.4999699094133\\
4170	47.1754770358116\\
4185	47.6818956623335\\
4200	48.1236740208037\\
4215	48.3879317310808\\
4230	46.1292620831527\\
4245	44.1209301074412\\
4260	42.5194761888489\\
4275	41.456067004695\\
4290	41\\
4305	41.1348573936276\\
4320	41.7636878333694\\
4335	42.7382699690204\\
4350	43.8986069226423\\
4365	45.1042362239966\\
4380	46.250932462248\\
4395	47.2733977492247\\
4410	48.1400977295942\\
4425	48.8446207410899\\
4440	49\\
4455	49\\
4470	49\\
4485	49\\
4500	49\\
4515	47.7009818885283\\
4530	43.8284074361862\\
4545	39.5323449694713\\
4560	34.7081539501438\\
4575	29.0937933899298\\
4590	29\\
4605	29\\
4620	29\\
4635	29\\
4650	28.7831978301796\\
4665	27.3366837458243\\
4680	29\\
4695	27.3558021326445\\
4710	25.5177602122797\\
4725	23.7421565459178\\
4740	22.3492710039199\\
4755	21.6739564304178\\
4770	21.9564617395053\\
4785	23.228748713928\\
4800	25.3115953158614\\
4815	27.9215637372591\\
4830	29\\
4845	29\\
4860	29\\
4875	29\\
4890	29\\
4905	29\\
4920	29\\
4935	29\\
4950	29\\
4965	29\\
4980	29\\
4995	29\\
5010	29\\
5025	29\\
5040	29\\
5055	29\\
5070	28.6850192453316\\
5085	27.8297527979691\\
5100	26.6390393170756\\
5115	25.3727884502885\\
5130	24.3324747826684\\
5145	23.8198795322629\\
5160	24.0609352053179\\
5175	25.1290815387902\\
5190	26.9268382894521\\
5205	29\\
5220	29\\
5235	29\\
5250	29\\
5265	29\\
5280	29\\
5295	29\\
5310	29\\
5325	29\\
5340	29\\
5355	28.8773134200025\\
5370	28.3820154550326\\
5385	27.5801423208665\\
5400	26.5116047581139\\
5415	25.1881459787686\\
5430	22.7390486883434\\
5445	26.7637633947046\\
5460	29\\
5475	29\\
5490	27.1766654288744\\
5505	25.3010471407171\\
5520	23.5213299589889\\
5535	22.0727455681915\\
5550	21.2629219621771\\
5565	21.3883625733311\\
5580	22.5872912133243\\
5595	24.7564268521879\\
5610	27.6128191667851\\
5625	29\\
5640	29\\
5655	29\\
5670	30.5626397634661\\
5685	33.430700623583\\
5700	35.6096066302063\\
5715	37.2185445767697\\
5730	38.4269953906377\\
5745	39.4392183809815\\
5760	40.4638050777865\\
5775	41.671754770569\\
5790	43.1594027101313\\
5805	44.9297600752074\\
5820	46.9034452477457\\
5835	48.9502355059102\\
5850	49\\
5865	49\\
5880	49\\
5895	49\\
5910	49\\
5925	49\\
5940	49\\
5955	49\\
5970	49\\
5985	48.903679954591\\
6000	48.5871545215947\\
6015	47.9942921272598\\
6030	47.0642851146721\\
6045	45.5169172387412\\
6060	47.0485616479782\\
6075	48.1451541356351\\
6090	48.9677603906464\\
6105	49.6683810349481\\
6120	50.3767640604742\\
6135	51.1835670162059\\
6150	52.1274784175563\\
6165	53.1939275029686\\
6180	54.3255285726519\\
6195	55.440242139943\\
6210	56.4536809935384\\
6225	57.2975761505232\\
6240	57.9329114265534\\
6255	58.3552772891892\\
6270	58.5925091611559\\
6285	58.6952990878571\\
6300	58.7229529349602\\
6315	58.7289004594081\\
6330	58.7480223763648\\
6345	58.7916258087145\\
6360	58.8498872538579\\
6375	58.9008411413904\\
6390	58.9225262996932\\
6405	58.9035474189049\\
6420	58.8496649015809\\
6435	58.7840948967986\\
6450	58.7422852452393\\
6465	58.7635399741111\\
6480	58.8802026204633\\
6495	59\\
6510	59\\
6525	59.0000000000001\\
6540	58.8108336827809\\
6555	57.4872392870308\\
6570	56.2027973895668\\
6585	54.9645593058294\\
6600	53.801240194286\\
6615	52.761958255613\\
6630	51.9089415841221\\
6645	51.3049097847543\\
6660	51\\
6675	51.0220881561604\\
6690	51.3740021670575\\
6705	52.037005036621\\
6720	52.9786076701541\\
6735	54.1582022247547\\
6750	55.5299684641724\\
6765	57.040961703429\\
6780	58.6291429952975\\
6795	59\\
6810	59\\
6825	59\\
6840	59\\
6855	59\\
6870	59\\
6885	59\\
6900	59\\
6915	59\\
6930	59\\
6945	59\\
6960	59\\
6975	59\\
6990	59\\
7005	59\\
7020	59\\
7035	58.9395620673173\\
7050	58.8203067791962\\
7065	58.6937153403534\\
7080	58.6030153578363\\
7095	58.5716811018197\\
7110	58.5976781082461\\
7125	58.6555195296059\\
7140	58.7020891492526\\
7155	58.6850099654473\\
7170	58.5499304069485\\
7185	58.2451355056528\\
7200	57.724567613402\\
7215	56.9500422500344\\
7230	55.894245097825\\
7245	54.5441610501451\\
7260	52.7310968999678\\
7275	53.2746350504217\\
7290	53.6430095546493\\
7305	53.9254405579316\\
7320	54.2014711973594\\
7335	54.5311180382577\\
7350	54.9472749008108\\
7365	55.4541051592677\\
7380	56.0319899821099\\
7395	56.6469885770131\\
7410	57.26233426127\\
7425	57.8484508028824\\
7440	58.389335399394\\
7455	58.8843729011711\\
7470	57.3871627094056\\
7485	55.8668734329968\\
7500	54.345465433842\\
7515	52.6695237042182\\
7530	53.6375779210482\\
7545	54.6109119278793\\
7560	55.5851761876482\\
7575	56.5527686717927\\
7590	57.5089342234672\\
7605	58.4561847651959\\
7620	57.4347219195838\\
7635	56.4773958241917\\
7650	55.6133113598975\\
7665	54.8724856069874\\
7680	54.2793199204469\\
7695	53.8469134960519\\
7710	53.574373533723\\
7725	53.4487320655124\\
7740	53.4493967585346\\
7755	53.5541859485797\\
7770	53.744680421057\\
7785	54.0089473765437\\
7800	54.3408404968011\\
7815	54.737502482775\\
7830	55.1946487624343\\
7845	55.7027419701862\\
7860	56.2442992007126\\
7875	56.79386486356\\
7890	57.320226729865\\
7905	57.7912175080268\\
7920	58.1782485722575\\
7935	58.4615869048617\\
7950	58.6332980139056\\
7965	58.6985502628248\\
7980	58.6747508879089\\
7995	58.5884999399414\\
8010	58.4712538742609\\
8025	58.3545291483682\\
8040	58.2651546954987\\
8055	58.2215898180415\\
8070	58.231802204547\\
8085	58.2931238731183\\
8100	58.3942095974347\\
8115	58.5185587298894\\
8130	58.5035666847297\\
8145	60.5604306090297\\
8160	62.4669840858339\\
8175	64.2471374918987\\
8190	65.9259941687068\\
8205	67.5276168695643\\
8220	69.0720355896484\\
8235	70.4485965618648\\
8250	70.5772428666452\\
8265	70.7321390231457\\
8280	70.9038000382902\\
8295	71.0798522029135\\
8310	71.2478158859069\\
8325	71.3976346978752\\
8340	71.5235768281396\\
8355	71.6247802264129\\
8370	71.704532261878\\
8385	71.7678206877197\\
8400	71.8175142995508\\
8415	71.850528939768\\
8430	71.8549187589189\\
8445	71.8095986648039\\
8460	71.6875010764852\\
8475	71.461702673808\\
8490	71.0150470360384\\
8505	71\\
8520	71.1991385806897\\
8535	71.8661495184682\\
8550	72.4788677025414\\
8565	73.0810975088283\\
8580	73.7036811694357\\
8595	74.3590118077094\\
8610	75.0413837699189\\
8625	75.7329116141917\\
8640	75.2398551481877\\
8655	74.7380848142142\\
8670	74.2227318775727\\
8685	73.7028946131812\\
8700	73.1991908792365\\
8715	72.7374514154923\\
8730	72.340402035288\\
8745	72.0208500424252\\
8760	71.7782361060156\\
8775	71.5994930095364\\
8790	71.4640869587205\\
8805	71.3508463215927\\
8820	71.2450252735124\\
8835	71.143045494417\\
8850	71.0543298320354\\
8865	71\\
8880	71.0090209326945\\
8895	71.112639826336\\
8910	71.3387728738677\\
8925	71.7066694935958\\
8940	72.2230592626239\\
8955	72.8806725178317\\
8970	73.6588108210846\\
8985	74.525946747429\\
9000	75.4443165958869\\
9015	76.3748730482929\\
9030	77.2821285046355\\
9045	78.1382308300848\\
9060	78.9245809401341\\
9075	79\\
9090	79\\
9105	79\\
9120	79\\
9135	79\\
9150	79\\
9165	79\\
9180	79\\
9195	79\\
9210	79\\
9225	78.9338702989401\\
9240	78.7410671169286\\
9255	78.4063005219795\\
9270	77.9171092818069\\
9285	77.2665619034961\\
9300	76.4553346971216\\
9315	75.492607047268\\
9330	74.306433293867\\
9345	73.828498943176\\
9360	72.4484118862143\\
9375	72.3641820763454\\
9390	72.292640735821\\
9405	72.220806354559\\
9420	72.1619423190075\\
9435	70.8203218179579\\
9450	69.4909694231119\\
9465	68.1839093296775\\
9480	66.9112683573636\\
9495	65.6871051786253\\
9510	64.5270254005004\\
9525	63.324542765115\\
9540	62.4606588893092\\
9555	61.5803620441796\\
9570	60.8144214928756\\
9585	60.1680093959737\\
9600	59.6438349603128\\
9615	59.2424325304014\\
9630	58.9624340924583\\
9645	58.799008491411\\
9660	58.7420696456813\\
9675	58.7747419921185\\
9690	58.8728603872975\\
9705	59.0070860777519\\
9720	59.147048949449\\
9735	59.2665736336377\\
9750	59.2796086052758\\
9765	59\\
9780	59\\
9795	58.9709755139964\\
9810	58.9233325741356\\
9825	58.8621997512318\\
9840	58.7835217970098\\
9855	58.6742234858853\\
9870	58.5154773323382\\
9885	58.2888418797054\\
9900	57.9819314708155\\
9915	57.5931396125874\\
9930	57.1327757916609\\
9945	56.6213020080897\\
9960	56.0851248904769\\
9975	55.550969513736\\
9990	55.0410447887789\\
10005	54.5696687898524\\
10020	54.1427303078855\\
10035	53.7593735083027\\
10050	53.240625540374\\
10065	55.2679387807625\\
10080	57.1618461112075\\
10095	58.9454303557578\\
10110	58.7239836212708\\
10125	58.5339849876618\\
10140	58.3746568298753\\
10155	58.2406551452726\\
10170	58.1211303466076\\
10185	57.9995534292997\\
10200	57.8549775761528\\
10215	57.6636880502297\\
10230	57.401442120182\\
10245	57.0453691848351\\
10260	56.575809601718\\
10275	55.9780199950164\\
10290	55.2438022450433\\
10305	54.373567531055\\
10320	53.378816879187\\
10335	52.1048049688656\\
10350	53.4226673076554\\
10365	54.6557118334256\\
10380	55.8701390716829\\
10395	57.1187547592267\\
10410	58.4340616405786\\
10425	59.0000000000004\\
10440	58.5785783156861\\
10455	58.2635874204885\\
10470	57.9996930512235\\
10485	57.7237294714868\\
10500	57.378370339385\\
10515	56.9245477889486\\
10530	56.3485613875199\\
10545	55.663535006975\\
10560	54.9041884589218\\
10575	54.1173216064926\\
10590	53.1767731713167\\
10605	54.8254391006042\\
10620	56.4266013697986\\
10635	57.9869904521257\\
10650	59.4960542577339\\
10665	60.9323799578165\\
10680	62.2696229373368\\
10695	63.4803596333265\\
10710	64.5396910533651\\
10725	65.4289938587711\\
10740	66.1395707849934\\
10755	66.6764167972091\\
10770	67.0605713379218\\
10785	67.3285912804107\\
10800	67.5286178802491\\
10815	67.7129531491943\\
10830	67.9291874404387\\
10845	68.2120414964593\\
10860	68.5781546887414\\
10875	69.026540230827\\
10890	69.5433451522325\\
10905	69.9999999999996\\
10920	70.0111061356731\\
10935	70.6522747446282\\
10950	69.937115265503\\
10965	70.654420732012\\
10980	71.3982531798431\\
10995	72.1616921161833\\
11010	72.9375288000286\\
11025	73.7126193553873\\
11040	74.4711164461037\\
11055	74.0440329090073\\
11070	73.8953839692086\\
11085	73.7631778172153\\
11100	73.6405379150335\\
11115	73.1543579544646\\
11130	72.7199577450945\\
11145	72.363770024533\\
11160	72.1046472274859\\
11175	71.9498533741495\\
11190	71.8943466325823\\
11205	71.923126344033\\
11220	72.0160891206083\\
11235	72.1526842765349\\
11250	72.3156118612248\\
11265	72.4921605612386\\
11280	72.6731332332401\\
11295	72.8505764397538\\
11310	73.0156444908835\\
11325	73.1577300986709\\
11340	73.265351970114\\
11355	73.3285936442078\\
11370	73.3415642563747\\
11385	73.3039699881855\\
11400	73.220894405113\\
11415	73.1002564225263\\
11430	72.9489146154194\\
11445	72.7694489501149\\
11460	72.5583426149304\\
11475	72.3070183560488\\
11490	72.005038159794\\
11505	71.6451541745519\\
11520	71.1292161619649\\
11535	71.989688155152\\
11550	72.7913282840169\\
11565	73.5602670819354\\
11580	74.3206162396904\\
11595	75.090271627188\\
11610	75.8791566270071\\
11625	76.6897778872104\\
11640	76.378774645979\\
11655	76.1100483111187\\
11670	75.8820219284415\\
11685	75.6957440796343\\
11700	75.5539842175866\\
11715	75.4590342813351\\
11730	75.4097196068041\\
11745	75.3986980636144\\
11760	75.4110230864852\\
11775	75.4241934496234\\
11790	75.4104531432476\\
11805	75.3397680188037\\
11820	75.1837645186392\\
11835	74.9192634675741\\
11850	74.5312332178789\\
11865	74.0143560957769\\
11880	73.3729182616707\\
11895	72.6194664656903\\
11910	71.7724607702262\\
11925	70.8530941077935\\
11940	69.8827418005353\\
11955	68.8806481340255\\
11970	67.8628338776791\\
11985	66.8413137835503\\
12000	65.8235283297422\\
12015	64.8118256833841\\
12030	63.8023312867382\\
12045	62.7834829415628\\
12060	61.735124668027\\
12075	60.6289077806141\\
12090	59.2913758503991\\
12105	59.887965215596\\
12120	60.3246567457041\\
12135	60.5956797285782\\
12150	60.7063019406233\\
12165	60.6725765429503\\
12180	60.5184751319287\\
12195	60.2720843024927\\
12210	59.9626215716286\\
12225	59.6182720156747\\
12240	59\\
12255	58.6804252670365\\
12270	58.4181452441495\\
12285	58.2523661082361\\
12300	58.2242535181432\\
12315	58.3713273695199\\
12330	58.7186687658661\\
12345	59.0000000000001\\
12360	57.8148209244064\\
12375	56.8118092577792\\
12390	55.9548079845311\\
12405	55.1933647420792\\
12420	54.4726740704172\\
12435	53.7428706510055\\
12450	52.9672176308052\\
12465	51.9456064142258\\
12480	53.5187062121304\\
12495	54.9398111835353\\
12510	56.2620337459043\\
12525	57.5334263422264\\
12540	58.7900508083974\\
12555	58.1120663400955\\
12570	57.5077911668\\
12585	56.9534537400536\\
12600	56.4046816978996\\
12615	55.8022761367819\\
12630	54.9191513936866\\
12645	56.2433556231297\\
12660	57.28145966194\\
12675	58.045099481429\\
12690	58.5578917209848\\
12705	58.8507452699904\\
12720	58.9567951357831\\
12735	58.9076499767446\\
12750	58.7327584408457\\
12765	58.4615883252213\\
12780	58.1270862720747\\
12795	57.7696328203785\\
12810	57.4382800599815\\
12825	57.1875314737507\\
12840	57.0703560837179\\
12855	57.1280835230138\\
12870	57.3810251169375\\
12885	57.8235268850653\\
12900	58.4253128804147\\
12915	58.7682048771558\\
12930	57.6054279887543\\
12945	56.4813245928127\\
12960	55.3658248101641\\
12975	54.2471440643797\\
12990	53.1353344664504\\
13005	52.0603562174959\\
13020	51.0635960545193\\
13035	50.1852143152358\\
13050	49.4507247648585\\
13065	48.8581479917625\\
13080	48.3725789173944\\
13095	47.92994846413\\
13110	47.4502814650435\\
13125	46.8576757243162\\
13140	46.1008246943258\\
13155	45.1719003984354\\
13170	44.116296113898\\
13185	43.0318689786546\\
13200	42.0558132776808\\
13215	41.337040860133\\
13230	41\\
13245	41.1126831682713\\
13260	41.6695787360932\\
13275	42.6010828104685\\
13290	43.8018422053264\\
13305	45.1640790671906\\
13320	46.6006803338882\\
13335	48.0590222334453\\
13350	49\\
13365	49\\
13380	49\\
13395	49\\
13410	49\\
13425	49\\
13440	49\\
13455	49\\
13470	49\\
13485	49\\
13500	49\\
13515	49\\
13530	49\\
13545	49\\
13560	49\\
13575	49\\
13590	49\\
13605	49\\
13620	49\\
13635	49\\
13650	49\\
13665	49\\
13680	49\\
13695	49\\
13710	49\\
13725	49\\
13740	48.9540599633989\\
13755	48.7541369667581\\
13770	48.3706370662797\\
13785	47.7834538509765\\
13800	46.9849661472953\\
13815	45.981252906771\\
13830	44.7925272366193\\
13845	43.4518688191081\\
13860	41.7273665776301\\
13875	43.8381700064088\\
13890	45.8889111739232\\
13905	47.7778795987503\\
13920	49\\
13935	47.9614585514014\\
13950	46.9820938713037\\
13965	46.0289309547718\\
13980	45.0509608551684\\
13995	43.9837754524074\\
14010	42.4905637565533\\
14025	44.5968283307993\\
14040	46.3570121907005\\
14055	47.7237348432871\\
14070	48.7833997598472\\
14085	49.6151498596772\\
14100	50.2878173850054\\
14115	50.854485273878\\
14130	51.3473103906097\\
14145	51.7768120775874\\
14160	52.1365858116851\\
14175	52.4121199091623\\
14190	52.5919672820478\\
14205	52.6776540033651\\
14220	52.6900238457415\\
14235	52.6708796929927\\
14250	52.6795463341195\\
14265	52.7849425723136\\
14280	53.0557372038169\\
14295	53.549733697335\\
14310	54.3059461451226\\
14325	55.3391908947649\\
14340	56.6398098469999\\
14355	58.175426020782\\
14370	59.8959437450398\\
14385	61.7389359159278\\
14400	63.6356910323974\\
14415	65.5176814459654\\
14430	67.3225575568443\\
14445	68.8827911316019\\
14460	68.999826566887\\
14475	69\\
14490	68.869200918433\\
14505	68.6119840702506\\
14520	68.248244109938\\
14535	67.8087603209656\\
14550	67.3297643599675\\
14565	66.8483317108358\\
14580	66.3988174817039\\
14595	66.0109560680985\\
14610	65.7089688576631\\
14625	65.5115976019443\\
14640	65.4316947599852\\
14655	65.4751030080193\\
14670	65.6393996805487\\
14685	65.911803414914\\
14700	66.2684195327183\\
14715	66.6750055145971\\
14730	67.0893684255791\\
14745	67.4659059333511\\
14760	67.7616043881016\\
14775	67.9413938241404\\
14790	67.983419721256\\
14805	67.881891144527\\
14820	67.6473637000971\\
14835	67.3040083652938\\
14850	66.8841414980774\\
14865	66.4215708187139\\
14880	65.9446921163113\\
14895	65.4713852982905\\
14910	65.0070068401252\\
14925	64.5463776346156\\
14940	64.078180889491\\
14955	63.5905283119207\\
14970	63.0754169146105\\
14985	62.5305635642444\\
15000	61.9579647610093\\
15015	61.2286087176311\\
15030	62.3919892613634\\
15045	63.4664792968745\\
15060	64.4469031593544\\
15075	65.3243708479622\\
15090	66.0909908255082\\
15105	66.743661871793\\
15120	67.2866629189303\\
15135	67.7308056159613\\
15150	68.0911848609206\\
15165	68.383732384562\\
15180	68.622198525955\\
15195	68.8162023341237\\
15210	68.9711234566614\\
15225	69\\
15240	69\\
15255	69\\
15270	69\\
15285	69\\
15300	69\\
15315	69\\
15330	69\\
15345	69\\
15360	69\\
15375	69\\
15390	69\\
15405	69\\
15420	69\\
15435	69\\
15450	68.1229408435017\\
15465	66.680360015582\\
15480	65.208514311541\\
15495	63.7444772732355\\
15510	62.3303231044206\\
15525	61.0059392827827\\
15540	59.8009756385331\\
15555	58.7298634466718\\
15570	57.7891584910863\\
15585	56.9582766949206\\
15600	56.203734213111\\
15615	55.4847104786327\\
15630	54.759814847281\\
15645	53.9925918058611\\
15660	53.1563355947978\\
15675	52.2362691604255\\
15690	51.2300571606319\\
15705	50.1459280485535\\
15720	49\\
15735	47.8121325682118\\
15750	46.603086537219\\
15765	45.3927977100669\\
15780	43.9511664714336\\
15795	46.2333540066169\\
15810	48.3213554928344\\
15825	48.9180462704674\\
15840	48.1623335590576\\
15855	47.5471482920188\\
15870	47.0920494270429\\
15885	46.8033764170996\\
15900	46.6692102798675\\
15915	46.6593740739631\\
15930	46.7289909038889\\
15945	46.8265341914528\\
15960	46.9028797928078\\
15975	46.9207435694078\\
15990	46.8609264335078\\
16005	46.7257545926641\\
16020	46.5377094885339\\
16035	46.334022734589\\
16050	46.1577579973183\\
16065	46.0474712212751\\
16080	46.0273575613404\\
16095	46.1012707376389\\
16110	46.2522912045177\\
16125	46.4473589266818\\
16140	46.6454871519339\\
16155	46.8060262271072\\
16170	46.8960493946311\\
16185	46.8933654780533\\
16200	46.786982802375\\
16215	46.575270889878\\
16230	46.2636299512965\\
16245	45.8622204981266\\
16260	45.3853382220889\\
16275	44.8511024223858\\
16290	44.2813470418885\\
16305	43.700856857977\\
16320	43.135344931428\\
16335	42.6086932033482\\
16350	42.1401344307311\\
16365	41.7430035286954\\
16380	41.4254010316427\\
16395	41.1920628159793\\
16410	41.0478318702488\\
16425	41\\
16440	41.0589439608115\\
16455	41.2372162807501\\
16470	41.5470165574992\\
16485	41.9968601112872\\
16500	42.5893833353654\\
16515	43.3207119361311\\
16530	44.1808571689646\\
16545	45.1552377446351\\
16560	46.2261191351522\\
16575	47.3728637284999\\
16590	48.5719315020416\\
16605	49\\
16620	49\\
16635	49\\
16650	49.265781749008\\
16665	50.3502566386022\\
16680	51.0808405660936\\
16695	54.3104446749433\\
16710	57.0414071336999\\
16725	59.3723590578448\\
16740	61.3806493031087\\
16755	63.1322604741416\\
16770	64.6843119545948\\
16785	66.0527805248457\\
16800	65.8091113332\\
16815	65.5354982206986\\
16830	65.2414898187989\\
16845	64.9313307203895\\
16860	64.6065759925384\\
16875	64.2699185825628\\
16890	63.9285344335199\\
16905	63.596531006413\\
16920	63.2954465166006\\
16935	63.0527084202071\\
16950	62.8988274531047\\
16965	62.8625750073711\\
16980	62.9663028398762\\
16995	63.2216158860518\\
17010	63.6265511058236\\
17025	64.165003602422\\
17040	64.8087050519349\\
17055	65.5201412244039\\
17070	66.2569337744556\\
17085	66.9755913760927\\
17100	67.634729676877\\
17115	68.1965440678644\\
17130	68.6283591748881\\
17145	68.9031573281179\\
17160	69\\
17175	68.9047050578634\\
17190	68.6106042018347\\
17205	68.1187789910758\\
17220	67.4382235057321\\
17235	66.5851638600161\\
17250	65.5820492229889\\
17265	64.4561009486316\\
17280	63.2380111335219\\
17295	61.8330450481265\\
17310	62.301638213827\\
17325	62.781217862379\\
17340	63.3026915560565\\
17355	63.8913081157427\\
17370	64.5655885626321\\
17385	65.3361552082645\\
17400	66.2042411831393\\
17415	67.161478100971\\
17430	68.1912641059035\\
17445	69\\
17460	68.7119497249713\\
17475	68.4761952157324\\
17490	68.2774674085147\\
17505	68.1071063168811\\
17520	67.9621738135909\\
17535	67.8421318994803\\
17550	67.7439867100272\\
17565	67.6577368295073\\
17580	67.5643312260489\\
17595	67.4361917473673\\
17610	67.2411044571587\\
17625	66.9474167698612\\
17640	66.5289690663946\\
17655	65.9688864657115\\
17670	65.2607333538641\\
17685	64.408119143499\\
17700	63.4232588862477\\
17715	62.1988770929276\\
17730	62.7608626224307\\
17745	63.2617335416572\\
17760	63.7397893916591\\
17775	64.2306680110395\\
17790	64.7646777931104\\
17805	65.3636704793395\\
17820	66.0383203107571\\
17835	66.7866042512211\\
17850	67.5940368083205\\
17865	68.4357438625072\\
17880	67.8449431287621\\
};
\addlegendentry{Engine off};

\end{axis}





\begin{axis}[%
width=6.3in,
height=1.5in,
at={(0.728in,1.8in)},
scale only axis,
xmin=-10,
xmax=18000,
ymin=-0.1,
ymax=1.1,
%ytick={61, 65, 69},
ylabel={Gear engaged\,[-]},
axis background/.style={fill=white},
xtick={5000, 10000, 15000},
xticklabels={,,},
ytick={0,1},
legend style={legend cell align=left,align=left,draw=white!15!black, xshift=-1.25in, yshift=-0.6in},
ylabel near ticks,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [const plot,color=blue,solid, line width=1pt]
table[row sep=crcr]{%
0	1\\
15	0\\
30	0\\
45	0\\
60	0\\
75	0\\
90	0\\
105	0\\
120	0\\
135	0\\
150	0\\
165	1\\
180	1\\
195	0\\
210	0\\
225	0\\
240	0\\
255	0\\
270	0\\
285	0\\
300	-2.36517479830859e-12\\
315	0\\
330	0\\
345	0\\
360	0\\
375	0\\
390	2.42869206890488e-12\\
405	0\\
420	0\\
435	0\\
450	1\\
465	1\\
480	1\\
495	1\\
510	1\\
525	1\\
540	1\\
555	1\\
570	1\\
585	1\\
600	0.999999999999998\\
615	0\\
630	0\\
645	0\\
660	0\\
675	0\\
690	0\\
705	0\\
720	0\\
735	0\\
750	0\\
765	0\\
780	0\\
795	0\\
810	0\\
825	0\\
840	0\\
855	0\\
870	0\\
885	0\\
900	0\\
915	0\\
930	0\\
945	0\\
960	0\\
975	0\\
990	0\\
1005	0\\
1020	0\\
1035	0\\
1050	0\\
1065	0\\
1080	1\\
1095	1\\
1110	1\\
1125	1\\
1140	1\\
1155	1\\
1170	1\\
1185	1\\
1200	1\\
1215	0\\
1230	0\\
1245	0\\
1260	0\\
1275	0\\
1290	0\\
1305	0\\
1320	-2.85770769651591e-13\\
1335	-2.8569126223471e-13\\
1350	0\\
1365	-3.18976988048001e-13\\
1380	-2.93796461535155e-13\\
1395	0\\
1410	0\\
1425	-3.68658054132013e-13\\
1440	0\\
1455	0\\
1470	0\\
1485	0\\
1500	0\\
1515	0\\
1530	0\\
1545	0\\
1560	0\\
1575	0\\
1590	0\\
1605	0\\
1620	0\\
1635	0\\
1650	0\\
1665	1\\
1680	1\\
1695	1\\
1710	1\\
1725	1\\
1740	0\\
1755	0\\
1770	0\\
1785	0\\
1800	0\\
1815	1\\
1830	1\\
1845	1\\
1860	1\\
1875	1\\
1890	1\\
1905	1\\
1920	1\\
1935	1\\
1950	1\\
1965	1\\
1980	1\\
1995	1\\
2010	1\\
2025	1\\
2040	1\\
2055	1\\
2070	1\\
2085	1\\
2100	1\\
2115	1\\
2130	1\\
2145	1\\
2160	1\\
2175	1\\
2190	1\\
2205	1\\
2220	1\\
2235	1\\
2250	1\\
2265	1\\
2280	1\\
2295	1\\
2310	1\\
2325	1\\
2340	0\\
2355	0\\
2370	0\\
2385	0\\
2400	0\\
2415	0\\
2430	0\\
2445	0\\
2460	0\\
2475	0\\
2490	0\\
2505	0\\
2520	0\\
2535	0\\
2550	0\\
2565	0\\
2580	0\\
2595	0\\
2610	0\\
2625	0\\
2640	0\\
2655	0\\
2670	0\\
2685	0\\
2700	0\\
2715	0\\
2730	0\\
2745	0\\
2760	0\\
2775	0\\
2790	0\\
2805	0\\
2820	0\\
2835	0\\
2850	0\\
2865	0\\
2880	0\\
2895	0\\
2910	0\\
2925	0\\
2940	0\\
2955	0\\
2970	0\\
2985	0\\
3000	0\\
3015	6.44751854006339e-12\\
3030	0\\
3045	0\\
3060	0\\
3075	0\\
3090	1\\
3105	1\\
3120	1\\
3135	1\\
3150	1\\
3165	0.999999999999922\\
3180	1\\
3195	0\\
3210	0\\
3225	0\\
3240	1\\
3255	1\\
3270	1\\
3285	1\\
3300	1.00000000000002\\
3315	0\\
3330	2.62763346765571e-12\\
3345	0\\
3360	0\\
3375	0\\
3390	0\\
3405	1\\
3420	1\\
3435	1\\
3450	0\\
3465	0\\
3480	0\\
3495	0\\
3510	0\\
3525	0\\
3540	3.36674709205045e-12\\
3555	0\\
3570	0\\
3585	0\\
3600	0\\
3615	0\\
3630	0\\
3645	0\\
3660	0\\
3675	0\\
3690	0.999999999999997\\
3705	1\\
3720	1\\
3735	1\\
3750	1\\
3765	1\\
3780	1\\
3795	1\\
3810	0\\
3825	0\\
3840	0\\
3855	0\\
3870	0\\
3885	0\\
3900	0\\
3915	0\\
3930	0\\
3945	0\\
3960	0\\
3975	0\\
3990	0\\
4005	0\\
4020	0\\
4035	0\\
4050	0\\
4065	0\\
4080	0\\
4095	0\\
4110	1\\
4125	1\\
4140	1\\
4155	1\\
4170	1\\
4185	1\\
4200	1\\
4215	0\\
4230	0\\
4245	0\\
4260	0\\
4275	0\\
4290	0\\
4305	0\\
4320	0\\
4335	0\\
4350	0\\
4365	0\\
4380	0\\
4395	0\\
4410	0\\
4425	0\\
4440	0\\
4455	0\\
4470	0\\
4485	0\\
4500	0\\
4515	0\\
4530	0\\
4545	0\\
4560	0\\
4575	0\\
4590	0\\
4605	0\\
4620	0\\
4635	0\\
4650	1\\
4665	1\\
4680	0\\
4695	0\\
4710	0\\
4725	0\\
4740	0\\
4755	0\\
4770	0\\
4785	0\\
4800	0\\
4815	0\\
4830	0\\
4845	0\\
4860	0\\
4875	0\\
4890	0\\
4905	0\\
4920	0\\
4935	0\\
4950	0\\
4965	0\\
4980	0\\
4995	0\\
5010	0\\
5025	0\\
5040	0\\
5055	0\\
5070	0\\
5085	0\\
5100	0\\
5115	0\\
5130	0\\
5145	0\\
5160	0\\
5175	0\\
5190	0\\
5205	0\\
5220	0\\
5235	0\\
5250	0\\
5265	0\\
5280	0\\
5295	0\\
5310	0\\
5325	0\\
5340	0\\
5355	0\\
5370	0\\
5385	0\\
5400	0\\
5415	1\\
5430	1\\
5445	1\\
5460	1\\
5475	0\\
5490	0\\
5505	0\\
5520	0\\
5535	0\\
5550	0\\
5565	0\\
5580	0\\
5595	0\\
5610	0\\
5625	0\\
5640	0\\
5655	0\\
5670	0\\
5685	0\\
5700	0\\
5715	0\\
5730	0\\
5745	0\\
5760	0\\
5775	0\\
5790	0\\
5805	0\\
5820	0\\
5835	0\\
5850	0\\
5865	0\\
5880	0\\
5895	0\\
5910	0\\
5925	0\\
5940	0\\
5955	0\\
5970	0\\
5985	0\\
6000	0\\
6015	0\\
6030	1\\
6045	1\\
6060	1\\
6075	1\\
6090	1\\
6105	1\\
6120	1\\
6135	1\\
6150	1\\
6165	1\\
6180	1\\
6195	1\\
6210	1\\
6225	1\\
6240	1\\
6255	1\\
6270	1\\
6285	1\\
6300	1\\
6315	1\\
6330	1\\
6345	1\\
6360	1\\
6375	1\\
6390	1\\
6405	1\\
6420	1\\
6435	1\\
6450	1\\
6465	1\\
6480	1\\
6495	1\\
6510	1\\
6525	0.99999999999544\\
6540	0\\
6555	0\\
6570	0\\
6585	0\\
6600	0\\
6615	0\\
6630	0\\
6645	0\\
6660	0\\
6675	0\\
6690	0\\
6705	0\\
6720	0\\
6735	0\\
6750	0\\
6765	0\\
6780	0\\
6795	0\\
6810	0\\
6825	0\\
6840	0\\
6855	0\\
6870	0\\
6885	0\\
6900	0\\
6915	0\\
6930	0\\
6945	0\\
6960	0\\
6975	0\\
6990	0\\
7005	0\\
7020	0\\
7035	0\\
7050	0\\
7065	0\\
7080	0\\
7095	0\\
7110	-2.30703124564827e-11\\
7125	6.34515189967042e-12\\
7140	0\\
7155	0\\
7170	0\\
7185	0\\
7200	0\\
7215	0\\
7230	0\\
7245	1\\
7260	1\\
7275	1\\
7290	1\\
7305	1\\
7320	1\\
7335	1\\
7350	1\\
7365	1\\
7380	1\\
7395	1\\
7410	1\\
7425	1\\
7440	1\\
7455	0\\
7470	0\\
7485	0\\
7500	1\\
7515	1\\
7530	1\\
7545	1\\
7560	1\\
7575	1\\
7590	0.999999999999999\\
7605	0\\
7620	0\\
7635	0\\
7650	0\\
7665	0\\
7680	0\\
7695	0\\
7710	0\\
7725	0\\
7740	0\\
7755	0\\
7770	0\\
7785	0\\
7800	0\\
7815	0\\
7830	0\\
7845	0\\
7860	0\\
7875	0\\
7890	0\\
7905	0\\
7920	0\\
7935	0\\
7950	0\\
7965	0\\
7980	0\\
7995	0\\
8010	0\\
8025	0\\
8040	0\\
8055	0\\
8070	0\\
8085	0\\
8100	0\\
8115	1\\
8130	1\\
8145	1\\
8160	1\\
8175	1\\
8190	1\\
8205	1\\
8220	1\\
8235	0\\
8250	0\\
8265	0\\
8280	0\\
8295	0\\
8310	-3.30787257944196e-13\\
8325	-3.31482832305083e-13\\
8340	0\\
8355	0\\
8370	0\\
8385	0\\
8400	0\\
8415	0\\
8430	0\\
8445	0\\
8460	-3.32828615377286e-13\\
8475	1\\
8490	1\\
8505	1\\
8520	1\\
8535	1\\
8550	1\\
8565	0.999999999999991\\
8580	1\\
8595	1\\
8610	1.00000000000012\\
8625	-1.70530256582424e-13\\
8640	0\\
8655	0\\
8670	0\\
8685	0\\
8700	0\\
8715	0\\
8730	0\\
8745	0\\
8760	0\\
8775	0\\
8790	0\\
8805	0\\
8820	0\\
8835	0\\
8850	0\\
8865	0\\
8880	0\\
8895	0\\
8910	0\\
8925	0\\
8940	0\\
8955	0\\
8970	0\\
8985	0\\
9000	0\\
9015	0\\
9030	0\\
9045	0\\
9060	0\\
9075	0\\
9090	0\\
9105	0\\
9120	0\\
9135	0\\
9150	0\\
9165	0\\
9180	0\\
9195	0\\
9210	0\\
9225	0\\
9240	0\\
9255	0\\
9270	0\\
9285	0\\
9300	0\\
9315	1\\
9330	1\\
9345	1\\
9360	1\\
9375	1\\
9390	1\\
9405	1.00000000500413\\
9420	0\\
9435	0\\
9450	0\\
9465	0\\
9480	0\\
9495	0\\
9510	1\\
9525	1\\
9540	0\\
9555	0\\
9570	0\\
9585	0\\
9600	0\\
9615	0\\
9630	0\\
9645	0\\
9660	0\\
9675	0\\
9690	0\\
9705	0\\
9720	0\\
9735	0\\
9750	0\\
9765	0\\
9780	0\\
9795	0\\
9810	0\\
9825	0\\
9840	0\\
9855	0\\
9870	0\\
9885	0\\
9900	0\\
9915	0\\
9930	0\\
9945	0\\
9960	0\\
9975	0\\
9990	0\\
10005	0\\
10020	0\\
10035	1\\
10050	1\\
10065	1\\
10080	1\\
10095	0\\
10110	0\\
10125	0\\
10140	0\\
10155	0\\
10170	0\\
10185	0\\
10200	0\\
10215	0\\
10230	0\\
10245	7.23036561540407e-12\\
10260	0\\
10275	0\\
10290	0\\
10305	0\\
10320	1\\
10335	1\\
10350	1\\
10365	1\\
10380	1\\
10395	0.999999999999996\\
10410	1.00000000000036\\
10425	-1.13686837744626e-13\\
10440	0\\
10455	0\\
10470	0\\
10485	0\\
10500	0\\
10515	0\\
10530	0\\
10545	0\\
10560	0\\
10575	1\\
10590	1\\
10605	1\\
10620	1\\
10635	1\\
10650	1\\
10665	1\\
10680	1\\
10695	1\\
10710	1\\
10725	1\\
10740	1\\
10755	1\\
10770	1\\
10785	1\\
10800	1\\
10815	1\\
10830	1\\
10845	1\\
10860	1\\
10875	1\\
10890	1\\
10905	1\\
10920	1\\
10935	1\\
10950	1\\
10965	1\\
10980	1\\
10995	1\\
11010	1\\
11025	1.00000004909192\\
11040	1\\
11055	1\\
11070	1\\
11085	1\\
11100	0\\
11115	0\\
11130	-3.37622074743147e-13\\
11145	0\\
11160	0\\
11175	0\\
11190	0\\
11205	0\\
11220	0\\
11235	0\\
11250	0\\
11265	0\\
11280	0\\
11295	0\\
11310	0\\
11325	0\\
11340	0\\
11355	0\\
11370	0\\
11385	0\\
11400	0\\
11415	0\\
11430	0\\
11445	0\\
11460	0\\
11475	0\\
11490	0\\
11505	1\\
11520	1\\
11535	1\\
11550	1\\
11565	1\\
11580	1\\
11595	1\\
11610	1\\
11625	0\\
11640	0\\
11655	0\\
11670	0\\
11685	0\\
11700	0\\
11715	0\\
11730	-3.50110021772745e-13\\
11745	0\\
11760	0\\
11775	-3.50177220503241e-13\\
11790	0\\
11805	-3.49785252603392e-13\\
11820	0\\
11835	0\\
11850	0\\
11865	0\\
11880	0\\
11895	0\\
11910	0\\
11925	0\\
11940	0\\
11955	0\\
11970	0\\
11985	0\\
12000	0\\
12015	0\\
12030	0\\
12045	0\\
12060	0\\
12075	0.999999999999998\\
12090	1\\
12105	1\\
12120	1\\
12135	1\\
12150	0.999999999999999\\
12165	1\\
12180	1\\
12195	1\\
12210	1\\
12225	1\\
12240	1\\
12255	1\\
12270	1\\
12285	1.00000000000002\\
12300	1\\
12315	1.00000000000002\\
12330	1.00000000000003\\
12345	0\\
12360	0\\
12375	0\\
12390	0\\
12405	0\\
12420	0\\
12435	0\\
12450	1\\
12465	1\\
12480	1\\
12495	1\\
12510	0.999999999999999\\
12525	1.00000000000003\\
12540	0\\
12555	0\\
12570	0\\
12585	0\\
12600	0\\
12615	1\\
12630	1\\
12645	1\\
12660	1\\
12675	1\\
12690	1\\
12705	1\\
12720	1\\
12735	1\\
12750	1\\
12765	1\\
12780	1\\
12795	1\\
12810	1\\
12825	1\\
12840	1\\
12855	1\\
12870	1\\
12885	1\\
12900	1\\
12915	0\\
12930	0\\
12945	0\\
12960	0\\
12975	0\\
12990	0\\
13005	0\\
13020	0\\
13035	0\\
13050	0\\
13065	0\\
13080	0\\
13095	0\\
13110	0\\
13125	0\\
13140	0\\
13155	0\\
13170	0\\
13185	0\\
13200	0\\
13215	0\\
13230	0\\
13245	0\\
13260	0\\
13275	0\\
13290	0\\
13305	0\\
13320	0\\
13335	0\\
13350	1.13686840511434e-13\\
13365	0\\
13380	0\\
13395	0\\
13410	0\\
13425	0\\
13440	1.13686840511434e-13\\
13455	0\\
13470	0\\
13485	1.13686840511434e-13\\
13500	0\\
13515	0\\
13530	0\\
13545	1.13686840511434e-13\\
13560	0\\
13575	1.13686840511434e-13\\
13590	0\\
13605	0\\
13620	0\\
13635	0\\
13650	0\\
13665	0\\
13680	0\\
13695	0\\
13710	0\\
13725	1.40137384839647e-11\\
13740	-3.6137912024519e-12\\
13755	0\\
13770	8.6910047808077e-12\\
13785	0\\
13800	0\\
13815	0\\
13830	0\\
13845	1\\
13860	1\\
13875	1\\
13890	1\\
13905	1\\
13920	0\\
13935	0\\
13950	-7.08913008567442e-12\\
13965	0\\
13980	0\\
13995	1\\
14010	1\\
14025	1\\
14040	1\\
14055	1\\
14070	1\\
14085	1\\
14100	1\\
14115	1\\
14130	1\\
14145	1\\
14160	1\\
14175	1\\
14190	1\\
14205	1\\
14220	1\\
14235	1\\
14250	1\\
14265	1\\
14280	1\\
14295	1\\
14310	1\\
14325	1\\
14340	1\\
14355	1\\
14370	1\\
14385	1\\
14400	1\\
14415	1\\
14430	1\\
14445	0\\
14460	0\\
14475	0\\
14490	0\\
14505	0\\
14520	0\\
14535	0\\
14550	0\\
14565	0\\
14580	0\\
14595	0\\
14610	0\\
14625	-3.04155312900999e-13\\
14640	0\\
14655	0\\
14670	0\\
14685	0\\
14700	0\\
14715	0\\
14730	0\\
14745	0\\
14760	0\\
14775	0\\
14790	0\\
14805	0\\
14820	0\\
14835	0\\
14850	0\\
14865	0\\
14880	0\\
14895	0\\
14910	0\\
14925	0\\
14940	0\\
14955	0\\
14970	0\\
14985	0\\
15000	1\\
15015	1\\
15030	1\\
15045	1\\
15060	1\\
15075	1\\
15090	1\\
15105	1\\
15120	1\\
15135	1\\
15150	1\\
15165	1\\
15180	1\\
15195	1\\
15210	1\\
15225	1\\
15240	1\\
15255	1\\
15270	1\\
15285	1\\
15300	1\\
15315	1\\
15330	1\\
15345	1\\
15360	1\\
15375	1\\
15390	1\\
15405	1\\
15420	1\\
15435	1\\
15450	0\\
15465	0\\
15480	0\\
15495	0\\
15510	0\\
15525	0\\
15540	0\\
15555	0\\
15570	0\\
15585	0\\
15600	0\\
15615	0\\
15630	0\\
15645	0\\
15660	0\\
15675	0\\
15690	0\\
15705	0\\
15720	0\\
15735	0\\
15750	0\\
15765	1\\
15780	1\\
15795	1\\
15810	1\\
15825	0\\
15840	0\\
15855	0\\
15870	0\\
15885	0\\
15900	0\\
15915	0\\
15930	0\\
15945	0\\
15960	0\\
15975	0\\
15990	0\\
16005	0\\
16020	0\\
16035	0\\
16050	0\\
16065	0\\
16080	0\\
16095	0\\
16110	0\\
16125	0\\
16140	0\\
16155	0\\
16170	0\\
16185	0\\
16200	0\\
16215	0\\
16230	0\\
16245	0\\
16260	0\\
16275	0\\
16290	0\\
16305	0\\
16320	0\\
16335	0\\
16350	0\\
16365	0\\
16380	0\\
16395	0\\
16410	0\\
16425	0\\
16440	0\\
16455	0\\
16470	0\\
16485	0\\
16500	0\\
16515	0\\
16530	0\\
16545	0\\
16560	0\\
16575	0\\
16590	0\\
16605	0\\
16620	0\\
16635	0\\
16650	0\\
16665	1.00000000000001\\
16680	1\\
16695	1\\
16710	1\\
16725	1\\
16740	1\\
16755	1\\
16770	1\\
16785	0\\
16800	0\\
16815	0\\
16830	0\\
16845	0\\
16860	0\\
16875	0\\
16890	0\\
16905	0\\
16920	0\\
16935	0\\
16950	0\\
16965	0\\
16980	0\\
16995	0\\
17010	0\\
17025	0\\
17040	0\\
17055	0\\
17070	0\\
17085	0\\
17100	0\\
17115	0\\
17130	-3.82350865913257e-13\\
17145	0\\
17160	0\\
17175	0\\
17190	0\\
17205	0\\
17220	0\\
17235	0\\
17250	0\\
17265	0\\
17280	1\\
17295	1\\
17310	1\\
17325	1\\
17340	1\\
17355	1\\
17370	1\\
17385	1\\
17400	1\\
17415	1\\
17430	1\\
17445	0\\
17460	0\\
17475	0\\
17490	0\\
17505	0\\
17520	0\\
17535	0\\
17550	0\\
17565	0\\
17580	0\\
17595	0\\
17610	0\\
17625	0\\
17640	0\\
17655	0\\
17670	0\\
17685	0\\
17700	1\\
17715	1\\
17730	1\\
17745	1\\
17760	1\\
17775	1\\
17790	1\\
17805	1\\
17820	1\\
17835	1\\
17850	1\\
17865	0\\
17880	0\\
};
\addplot [color=black,densely dashdotted, line width=1pt]
table[row sep=crcr]{%
	0	1\\
	17880	1\\
};
\end{axis}


\begin{axis}[%
width=6.3in,
height=1.5in,
at={(0.728in,0.2in)},
scale only axis,
xmin=-10,
xmax=18000,
xtick={5000, 10000, 15000},
ytick={-20000, 20000},
yticklabels={-2, 2},
xlabel={Position\,[m]},
ylabel near ticks,
ymin=-34000,
ymax=25000,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ylabel={Force\,[kN]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]


\addplot[const plot,color=blue,solid,forget plot, line width=1pt] plot table[row sep=crcr] {%
0	11243.9456426321\\
15	1.45519152283669e-11\\
30	1.45519152283669e-11\\
45	1.45519152283669e-11\\
60	1.45519152283669e-11\\
75	1.45519152283669e-11\\
90	1.45519152283669e-11\\
105	1.45519152283669e-11\\
120	1.45519152283669e-11\\
135	1.45519152283669e-11\\
150	-1.45519152283669e-10\\
165	2.22826201934367e-11\\
180	22000.0000000023\\
195	1.45519152283669e-11\\
210	-2.91038304567337e-11\\
225	1.45519152283669e-11\\
240	1.45519152283669e-11\\
255	1.45519152283669e-11\\
270	1.45519152283669e-11\\
285	0\\
300	1.55220429102579e-11\\
315	0\\
330	0\\
345	0\\
360	-2.91038304567337e-11\\
375	0\\
390	7.76102145512896e-12\\
405	0\\
420	0\\
435	2.91038304567337e-11\\
450	4.4110493035987e-11\\
465	21361.1794493205\\
480	20801.0490860539\\
495	20507.60567431\\
510	20385.4970308849\\
525	20358.9666287618\\
540	20363.6775491164\\
555	20346.675775402\\
570	20269.6792155118\\
585	20111.6105745054\\
600	5259.28756081411\\
615	2.91038304567337e-11\\
630	1.74622982740402e-10\\
645	2.18278728425503e-10\\
660	-4.65661287307739e-10\\
675	2.91038304567337e-11\\
690	1.45519152283669e-11\\
705	2.18278728425503e-10\\
720	2.03726813197136e-10\\
735	2.18278728425503e-10\\
750	2.18278728425503e-10\\
765	2.18278728425503e-10\\
780	1.74622982740402e-10\\
795	1.45519152283669e-10\\
810	1.45519152283669e-10\\
825	2.03726813197136e-10\\
840	-2931.07739587664\\
855	0\\
870	1.74622982740402e-10\\
885	0\\
900	0\\
915	1.45519152283669e-10\\
930	0\\
945	0\\
960	1.45519152283669e-10\\
975	0\\
990	1.45519152283669e-10\\
1005	2.91038304567337e-11\\
1020	0\\
1035	0\\
1050	0\\
1065	0\\
1080	-1.70530256582424e-11\\
1095	17140.9956304689\\
1110	16469.0206034179\\
1125	15944.2870761568\\
1140	15526.3874531167\\
1155	15187.5678763694\\
1170	14909.4944698754\\
1185	14680.8137959159\\
1200	14494.5318288332\\
1215	0\\
1230	0\\
1245	0\\
1260	5.82076609134674e-11\\
1275	-2.91038304567337e-11\\
1290	0\\
1305	0\\
1320	9.70127681891125e-12\\
1335	9.70127681891125e-12\\
1350	-2.91038304567337e-11\\
1365	7.76102145512896e-12\\
1380	-1.94025536378225e-11\\
1395	-5.82076609134674e-11\\
1410	0\\
1425	-2.32830643653869e-11\\
1440	0\\
1455	0\\
1470	0\\
1485	0\\
1500	5.82076609134674e-11\\
1515	-5.82076609134674e-11\\
1530	0\\
1545	0\\
1560	-5.82076609134674e-11\\
1575	0\\
1590	0\\
1605	0\\
1620	0\\
1635	0\\
1650	0\\
1665	-1.04591890703887e-11\\
1680	15785.8349493678\\
1695	15566.0618261519\\
1710	15351.4961727093\\
1725	15138.4397576683\\
1740	0\\
1755	0\\
1770	0\\
1785	0\\
1800	0\\
1815	2.27373675443232e-12\\
1830	15691.8618870273\\
1845	15413.1419419523\\
1860	15202.8350098015\\
1875	15059.9555475635\\
1890	14979.6848133137\\
1905	14953.9538068541\\
1920	14972.5844705518\\
1935	15024.6484254353\\
1950	15099.8573077663\\
1965	15189.8372669447\\
1980	15288.8314428006\\
1995	15393.6659240409\\
2010	15502.9642556469\\
2025	15615.8245052037\\
2040	15730.269915032\\
2055	15841.998985015\\
2070	15944.0058140447\\
2085	16027.3102760982\\
2100	16082.7845487706\\
2115	16103.7090736734\\
2130	16087.7330450492\\
2145	16037.6107412361\\
2160	15960.1090194005\\
2175	15863.5788361193\\
2190	15755.1702263745\\
2205	15639.1717008169\\
2220	15516.4680465245\\
2235	15385.5818790133\\
2250	15244.3559705156\\
2265	15091.8237711589\\
2280	14929.2162474268\\
2295	14760.0937722325\\
2310	14589.5799533652\\
2325	13778.2210958833\\
2340	0\\
2355	4.07453626394272e-10\\
2370	-1.68802216649055e-09\\
2385	3.49245965480804e-10\\
2400	3.49245965480804e-10\\
2415	3.20142135024071e-10\\
2430	3.20142135024071e-10\\
2445	0\\
2460	2.91038304567337e-10\\
2475	3.49245965480804e-10\\
2490	2.91038304567337e-10\\
2505	3.20142135024071e-10\\
2520	2.91038304567337e-10\\
2535	2.03726813197136e-10\\
2550	2.03726813197136e-10\\
2565	2.03726813197136e-10\\
2580	2.03726813197136e-10\\
2595	2.03726813197136e-10\\
2610	1.74622982740402e-10\\
2625	1.45519152283669e-10\\
2640	1.74622982740402e-10\\
2655	2.03726813197136e-10\\
2670	1.45519152283669e-11\\
2685	-29093.3142845313\\
2700	-33234.2746986765\\
2715	-17753.4984991756\\
2730	-16277.0860060077\\
2745	-17443.019900883\\
2760	-18029.0638623822\\
2775	-17983.4134817564\\
2790	-17298.1680733067\\
2805	-16022.4100783714\\
2820	-14262.2477379506\\
2835	-12160.9923687676\\
2850	-9882.42952077632\\
2865	-7589.09352143633\\
2880	-5425.25693428502\\
2895	-3510.16702430818\\
2910	-1917.66113221689\\
2925	-675.728480991587\\
2940	1.16415321826935e-10\\
2955	1.74622982740402e-10\\
2970	1.45519152283669e-10\\
2985	0\\
3000	0\\
3015	9.70127681891068e-12\\
3030	1.16415321826935e-10\\
3045	1.74622982740402e-10\\
3060	1.74622982740402e-10\\
3075	1.45519152283669e-11\\
3090	2.81943357549608e-11\\
3105	22000.0000000002\\
3120	22000\\
3135	21334.5262743013\\
3150	20596.5983289501\\
3165	15177.4363943319\\
3180	11433.413936994\\
3195	3.49245965480804e-10\\
3210	0\\
3225	1.45519152283669e-11\\
3240	1.45519152283669e-11\\
3255	22000.0000000002\\
3270	22000\\
3285	21163.3043999093\\
3300	18959.6781025974\\
3315	0\\
3330	-3.88051072756427e-12\\
3345	-2.91038304567337e-11\\
3360	2.91038304567337e-11\\
3375	2.91038304567337e-11\\
3390	0\\
3405	7.50333128962666e-12\\
3420	22000\\
3435	19304.375140068\\
3450	0\\
3465	0\\
3480	-2.91038304567337e-11\\
3495	-2.91038304567337e-11\\
3510	-5.82076609134674e-11\\
3525	0\\
3540	-1.94025536378214e-12\\
3555	0\\
3570	0\\
3585	0\\
3600	-2.91038304567337e-11\\
3615	0\\
3630	0\\
3645	0\\
3660	-2.91038304567337e-11\\
3675	0\\
3690	9.77706804405898e-12\\
3705	21413.6558979986\\
3720	20758.1646673876\\
3735	20434.4869052697\\
3750	20328.2677710649\\
3765	20338.7917373793\\
3780	20368.4668460961\\
3795	13385.6197280631\\
3810	0\\
3825	1.45519152283669e-11\\
3840	1.45519152283669e-11\\
3855	2.91038304567337e-11\\
3870	2.18278728425503e-10\\
3885	1.45519152283669e-11\\
3900	-4.36557456851006e-11\\
3915	1.45519152283669e-11\\
3930	1.45519152283669e-11\\
3945	2.91038304567337e-11\\
3960	2.91038304567337e-11\\
3975	0\\
3990	-2.91038304567337e-11\\
4005	0\\
4020	0\\
4035	-7.27595761418343e-10\\
4050	0\\
4065	-2.91038304567337e-11\\
4080	0\\
4095	0\\
4110	1.81898940354586e-11\\
4125	21882.2439637145\\
4140	21238.1224848744\\
4155	20804.8184656548\\
4170	20506.913621443\\
4185	20289.1143312487\\
4200	18651.2853874776\\
4215	0\\
4230	-7.27595761418343e-11\\
4245	1.16415321826935e-10\\
4260	2.91038304567337e-11\\
4275	1.45519152283669e-11\\
4290	2.18278728425503e-10\\
4305	2.3283064365387e-10\\
4320	2.18278728425503e-10\\
4335	2.03726813197136e-10\\
4350	2.3283064365387e-10\\
4365	1.45519152283669e-10\\
4380	1.74622982740402e-10\\
4395	1.74622982740402e-10\\
4410	2.03726813197136e-10\\
4425	-2621.10236283744\\
4440	-2847.59552750911\\
4455	-2273.39017328052\\
4470	-1992.00010903357\\
4485	-2060.888619593\\
4500	-10893.9018874753\\
4515	-26971.2028210049\\
4530	-28215.3819047547\\
4545	-29138.6414568189\\
4560	-29729.0481274144\\
4575	-6162.63386169365\\
4590	-5008.12213553178\\
4605	-3520.97243054168\\
4620	-1483.85185823579\\
4635	1.30967237055302e-10\\
4650	1.31876731757075e-11\\
4665	13672.6906175334\\
4680	1.45519152283669e-11\\
4695	8.73114913702011e-11\\
4710	9.45874489843845e-11\\
4725	8.73114913702011e-11\\
4740	8.73114913702011e-11\\
4755	9.09494701772928e-11\\
4770	8.73114913702011e-11\\
4785	9.45874489843845e-11\\
4800	1.01863406598568e-10\\
4815	-7120.2835945325\\
4830	-12501.1729508724\\
4845	-13135.0078912134\\
4860	-13239.3237465102\\
4875	-13025.0967024783\\
4890	-12717.7751323434\\
4905	-12492.4741553812\\
4920	-12420.6497419414\\
4935	-12442.0176469464\\
4950	-12377.8120824637\\
4965	-11986.0259402707\\
4980	-11037.7704336657\\
4995	-9402.40588877033\\
5010	-7105.07765748414\\
5025	-4339.16137003853\\
5040	-1434.67563531705\\
5055	1.30967237055302e-10\\
5070	8.00355337560177e-11\\
5085	8.73114913702011e-11\\
5100	9.45874489843845e-11\\
5115	1.01863406598568e-10\\
5130	9.45874489843845e-11\\
5145	8.73114913702011e-11\\
5160	1.09139364212751e-10\\
5175	9.45874489843845e-11\\
5190	-944.223518387415\\
5205	-10564.8699569377\\
5220	-11698.7417886386\\
5235	-11943.3122088841\\
5250	-11298.3788926916\\
5265	-9883.75811194952\\
5280	-7912.61119346676\\
5295	-5657.30177829789\\
5310	-3381.67878828904\\
5325	-1295.8270652391\\
5340	-2.18278728425503e-11\\
5355	1.16415321826935e-10\\
5370	0\\
5385	1.45519152283669e-11\\
5400	1.45519152283669e-11\\
5415	1.8644641386345e-11\\
5430	22000.0000000001\\
5445	17144.999808299\\
5460	9022.97280378087\\
5475	2.18278728425503e-11\\
5490	1.09139364212751e-10\\
5505	9.45874489843845e-11\\
5520	9.09494701772928e-11\\
5535	6.91215973347425e-11\\
5550	9.09494701772928e-11\\
5565	9.45874489843845e-11\\
5580	1.01863406598568e-10\\
5595	1.01863406598568e-10\\
5610	-7273.45001743909\\
5625	-14127.3601979341\\
5640	-14604.3655289098\\
5655	-7699.28166078678\\
5670	1.60071067512035e-10\\
5685	1.60071067512035e-10\\
5700	1.74622982740402e-10\\
5715	1.74622982740402e-10\\
5730	1.60071067512035e-10\\
5745	2.18278728425503e-10\\
5760	2.18278728425503e-10\\
5775	2.3283064365387e-10\\
5790	2.3283064365387e-10\\
5805	1.45519152283669e-10\\
5820	1.74622982740402e-10\\
5835	-12879.7642554535\\
5850	-12428.6644722799\\
5865	-10897.2817798582\\
5880	-8907.43019713025\\
5895	-6787.08075635845\\
5910	-4814.2459593674\\
5925	-3142.41698316616\\
5940	-1774.1222478821\\
5955	-583.373601188156\\
5970	2.91038304567337e-11\\
5985	0\\
6000	-2.91038304567337e-11\\
6015	0\\
6030	-2.29647412197664e-11\\
6045	21254.1510126776\\
6060	20562.2318459406\\
6075	20093.8900288556\\
6090	19756.3340635964\\
6105	19477.6518272872\\
6120	19203.7628987527\\
6135	18901.0553390592\\
6150	18558.7997346507\\
6165	18186.7269073103\\
6180	17807.8972822138\\
6195	17449.8414018786\\
6210	17136.5872977261\\
6225	16884.1947185042\\
6240	16699.0301160721\\
6255	16578.165293081\\
6270	16511.042904186\\
6285	16482.1280010122\\
6300	16474.3662277209\\
6315	16472.6978549924\\
6330	16467.3361500755\\
6345	16455.1229757003\\
6360	16438.832388083\\
6375	16424.6114975077\\
6390	16418.5667753487\\
6405	16423.8568815511\\
6420	16438.8944990877\\
6435	16457.2310643238\\
6450	16468.9444509168\\
6465	16462.9876459104\\
6480	15558.8938335301\\
6495	13640.3630965043\\
6510	12744.3767964333\\
6525	10516.8538765723\\
6540	0\\
6555	2.91038304567337e-10\\
6570	2.03726813197136e-10\\
6585	2.03726813197136e-10\\
6600	1.45519152283669e-10\\
6615	1.74622982740402e-10\\
6630	1.45519152283669e-10\\
6645	3.52156348526478e-09\\
6660	1.74622982740402e-10\\
6675	1.45519152283669e-10\\
6690	1.74622982740402e-10\\
6705	2.03726813197136e-10\\
6720	2.3283064365387e-10\\
6735	2.3283064365387e-10\\
6750	3.20142135024071e-10\\
6765	3.20142135024071e-10\\
6780	-9758.49406493991\\
6795	-12507.886326562\\
6810	-11737.6470226184\\
6825	-10454.0678684357\\
6840	-8863.18495820038\\
6855	-7240.3623037824\\
6870	-5847.20938113221\\
6885	-4854.32941814672\\
6900	-4294.07754864509\\
6915	-4053.84613561496\\
6930	-3925.7636528034\\
6945	-3685.44532959358\\
6960	-3178.46917053961\\
6975	-2370.57129082657\\
6990	-1362.48268881597\\
7005	-343.259916135808\\
7020	2.91038304567337e-11\\
7035	0\\
7050	0\\
7065	-2.91038304567337e-11\\
7080	0\\
7095	-5.82076609134674e-11\\
7110	-1.55220429102571e-11\\
7125	-1.35817875464758e-11\\
7140	0\\
7155	0\\
7170	0\\
7185	0\\
7200	0\\
7215	0\\
7230	0\\
7245	-2.95585778076202e-12\\
7260	18346.3551774578\\
7275	18159.1752192791\\
7290	18034.4734692445\\
7305	17940.0190821707\\
7320	17848.656341839\\
7335	17740.7591743312\\
7350	17606.3951191414\\
7365	17445.4791010558\\
7380	17265.5554966482\\
7395	17078.1087737527\\
7410	16894.5860329358\\
7425	16723.4112443259\\
7440	16568.4953597503\\
7455	-1.92085281014442e-09\\
7470	0\\
7485	0\\
7500	1.47792889038101e-11\\
7515	18367.8029453354\\
7530	18036.2997383616\\
7545	17714.8375383542\\
7560	17404.3422900714\\
7575	17106.5618066952\\
7590	16822.1415626406\\
7605	5.82076609134674e-10\\
7620	-2.91038304567337e-11\\
7635	0\\
7650	0\\
7665	0\\
7680	0\\
7695	0\\
7710	1.45519152283669e-10\\
7725	0\\
7740	0\\
7755	0\\
7770	0\\
7785	-5.82076609134674e-11\\
7800	-8.73114913702011e-11\\
7815	2.91038304567337e-11\\
7830	-2.91038304567337e-11\\
7845	0\\
7860	-2.91038304567337e-11\\
7875	0\\
7890	0\\
7905	0\\
7920	2.91038304567337e-11\\
7935	-2.91038304567337e-11\\
7950	0\\
7965	2.91038304567337e-11\\
7980	3.20142135024071e-10\\
7995	0\\
8010	0\\
8025	0\\
8040	-2.91038304567337e-11\\
8055	2.91038304567337e-11\\
8070	2.91038304567337e-11\\
8085	0\\
8100	0\\
8115	-1.70530256582424e-11\\
8130	16536.1445027294\\
8145	15974.5137690535\\
8160	15486.9559781283\\
8175	15057.8449155924\\
8190	14674.3851924036\\
8205	14326.3375411637\\
8220	12830.9967647505\\
8235	1.45519152283669e-11\\
8250	3.49245965480804e-10\\
8265	2.91038304567337e-10\\
8280	0\\
8295	0\\
8310	-1.94025536378225e-11\\
8325	-1.94025536378225e-11\\
8340	0\\
8355	0\\
8370	5.82076609134674e-11\\
8385	0\\
8400	0\\
8415	0\\
8430	0\\
8445	0\\
8460	3.8805107275645e-11\\
8475	1.92130755749531e-11\\
8490	5292.0942159686\\
8505	8368.61386408874\\
8520	13587.5721519773\\
8535	13461.4618858236\\
8550	13347.6620605351\\
8565	13237.6697340498\\
8580	13125.8495813766\\
8595	13010.1706451598\\
8610	12891.8655816626\\
8625	-3.41477443326248e-11\\
8640	3.49245965480804e-10\\
8655	2.91038304567337e-10\\
8670	3.49245965480804e-10\\
8685	-6.05359673500061e-09\\
8700	3.49245965480804e-10\\
8715	2.91038304567337e-10\\
8730	2.91038304567337e-10\\
8745	2.91038304567337e-10\\
8760	3.49245965480804e-10\\
8775	3.49245965480804e-10\\
8790	2.91038304567337e-10\\
8805	3.49245965480804e-10\\
8820	2.91038304567337e-10\\
8835	2.91038304567337e-10\\
8850	2.5029294192791e-09\\
8865	2.91038304567337e-10\\
8880	2.91038304567337e-10\\
8895	2.91038304567337e-10\\
8910	2.91038304567337e-10\\
8925	2.91038304567337e-10\\
8940	2.91038304567337e-10\\
8955	2.91038304567337e-10\\
8970	2.91038304567337e-10\\
8985	2.91038304567337e-10\\
9000	2.91038304567337e-10\\
9015	2.91038304567337e-10\\
9030	1.45519152283669e-11\\
9045	1.45519152283669e-11\\
9060	-6703.35873218375\\
9075	-6732.99970969115\\
9090	-5979.32200294372\\
9105	-5257.41020391812\\
9120	-4563.44057616888\\
9135	-3873.08878172707\\
9150	-3153.63365472452\\
9165	-2369.51880580158\\
9180	-1486.22972615453\\
9195	-471.564883254158\\
9210	1.45519152283669e-11\\
9225	1.45519152283669e-11\\
9240	1.45519152283669e-11\\
9255	0\\
9270	0\\
9285	0\\
9300	-5.82076609134674e-11\\
9315	1.01181285572238e-11\\
9330	8089.02055740201\\
9345	4.37694325228222e-11\\
9360	13055.5883490691\\
9375	13368.7307898947\\
9390	13382.0458455656\\
9405	13395.356289354\\
9420	0\\
9435	2.91038304567337e-10\\
9450	2.91038304567337e-10\\
9465	2.91038304567337e-10\\
9480	2.91038304567337e-10\\
9495	2.91038304567337e-10\\
9510	-2.34194885706529e-11\\
9525	2086.9807572176\\
9540	0\\
9555	-8.73114913702011e-11\\
9570	2.91038304567337e-10\\
9585	3.20142135024071e-10\\
9600	3.20142135024071e-10\\
9615	2.91038304567337e-10\\
9630	2.91038304567337e-10\\
9645	2.61934474110603e-10\\
9660	3.20142135024071e-10\\
9675	3.20142135024071e-10\\
9690	3.20142135024071e-10\\
9705	3.20142135024071e-10\\
9720	3.20142135024071e-10\\
9735	-545.405543952918\\
9750	-2515.99120792752\\
9765	-2.7589306269947\\
9780	-2.91038304567337e-11\\
9795	0\\
9810	0\\
9825	3.20142135024071e-10\\
9840	0\\
9855	0\\
9870	0\\
9885	2.91038304567337e-10\\
9900	2.91038304567337e-10\\
9915	3.20142135024071e-10\\
9930	0\\
9945	0\\
9960	2.03726813197136e-10\\
9975	0\\
9990	0\\
10005	0\\
10020	2.03726813197136e-10\\
10035	3.20596882374957e-11\\
10050	18170.7750952349\\
10065	17504.2430379273\\
10080	16924.2860131152\\
10095	1.45519152283669e-11\\
10110	0\\
10125	0\\
10140	0\\
10155	3.20142135024071e-10\\
10170	3.20142135024071e-10\\
10185	3.20142135024071e-10\\
10200	-2.91038304567337e-11\\
10215	2.91038304567337e-10\\
10230	0\\
10245	5.82076609134806e-12\\
10260	2.03726813197136e-10\\
10275	0\\
10290	0\\
10305	0\\
10320	-6.59383658785373e-12\\
10335	18566.8756116029\\
10350	18108.8568088985\\
10365	17700.3171337732\\
10380	17315.5723020937\\
10395	16937.0539799361\\
10410	10011.2819905693\\
10425	1.45519152283669e-11\\
10440	0\\
10455	0\\
10470	-5.82076609134674e-11\\
10485	0\\
10500	0\\
10515	0\\
10530	0\\
10545	-2.91038304567337e-11\\
10560	0\\
10575	1.43245415529236e-11\\
10590	18192.5937759905\\
10605	17645.5209204716\\
10620	17144.8112971332\\
10635	16683.4564974098\\
10650	16260.2956564636\\
10665	15877.0005913687\\
10680	15536.0412828787\\
10695	15239.7282909511\\
10710	14989.588838035\\
10725	14785.8521974515\\
10740	14626.9989529968\\
10755	14509.2294861329\\
10770	14426.1137852354\\
10785	14368.6866786595\\
10800	14326.125174653\\
10815	14287.1251013405\\
10830	14241.6458826628\\
10845	14182.5902201441\\
10860	14106.8746602273\\
10875	14015.2386225453\\
10890	12888.1117223719\\
10905	8273.78045882821\\
10920	13818.1423779964\\
10935	722.798527364748\\
10950	13774.9998984589\\
10965	13691.583284516\\
10980	13549.6792923902\\
10995	13406.3296501718\\
11010	13263.7264867599\\
11025	13124.2579775867\\
11040	1458.55474847741\\
11055	4357.77783430183\\
11070	4639.43729154471\\
11085	4716.94137279187\\
11100	0\\
11115	2.91038304567337e-10\\
11130	-1.94025536378225e-11\\
11145	2.91038304567337e-10\\
11160	2.91038304567337e-10\\
11175	2.91038304567337e-10\\
11190	5.82076609134674e-11\\
11205	0\\
11220	2.91038304567337e-10\\
11235	2.91038304567337e-10\\
11250	0\\
11265	3.49245965480804e-10\\
11280	5.82076609134674e-11\\
11295	3.49245965480804e-10\\
11310	-5.82076609134674e-11\\
11325	0\\
11340	3.49245965480804e-10\\
11355	-5.82076609134674e-11\\
11370	0\\
11385	0\\
11400	0\\
11415	2.91038304567337e-10\\
11430	2.91038304567337e-10\\
11445	0\\
11460	0\\
11475	0\\
11490	0\\
11505	-4.33146851719357e-11\\
11520	13600.929193721\\
11535	13438.3612072158\\
11550	13290.3665234554\\
11565	13151.439914515\\
11580	13016.8919684913\\
11595	12883.4722749022\\
11610	12749.5280077932\\
11625	0\\
11640	2.91038304567337e-10\\
11655	3.49245965480804e-10\\
11670	2.91038304567337e-10\\
11685	3.49245965480804e-10\\
11700	3.49245965480804e-10\\
11715	2.91038304567337e-10\\
11730	3.8805107275645e-11\\
11745	3.49245965480804e-10\\
11760	0\\
11775	-1.94025536378225e-11\\
11790	2.91038304567337e-10\\
11805	3.8805107275645e-11\\
11820	0\\
11835	2.91038304567337e-10\\
11850	-5.82076609134674e-11\\
11865	3.49245965480804e-10\\
11880	0\\
11895	0\\
11910	0\\
11925	0\\
11940	2.91038304567337e-10\\
11955	0\\
11970	0\\
11985	0\\
12000	0\\
12015	5.82076609134674e-11\\
12030	2.91038304567337e-10\\
12045	-5.82076609134674e-11\\
12060	-2.91038304567337e-11\\
12075	-1.36424205265939e-11\\
12090	16316.4274525305\\
12105	16153.8871648259\\
12120	16036.948816831\\
12135	15965.2212328843\\
12150	15936.1285681672\\
12165	15944.9868086435\\
12180	15985.5883763561\\
12195	16050.9370767479\\
12210	16133.7747961555\\
12225	14114.1953965001\\
12240	16397.007332606\\
12255	16486.3057522387\\
12270	16560.3243406746\\
12285	16607.4530058784\\
12300	16615.4716319771\\
12315	16573.6068755038\\
12330	14322.7846857483\\
12345	0\\
12360	-5.82076609134674e-11\\
12375	0\\
12390	0\\
12405	0\\
12420	0\\
12435	0\\
12450	-1.72803993336856e-11\\
12465	18623.7778207709\\
12480	18076.360605378\\
12495	17608.7869940419\\
12510	17194.9602282939\\
12525	16814.980336287\\
12540	0\\
12555	-2.91038304567337e-11\\
12570	0\\
12585	0\\
12600	0\\
12615	1.57797330757603e-10\\
12630	17615.4111648376\\
12645	17200.6705842051\\
12660	16888.9451898264\\
12675	16666.7546660553\\
12690	16520.8036729414\\
12705	16438.5927176536\\
12720	16409.0234280152\\
12735	16422.7130602845\\
12750	16471.6158121216\\
12765	16548.0182858185\\
12780	16643.2466285261\\
12795	16746.2278258153\\
12810	16842.8342842699\\
12825	16916.6845935255\\
12840	16951.4174960573\\
12855	16934.2882338077\\
12870	16859.6401101624\\
12885	16730.6196065629\\
12900	13631.0106381942\\
12915	0\\
12930	2.91038304567337e-10\\
12945	2.03726813197136e-10\\
12960	2.03726813197136e-10\\
12975	1.74622982740402e-10\\
12990	-4.62750904262066e-09\\
13005	1.45519152283669e-10\\
13020	2.03726813197136e-10\\
13035	1.45519152283669e-10\\
13050	1.74622982740402e-10\\
13065	1.45519152283669e-10\\
13080	1.45519152283669e-10\\
13095	1.74622982740402e-10\\
13110	1.74622982740402e-10\\
13125	2.03726813197136e-10\\
13140	1.74622982740402e-10\\
13155	1.74622982740402e-10\\
13170	1.74622982740402e-10\\
13185	2.18278728425503e-10\\
13200	2.03726813197136e-10\\
13215	1.06228981167078e-09\\
13230	2.3283064365387e-10\\
13245	2.3283064365387e-10\\
13260	2.3283064365387e-10\\
13275	2.3283064365387e-10\\
13290	2.3283064365387e-10\\
13305	1.74622982740402e-10\\
13320	1.74622982740402e-10\\
13335	-3432.54416519462\\
13350	-9932.91555401589\\
13365	-10545.6874019667\\
13380	-11391.0590108977\\
13395	-12429.5780816117\\
13410	-13530.1271545402\\
13425	-14505.2466961528\\
13440	-15138.2937637507\\
13455	-15226.6273998\\
13470	-14641.4438611572\\
13485	-13361.1974215619\\
13500	-11485.9046938611\\
13515	-9227.23446079335\\
13530	-6857.32567636279\\
13545	-4653.28096658348\\
13560	-2834.37352086382\\
13575	-1535.02193860787\\
13590	-773.183206836431\\
13605	-480.202048812207\\
13620	-525.793147846853\\
13635	-756.047839492297\\
13650	-1022.67377047066\\
13665	-1201.00205272119\\
13680	-1202.9677406087\\
13695	-966.887034333427\\
13710	-465.39331806585\\
13725	1.94025536378048e-12\\
13740	-1.74622982740409e-11\\
13755	0\\
13770	-5.82076609134476e-12\\
13785	-2.91038304567337e-11\\
13800	0\\
13815	2.91038304567337e-11\\
13830	1.45519152283669e-11\\
13845	1.65982783073559e-11\\
13860	22000.0000000002\\
13875	22000\\
13890	21081.8563325055\\
13905	16590.4348124113\\
13920	-4.94765117764473e-10\\
13935	0\\
13950	9.70127681891068e-12\\
13965	0\\
13980	1.74622982740402e-10\\
13995	1.36424205265939e-11\\
14010	22000\\
14025	21692.6509985831\\
14040	20868.9772465066\\
14055	20271.3269571322\\
14070	19830.9965559232\\
14085	19498.5490391513\\
14100	19237.729591983\\
14115	19023.3649483162\\
14130	18840.7810509326\\
14145	18684.4920304107\\
14160	18555.5578211056\\
14175	18458.0099851034\\
14190	18394.8896118587\\
14205	18364.9680481586\\
14220	18360.65657241\\
14235	18367.3300742774\\
14250	18364.3083501115\\
14265	18327.6401465895\\
14280	18234.0965107569\\
14295	18065.8869022891\\
14310	17814.3187126967\\
14325	17481.705405911\\
14340	17080.2733137177\\
14355	16629.4172435998\\
14370	16151.7353619438\\
14385	15669.5838415668\\
14400	15202.5289099357\\
14415	14765.8374239269\\
14430	13293.7813917297\\
14445	1.45519152283669e-11\\
14460	0\\
14475	0\\
14490	0\\
14505	0\\
14520	-5.82076609134674e-11\\
14535	0\\
14550	0\\
14565	0\\
14580	0\\
14595	0\\
14610	0\\
14625	-1.94025536378225e-11\\
14640	0\\
14655	0\\
14670	0\\
14685	0\\
14700	0\\
14715	0\\
14730	-5.82076609134674e-11\\
14745	0\\
14760	0\\
14775	0\\
14790	0\\
14805	0\\
14820	0\\
14835	0\\
14850	0\\
14865	0\\
14880	-5.82076609134674e-11\\
14895	0\\
14910	0\\
14925	-5.82076609134674e-11\\
14940	0\\
14955	0\\
14970	0\\
14985	-2.91038304567337e-11\\
15000	-7.04858393874019e-12\\
15015	15800.1864305824\\
15030	15505.5712131755\\
15045	15243.0612717381\\
15060	15011.1702067616\\
15075	14809.5331048096\\
15090	14637.7504791526\\
15105	14494.6112558532\\
15120	14377.6402433473\\
15135	14283.3593049094\\
15150	14207.7632310227\\
15165	14146.9820217382\\
15180	14097.8204342702\\
15195	14058.0764385489\\
15210	13196.0872767717\\
15225	13212.2650160711\\
15240	13466.2618249947\\
15255	13658.1854241729\\
15270	13754.2982482585\\
15285	13727.4623918763\\
15300	13568.6092649385\\
15315	13298.6492133798\\
15330	12967.1311517789\\
15345	12648.9048161867\\
15360	12425.0033808521\\
15375	12367.8716244892\\
15390	12511.5133607565\\
15405	12839.1142924196\\
15420	13278.1465396747\\
15435	5672.03075240728\\
15450	1.45519152283669e-11\\
15465	0\\
15480	0\\
15495	-2.91038304567337e-11\\
15510	0\\
15525	0\\
15540	0\\
15555	2.91038304567337e-11\\
15570	0\\
15585	-2.91038304567337e-11\\
15600	0\\
15615	0\\
15630	2.3283064365387e-10\\
15645	0\\
15660	1.45519152283669e-10\\
15675	0\\
15690	2.91038304567337e-11\\
15705	-6.40284270048141e-10\\
15720	0\\
15735	2.91038304567337e-11\\
15750	0\\
15765	1.97815097635612e-11\\
15780	22000\\
15795	20924.7945214032\\
15810	10954.443289025\\
15825	0\\
15840	1.74622982740402e-10\\
15855	1.45519152283669e-10\\
15870	1.74622982740402e-10\\
15885	1.45519152283669e-10\\
15900	1.74622982740402e-10\\
15915	1.45519152283669e-10\\
15930	2.03726813197136e-10\\
15945	1.45519152283669e-10\\
15960	1.74622982740402e-10\\
15975	1.45519152283669e-10\\
15990	1.45519152283669e-10\\
16005	1.45519152283669e-10\\
16020	2.03726813197136e-10\\
16035	2.03726813197136e-10\\
16050	2.03726813197136e-10\\
16065	1.45519152283669e-10\\
16080	1.74622982740402e-10\\
16095	2.03726813197136e-10\\
16110	1.74622982740402e-10\\
16125	1.74622982740402e-10\\
16140	1.74622982740402e-10\\
16155	1.45519152283669e-10\\
16170	1.74622982740402e-10\\
16185	1.74622982740402e-10\\
16200	2.03726813197136e-10\\
16215	1.45519152283669e-10\\
16230	1.45519152283669e-10\\
16245	1.45519152283669e-10\\
16260	1.45519152283669e-10\\
16275	1.74622982740402e-10\\
16290	1.74622982740402e-10\\
16305	2.03726813197136e-10\\
16320	2.3283064365387e-10\\
16335	2.18278728425503e-10\\
16350	2.18278728425503e-10\\
16365	2.18278728425503e-10\\
16380	2.3283064365387e-10\\
16395	-1.64436642080545e-09\\
16410	1.45519152283669e-11\\
16425	2.18278728425503e-10\\
16440	2.18278728425503e-10\\
16455	2.03726813197136e-10\\
16470	2.18278728425503e-10\\
16485	2.18278728425503e-10\\
16500	2.18278728425503e-10\\
16515	2.47382558882236e-10\\
16530	2.03726813197136e-10\\
16545	1.45519152283669e-10\\
16560	1.74622982740402e-10\\
16575	1.45519152283669e-10\\
16590	-5259.28895233182\\
16605	-8237.31361671755\\
16620	-8190.07789824446\\
16635	-6112.38673568374\\
16650	0\\
16665	0\\
16680	18939.0664269121\\
16695	17812.843154092\\
16710	16960.0204699755\\
16725	16294.1720351927\\
16740	15761.0491841891\\
16755	15323.7572258323\\
16770	14674.5844798346\\
16785	1.45519152283669e-11\\
16800	1.45519152283669e-11\\
16815	1.45519152283669e-11\\
16830	1.45519152283669e-11\\
16845	3.41484944025675e-10\\
16860	2.91038304567337e-10\\
16875	3.49245965480804e-10\\
16890	3.49245965480804e-10\\
16905	3.49245965480804e-10\\
16920	5.82076609134674e-11\\
16935	2.91038304567337e-10\\
16950	0\\
16965	5.82076609134674e-11\\
16980	3.49245965480804e-10\\
16995	2.91038304567337e-10\\
17010	3.49245965480804e-10\\
17025	3.49245965480804e-10\\
17040	2.91038304567337e-10\\
17055	4.07453626394272e-10\\
17070	3.49245965480804e-10\\
17085	4.07453626394272e-10\\
17100	4.07453626394272e-10\\
17115	4.07453626394272e-10\\
17130	-2.3283064365387e-11\\
17145	-5.70435076951981e-09\\
17160	0\\
17175	0\\
17190	-5.82076609134674e-11\\
17205	0\\
17220	0\\
17235	0\\
17250	-5.82076609134674e-11\\
17265	0\\
17280	-1.63709046319127e-11\\
17295	15645.7349281566\\
17310	15528.0576941402\\
17325	15409.4403639065\\
17340	15282.5007727684\\
17355	15141.7064567094\\
17370	14983.5764555186\\
17385	14806.861982313\\
17400	14612.7108374763\\
17415	14404.4392705194\\
17430	11677.6276022216\\
17445	1.38728258510431e-10\\
17460	0\\
17475	0\\
17490	0\\
17505	0\\
17520	0\\
17535	0\\
17550	0\\
17565	0\\
17580	5.82076609134674e-11\\
17595	5.82076609134674e-11\\
17610	0\\
17625	0\\
17640	0\\
17655	0\\
17670	-5.82076609134674e-11\\
17685	0\\
17700	-1.20508047984913e-11\\
17715	15553.7121864497\\
17730	15414.4381100014\\
17745	15292.3952358453\\
17760	15177.7004890818\\
17775	15061.7059199428\\
17790	14937.516337442\\
17805	14800.6289354503\\
17820	14649.4251833079\\
17835	14485.291526198\\
17850	14312.2600499083\\
17865	5.73345459997654e-10\\
17880	0\\
};
\addplot[const plot,color=black,densely dashdotted,forget plot, line width=1pt] plot table[row sep=crcr] {%
0	8078.63829335332\\
15	2831.15788302186\\
30	1004.24333840084\\
45	1.87759909028406e-09\\
60	1.3528193796848e-12\\
75	-1.2105527099997e-08\\
90	-5.57653285075235e-08\\
105	-3.54811154530687e-10\\
120	-0.318091205523011\\
135	792.694350236218\\
150	1745.48688919579\\
165	2612.42884417875\\
180	22000\\
195	21999.9999988625\\
210	13028.5440325766\\
225	-2.04635025600802e-09\\
240	2.14305663406161e-08\\
255	-8.22044381041055e-09\\
270	-6.29738286257037e-13\\
285	-3.50111197269798e-07\\
300	-1.8359439131737e-18\\
315	-1.07783295237996e-09\\
330	-3627.14690373062\\
345	-4546.73606420812\\
360	-3949.70107996889\\
375	-2790.69497460191\\
390	-1041.73919660406\\
405	1289.29576081339\\
420	4133.6394956446\\
435	7340.01314647261\\
450	10681.2201726393\\
465	13873.6525171907\\
480	16632.1031640015\\
495	18719.0983870831\\
510	19991.8802535306\\
525	20427.8474544773\\
540	20110.3900435107\\
555	19194.9137886817\\
570	17864.3050617489\\
585	16274.9329890431\\
600	14536.5877086151\\
615	12698.7206419005\\
630	10770.8144956122\\
645	8753.37138918902\\
660	2471.31011455307\\
675	2.24694452632826e-12\\
690	-2.85534192589944e-12\\
705	-5.09750257616007e-12\\
720	-7.44779129861761e-16\\
735	-3.02265536818863e-14\\
750	-2.31949357021657e-08\\
765	-1.24052706041572e-11\\
780	-2473.76439620801\\
795	-5153.07885856691\\
810	-5598.65793815893\\
825	-5795.47951345068\\
840	-5601.82120967479\\
855	2315.26918909872\\
870	11549.8709664415\\
885	13083.0036641802\\
900	14700.8651335455\\
915	16063.8848481257\\
930	16861.9932701569\\
945	16672.6864472328\\
960	16142.0226022187\\
975	10814.0465073947\\
990	-7.6517443813387e-10\\
1005	7.34112309830337e-09\\
1020	-3.18059164196355e-09\\
1035	-1.66326569964875e-09\\
1050	-1.79709865112438e-09\\
1065	-1.5752692700613e-08\\
1080	3.06401599838718e-09\\
1095	2.26277848249139e-09\\
1110	1208.00671001381\\
1125	2649.67629968688\\
1140	3911.57667595635\\
1155	5035.10989998707\\
1170	6101.1733794756\\
1185	7171.71360277028\\
1200	8243.26168758683\\
1215	9221.94524906241\\
1230	9932.67279864303\\
1245	10163.1555032865\\
1260	9727.61666123533\\
1275	3107.85158816808\\
1290	7.52009653333385e-10\\
1305	-2.44875156827154e-10\\
1320	8.75489652996109e-10\\
1335	-2.9390421365412e-06\\
1350	-2.04537470944663e-11\\
1365	-1.28876062924742e-18\\
1380	-757.692723159322\\
1395	-7473.57220860872\\
1410	-7310.7891488191\\
1425	-6575.64479358346\\
1440	-5403.95863073688\\
1455	-3945.05350709189\\
1470	-2341.79586252282\\
1485	-717.330419269703\\
1500	838.772545466994\\
1515	2278.89537026232\\
1530	3590.2163998274\\
1545	4779.5774505665\\
1560	5860.46366152497\\
1575	6830.00918296544\\
1590	7665.52698317167\\
1605	8331.98476815734\\
1620	8799.96311678805\\
1635	9057.6163486728\\
1650	9117.94273846648\\
1665	9010.81200943981\\
1680	8766.23408485706\\
1695	8397.20888593773\\
1710	7904.24370174627\\
1725	7286.79795839515\\
1740	6565.99271684718\\
1755	5813.41960421919\\
1770	5158.67898759134\\
1785	4767.17912671271\\
1800	4803.6451775714\\
1815	5384.26693206397\\
1830	6530.07779427255\\
1845	8160.78152166021\\
1860	10105.0581888087\\
1875	12143.4270090882\\
1890	14058.5885056033\\
1905	14657.9307973296\\
1920	14683.8806809307\\
1935	14741.2683680361\\
1950	14820.5326903564\\
1965	14913.8491566919\\
1980	15015.8225494685\\
1995	15123.4763000244\\
2010	15235.5237968762\\
2025	15351.1223348815\\
2040	15468.4026565067\\
2055	15583.2729444544\\
2070	15689.0423341796\\
2085	15777.0973155267\\
2100	15838.6264959312\\
2115	15867.0561079809\\
2130	15859.9425567961\\
2145	15819.7191729329\\
2160	15752.7006642098\\
2175	15666.7893348309\\
2190	15568.804276357\\
2205	15462.8610035202\\
2220	15349.8153773274\\
2235	15228.240875229\\
2250	15096.0422782752\\
2265	14952.2704278994\\
2280	13965.9965455773\\
2295	8018.81682573716\\
2310	7763.26700082305\\
2325	7743.53390905908\\
2340	7946.6996401669\\
2355	8329.67987557815\\
2370	8820.47519745268\\
2385	9320.27405063072\\
2400	9709.64136200953\\
2415	9865.4980577825\\
2430	9701.75154103464\\
2445	9201.09144809049\\
2460	8427.92005975972\\
2475	532.17146056639\\
2490	-3.53473587341247e-11\\
2505	-6.1830590709802e-11\\
2520	-4.66857319946987e-14\\
2535	-9.09426478351225e-14\\
2550	-6.52463245107496e-14\\
2565	4.36911966168754e-15\\
2580	-1.15092397418026e-14\\
2595	-3.17637355220363e-21\\
2610	3.96750232493914e-18\\
2625	-1.99154527504714e-12\\
2640	-17920.1385186979\\
2655	-20948.3066272901\\
2670	-23669.6234036973\\
2685	-26288.2123796598\\
2700	-28684.7322649788\\
2715	-15913.6134980581\\
2730	-14918.6699688855\\
2745	-16084.6038635664\\
2760	-16670.6478254943\\
2775	-16624.9974438949\\
2790	-15939.7520359354\\
2805	-14663.9940410559\\
2820	-12903.8317006387\\
2835	-10802.5763314559\\
2850	-8524.01348347201\\
2865	-6230.6774841425\\
2880	-4066.84089751594\\
2895	-2151.75098642754\\
2910	-559.245094905005\\
2925	682.687556320318\\
2940	1601.17349467388\\
2955	2273.42487663523\\
2970	2813.3635520796\\
2985	3353.7797329705\\
3000	4004.63007166494\\
3015	4834.67334598\\
3030	5846.66154746079\\
3045	6985.62350552947\\
3060	8149.28009107143\\
3075	9220.81215594607\\
3090	10102.2996661983\\
3105	10736.3619580805\\
3120	11121.7629165133\\
3135	11304.1394328442\\
3150	11361.4298880718\\
3165	11381.1969229789\\
3180	11427.2293089438\\
3195	11525.7349670847\\
3210	11653.7691579515\\
3225	11744.3580468585\\
3240	11707.4541727102\\
3255	11454.0103945874\\
3270	10932.8810776129\\
3285	10143.7895353578\\
3300	9154.8807534079\\
3315	8083.03250847117\\
3330	7067.75316691596\\
3345	6227.33021525301\\
3360	5622.50860122051\\
3375	5234.36993982286\\
3390	4970.40705196009\\
3405	4695.02721192879\\
3420	4282.94332619974\\
3435	3673.43626011608\\
3450	2900.67093244894\\
3465	2095.85795685018\\
3480	1442.68547148594\\
3495	1113.34847687813\\
3510	1190.36182502079\\
3525	1624.12673278116\\
3540	2231.99802021242\\
3555	2764.55126231082\\
3570	2985.3762421578\\
3585	2785.80444513755\\
3600	2247.84046955271\\
3615	1643.1011544972\\
3630	1366.33012230452\\
3645	1814.62660216898\\
3660	3254.58866160478\\
3675	5726.77053361942\\
3690	9008.36748389802\\
3705	12656.1526324007\\
3720	16120.5717624865\\
3735	18863.4272330028\\
3750	20483.8296697019\\
3765	20778.2471503302\\
3780	19766.746037977\\
3795	17648.5205827035\\
3810	14745.6569260157\\
3825	11424.5611433608\\
3840	3066.95753991147\\
3855	7.59281130807352e-10\\
3870	6.06523803701802e-10\\
3885	6.06406472345583e-15\\
3900	-2.43521972335611e-20\\
3915	-5.46336250979024e-20\\
3930	-2.24182516083901e-16\\
3945	-284.645351996634\\
3960	-4412.75782712797\\
3975	-4406.66741340636\\
3990	-4060.5865130127\\
4005	-3275.52082629923\\
4020	-1982.42720488658\\
4035	-174.592994341943\\
4050	2063.07833008604\\
4065	4574.87743474808\\
4080	7166.30105552933\\
4095	9654.09414405885\\
4110	11901.3736224227\\
4125	13828.8264590298\\
4140	15397.6149853391\\
4155	16573.4202228327\\
4170	17294.1682529574\\
4185	17457.4026895717\\
4200	16943.1659523311\\
4215	15654.457465514\\
4230	13570.4037272989\\
4245	10788.7420712582\\
4260	458.081381924163\\
4275	2.42173057188278e-11\\
4290	2.81055116246182e-11\\
4305	-2.20410414095498e-13\\
4320	-3.64291848639967e-13\\
4335	-1.17121217509553e-12\\
4350	-4602.00866842213\\
4365	-5524.47945939288\\
4380	-4948.83594935738\\
4395	-4116.07721737389\\
4410	-3182.94442841122\\
4425	-2274.27220308852\\
4440	-1489.1794901972\\
4455	-914.974135968638\\
4470	-633.584071721704\\
4485	-702.472582281149\\
4500	-15485.5226495247\\
4515	-22197.624271702\\
4530	-23132.330085955\\
4545	-23850.5389214335\\
4560	-24154.4415517649\\
4575	-3599.98403521105\\
4590	-2491.47912507037\\
4605	-1004.32942008347\\
4620	1032.79115222174\\
4635	3354.38886793557\\
4650	5626.33834093116\\
4665	7508.30253139365\\
4680	8713.04818450521\\
4695	9046.50661076176\\
4710	8429.11415664821\\
4725	6902.47056637131\\
4740	1.36298008910924e-07\\
4755	-2.6801680991749e-15\\
4770	-6.43745039913268e-20\\
4785	-9.51807534697868e-15\\
4800	-5145.29868325293\\
4815	-8688.18913707598\\
4830	-9984.52994041457\\
4845	-10618.3648807584\\
4860	-10722.6807360511\\
4875	-10508.453692025\\
4890	-10201.1321218793\\
4905	-9975.83114495278\\
4920	-9904.00673156077\\
4935	-9925.37463647842\\
4950	-9861.16907197094\\
4965	-9469.38292978559\\
4980	-8521.12742316578\\
4995	-6885.76287831268\\
5010	-4588.43464702623\\
5025	-1822.5183595808\\
5040	1081.9673751408\\
5055	3731.69301886561\\
5070	5755.00246292777\\
5085	6875.98005133196\\
5100	6964.73289755665\\
5115	6040.41903599154\\
5130	2.38515736566795e-14\\
5145	3.15536713511172e-17\\
5160	-3.34069794397096e-18\\
5175	-6.1363345394555e-10\\
5190	-4171.81670935478\\
5205	-8048.22694647995\\
5220	-9182.09877818084\\
5235	-9426.6691984263\\
5250	-8781.73588223387\\
5265	-7367.11510149172\\
5280	-5395.96818300902\\
5295	-3140.65876784006\\
5310	-865.035777831314\\
5325	1220.81594521873\\
5340	2991.48871687695\\
5355	4415.54517674072\\
5370	5529.3560171952\\
5385	6408.63614072101\\
5400	7138.35331657442\\
5415	7780.36331677692\\
5430	8360.96326882922\\
5445	8865.87525505626\\
5460	9233.91124100566\\
5475	9366.30931792351\\
5490	9132.98063926114\\
5505	8394.26926455238\\
5520	7029.45504986218\\
5535	693.127024542982\\
5550	-4.88855348345849e-13\\
5565	-6.6456172162499e-16\\
5580	-2.54946752728177e-16\\
5595	-5457.72024111305\\
5610	-9982.2199825175\\
5625	-11610.7171874763\\
5640	-12087.722518452\\
5655	-5265.61331034277\\
5670	13996.9004014631\\
5685	13658.7044989853\\
5700	1.25043696751204e-09\\
5715	1.94029863877232e-09\\
5730	2.16246272893503e-08\\
5745	-3.63887179234668e-09\\
5760	-4.90068844359592e-09\\
5775	-6.14389172380565e-09\\
5790	-1.34745361569932e-12\\
5805	-4564.14401478399\\
5820	-11694.2952706876\\
5835	-11845.686219087\\
5850	-11070.248434968\\
5865	-9538.86574254635\\
5880	-7549.01415981834\\
5895	-5428.66471904652\\
5910	-3455.82992205551\\
5925	-1784.00094585426\\
5940	-415.706210570225\\
5955	775.042436123746\\
5970	1989.02884433257\\
5985	3425.13672287278\\
6000	5200.95330590872\\
6015	7302.86032002309\\
6030	9579.7478407722\\
6045	11772.4894886418\\
6060	13581.3170008179\\
6075	14749.0599044637\\
6090	20102.3066072009\\
6105	20670.8260934543\\
6120	20263.8712735781\\
6135	19841.8440315897\\
6150	19391.0107328063\\
6165	18921.5451324896\\
6180	18457.9065661936\\
6195	18028.4782975004\\
6210	17657.0388668315\\
6225	13963.5110525058\\
6240	13380.8046683904\\
6255	14681.1160721322\\
6270	15658.4445823885\\
6285	16216.5770253109\\
6300	16378.6929389932\\
6315	16273.3990236321\\
6330	16075.1488104892\\
6345	15946.4569300079\\
6360	15986.1195293546\\
6375	16201.2425435076\\
6390	16515.1631995894\\
6405	16795.5887172188\\
6420	16903.2146181148\\
6435	16735.6498001316\\
6450	16252.5835592532\\
6465	15495.4225491296\\
6480	14562.4440619186\\
6495	13585.8579747019\\
6510	12689.8716746136\\
6525	11952.6570879439\\
6540	11380.0216614862\\
6555	10902.921290504\\
6570	10391.526741658\\
6585	9693.72107827103\\
6600	8680.72225606092\\
6615	2694.07043607337\\
6630	-4.14613140911971e-12\\
6645	-5.01558538625047e-12\\
6660	-9.74974202934409e-12\\
6675	-2.99234094534168e-11\\
6690	-9.06429429127845e-12\\
6705	-1.19331066024669e-11\\
6720	-2061.95692972111\\
6735	-8800.27848783644\\
6750	-10163.0600905162\\
6765	-11130.0784639098\\
6780	-11582.3334609767\\
6795	-11429.079031032\\
6810	-10658.8397270885\\
6825	-9375.2605729057\\
6840	-7784.37766267039\\
6855	-6161.55500825278\\
6870	-4768.40208560182\\
6885	-3775.52212261677\\
6900	-3215.27025316747\\
6915	-2975.03884321433\\
6930	-2846.95635409857\\
6945	-2606.63803406359\\
6960	-2099.66187501142\\
6975	-1291.76399529472\\
6990	-283.675393285966\\
7005	735.547379394182\\
7020	1555.47552117861\\
7035	2020.30989227738\\
7050	2080.69009823108\\
7065	1802.2891808154\\
7080	1339.92663056058\\
7095	891.928283526254\\
7110	641.073004676909\\
7125	726.865121979921\\
7140	1224.58864011974\\
7155	2150.18199619019\\
7170	3477.03682793077\\
7185	5145.46011678492\\
7200	7068.02790322069\\
7215	9125.41494104814\\
7230	11168.7321290637\\
7245	13028.3584737714\\
7260	14537.9710193033\\
7275	15563.7324129351\\
7290	16036.6870098004\\
7305	15974.3465082231\\
7320	15478.2959408402\\
7335	14716.0978284047\\
7350	13880.694563232\\
7365	13145.7130232664\\
7380	12630.9539995963\\
7395	12380.0764461118\\
7410	12361.3878764888\\
7425	12486.9317642813\\
7440	12643.8070008609\\
7455	12724.7075369513\\
7470	12655.5181173013\\
7485	12412.0297192078\\
7500	12018.2496976658\\
7515	11531.2590145085\\
7530	11024.4020077416\\
7545	10556.3482725764\\
7560	10154.9754063036\\
7575	9804.22264323547\\
7590	9450.46591224471\\
7605	9016.38055138522\\
7620	8432.18152844762\\
7635	7653.07795794831\\
7650	6681.9960511589\\
7665	2371.59186502964\\
7680	6.63724248345788e-10\\
7695	6.0148467172119e-10\\
7710	5.87660245376302e-10\\
7725	5.41859266874403e-10\\
7740	6.31537251096978e-10\\
7755	-2.6357851800685e-10\\
7770	-2.3237593166749e-08\\
7785	-3.45183969515522e-10\\
7800	-9.14114766661315e-09\\
7815	-2.95682538783287e-10\\
7830	-8.10292893167145e-19\\
7845	-1.36079565393743e-08\\
7860	-3.09008832766536e-08\\
7875	-2284.67997535062\\
7890	-2481.52276474579\\
7905	-1875.53272625937\\
7920	-1099.07052535017\\
7935	-244.641712747664\\
7950	5671.93990546662\\
7965	13837.5734189375\\
7980	14357.4524979637\\
7995	14634.3475576617\\
8010	14667.4081094832\\
8025	14493.4874780598\\
8040	14177.5668858848\\
8055	13800.2214944411\\
8070	13442.8055083434\\
8085	13172.0517807814\\
8100	13028.4629350038\\
8115	13015.296943391\\
8130	13103.2375428606\\
8145	13087.8548331936\\
8160	8755.91864269064\\
8175	477.159778980122\\
8190	8.27783813743434e-10\\
8205	7.63354443732508e-10\\
8220	7.57868906706534e-10\\
8235	7.16922049964807e-10\\
8250	5.67525734740393e-10\\
8265	-1.24686270943503e-08\\
8280	3.45682267754157e-09\\
8295	2.52330436735927e-09\\
8310	3.74865110040564e-09\\
8325	3.33255592632685e-09\\
8340	131.564577413678\\
8355	331.108297127916\\
8370	484.485475324365\\
8385	611.510879087419\\
8400	769.095171675858\\
8415	1042.51114116562\\
8430	1519.885299708\\
8445	2258.30912242463\\
8460	3254.02026288153\\
8475	4423.25520007931\\
8490	5617.98688330088\\
8505	6658.47165511752\\
8520	7382.88008767016\\
8535	7700.6069693482\\
8550	7617.44789236759\\
8565	7236.66542625668\\
8580	6724.61187886844\\
8595	6255.73709210718\\
8610	5956.55316571493\\
8625	5871.19906907936\\
8640	5950.65232547183\\
8655	6076.95695309687\\
8670	6111.2786215353\\
8685	5942.8876143183\\
8700	5525.54450356773\\
8715	4893.92701511964\\
8730	3404.1047142384\\
8745	2.9010977126398e-11\\
8760	2.17859915695238e-11\\
8775	9.75168908396879e-12\\
8790	3.71845590360631e-08\\
8805	-4.94263881499523e-09\\
8820	7.9598180269258e-08\\
8835	3.8356565668432e-08\\
8850	-3.51700807113815e-08\\
8865	-3.58199692750507e-08\\
8880	-3.6410561107407e-08\\
8895	-2.70801671288946e-13\\
8910	-2.33715064271688e-06\\
8925	-9.97350802205837e-16\\
8940	-1.16906470940502e-15\\
8955	-4.57750959939563e-11\\
8970	-7051.04459586565\\
8985	-8256.3071969772\\
9000	-8539.5777030822\\
9015	-8461.69615981573\\
9030	-8083.58494312036\\
9045	-7489.43136675938\\
9060	-6771.35253062762\\
9075	-6008.48559865742\\
9090	-5254.80789190999\\
9105	-4532.8960928847\\
9120	-3838.92646513732\\
9135	-3148.57467069067\\
9150	-2429.11954369074\\
9165	-1645.00469563379\\
9180	-761.715614258212\\
9195	252.949227774463\\
9210	1422.93774884606\\
9225	2760.93926085217\\
9240	4256.158616659\\
9255	5869.59511362443\\
9270	7532.32417581167\\
9285	9154.19641489126\\
9300	10639.0236853773\\
9315	11902.1647021946\\
9330	12729.255692283\\
9345	12731.879944245\\
9360	12745.9203587513\\
9375	12766.7222510461\\
9390	12790.4152695562\\
9405	12814.0532525476\\
9420	12835.473083705\\
9435	12853.0412890343\\
9450	12865.3670984002\\
9465	4627.50146479111\\
9480	-4.34016754827238e-13\\
9495	1.62526576745481e-09\\
9510	-4.60692297956559e-10\\
9525	3.26941547168502e-08\\
9540	-1.02756616150029e-15\\
9555	-4.65868120989865e-20\\
9570	-6.35465959800824e-10\\
9585	-1.47408252054379e-12\\
9600	-2.19950845948072e-10\\
9615	-6.8814482107396e-12\\
9630	-2.30922828056506e-09\\
9645	-5.42485097099719e-14\\
9660	-2.76025814292986e-10\\
9675	-9488.17791261089\\
9690	-15557.5996562469\\
9705	-15658.2459784436\\
9720	-15548.9658006361\\
9735	-15297.1133676352\\
9750	-1070.1412269531\\
9765	1076.04836490302\\
9780	1307.78162711106\\
9795	1455.56196625134\\
9810	1563.34571166109\\
9825	1703.21091726326\\
9840	1945.82637919248\\
9855	2335.66552948897\\
9870	2868.06985635253\\
9885	3492.98694750075\\
9900	4123.47011235385\\
9915	4665.49930822028\\
9930	5042.01336410516\\
9945	5211.79878524774\\
9960	5178.51022919592\\
9975	4981.93099082565\\
9990	4684.74263673132\\
10005	4350.62661349567\\
10020	4028.52159599521\\
10035	3744.18976250044\\
10050	3498.90653256644\\
10065	3276.37787760169\\
10080	3056.22872340082\\
10095	2823.48557320709\\
10110	2579.50015141865\\
10125	2342.72140302136\\
10140	2148.31212659751\\
10155	2038.60867160677\\
10170	2057.26166556722\\
10185	2237.99625507233\\
10200	2601.20667559988\\
10215	3148.7720215458\\
10230	3866.0957104123\\
10245	4722.3314129761\\
10260	5671.78880315407\\
10275	6655.71931952245\\
10290	7601.27043142726\\
10305	8421.8160792798\\
10320	9023.92681085182\\
10335	9318.24933163627\\
10350	9233.65221043328\\
10365	8744.63587689143\\
10380	7883.30626195177\\
10395	6754.40917062074\\
10410	5523.62518186132\\
10425	4392.34696975854\\
10440	3556.54281064764\\
10455	3159.37474097003\\
10470	3253.49429064155\\
10485	3786.84199039181\\
10500	4610.72387063295\\
10515	5522.16749055303\\
10530	6312.15173423439\\
10545	10754.7542187469\\
10560	17115.6427890955\\
10575	16723.541182534\\
10590	16364.9230738056\\
10605	16026.1938771558\\
10620	15701.2139439429\\
10635	15389.444571732\\
10650	15093.7792625008\\
10665	14818.7578036649\\
10680	14569.1682123993\\
10695	14349.3340145715\\
10710	14162.6086936464\\
10725	14010.935392081\\
10740	13894.4527615298\\
10755	13811.0324968915\\
10770	13755.9755295843\\
10785	13722.1016902489\\
10800	13700.356408471\\
10815	13681.0387008626\\
10830	13655.3651578837\\
10845	13616.9950591884\\
10860	13563.0415814885\\
10875	13493.9823872338\\
10890	13412.7019136192\\
10905	13323.0439353859\\
10920	13228.4035432485\\
10935	13130.8693156313\\
10950	13031.134803604\\
10965	12928.9625371126\\
10980	12055.4532172052\\
10995	6021.40573769848\\
11010	5777.91504072329\\
11025	5695.06738087569\\
11040	5758.93167277892\\
11055	5903.14340445338\\
11070	6025.17789233802\\
11085	6011.02970697163\\
11100	5770.32281646498\\
11115	5259.11771229279\\
11130	4498.488838235\\
11145	3563.3513054979\\
11160	1336.29030630086\\
11175	2.9761022205671e-12\\
11190	-4.58648730939629e-12\\
11205	-2.36910018211918e-11\\
11220	-2.05478314085905e-08\\
11235	-6.77478681834764e-09\\
11250	2.43895671467816e-09\\
11265	2.52416777151538e-09\\
11280	2.91028460952156e-09\\
11295	4.52515483233534e-09\\
11310	3.43534921516675e-09\\
11325	4.70451514071981e-09\\
11340	396.165255698616\\
11355	885.815005578899\\
11370	1381.06764406257\\
11385	1828.2528989746\\
11400	2198.72889143043\\
11415	2502.3037622532\\
11430	2780.39164397617\\
11445	3091.93535545724\\
11460	3485.26415629228\\
11475	3976.97905279834\\
11490	4534.40483093409\\
11505	5087.25818247284\\
11520	5544.68661806413\\
11535	5826.18774410594\\
11550	5885.51036834417\\
11565	5724.90999932973\\
11580	5391.33197684439\\
11595	4954.37713207923\\
11610	4483.76719835665\\
11625	4028.08396856271\\
11640	3600.81520498275\\
11655	3191.89603013751\\
11670	2773.97437958573\\
11685	2329.04343453204\\
11700	1861.24502594356\\
11715	1404.70531945819\\
11730	1020.80770593103\\
11745	785.913361357223\\
11760	776.744885970858\\
11775	1047.52123234052\\
11790	1622.19841530281\\
11805	2483.48958636817\\
11820	3576.0167176601\\
11835	4812.29944842085\\
11850	6088.09940275315\\
11865	7301.39272257202\\
11880	8366.70991077583\\
11895	9226.14765928353\\
11910	9857.10072966192\\
11925	10264.5552330958\\
11940	10476.7132904223\\
11955	10531.5484941966\\
11970	10472.6072098021\\
11985	10346.121547888\\
12000	10199.945696137\\
12015	10088.3473346655\\
12030	3780.62602424382\\
12045	1.46374296554629e-09\\
12060	1.48223848930981e-09\\
12075	1.47380889670102e-09\\
12090	1.39321096261254e-09\\
12105	1.35852896261061e-09\\
12120	1.5444842109488e-09\\
12135	1.56616961138569e-09\\
12150	596.00349533816\\
12165	1529.92541818864\\
12180	2266.90874342638\\
12195	2790.06685618251\\
12210	3102.75809898829\\
12225	13571.6914317535\\
12240	17275.4184397099\\
12255	17340.9496146351\\
12270	17388.9600158396\\
12285	17406.4616533082\\
12300	17380.1267766278\\
12315	14373.8933623779\\
12330	12059.2329881457\\
12345	10337.059657797\\
12360	8813.49030398025\\
12375	7626.06772453957\\
12390	6855.33114316119\\
12405	6509.26164553632\\
12420	6531.69679173228\\
12435	6811.78127560558\\
12450	7209.39456942636\\
12465	7582.21519017234\\
12480	7804.64642869646\\
12495	7792.5326366383\\
12510	7515.68085706242\\
12525	7013.5902772352\\
12540	6387.22909378028\\
12555	5785.65873082374\\
12570	5379.93433183693\\
12585	5318.04379003044\\
12600	5699.01537852195\\
12615	6541.99352493288\\
12630	7788.20409035433\\
12645	9315.7609287514\\
12660	10977.8588516524\\
12675	12632.42122665\\
12690	14175.7889026301\\
12705	15551.6187970711\\
12720	16742.7461084175\\
12735	17275.4184397174\\
12750	17294.8304171962\\
12765	17346.7975122258\\
12780	17420.7323402395\\
12795	17503.6031296487\\
12810	17579.2108466757\\
12825	17629.1683148423\\
12840	17635.5432377472\\
12855	17584.9133098928\\
12870	17472.1151575231\\
12885	12659.666518902\\
12900	10900.6451711145\\
12915	10136.8715628091\\
12930	9709.19006349791\\
12945	8859.28759598701\\
12960	4.59364190862187e-10\\
12975	3.50726100972481e-10\\
12990	3.29819389430685e-10\\
13005	3.29383203244909e-10\\
13020	3.22753201787044e-10\\
13035	3.00177382176239e-10\\
13050	-4.46432593600998e-08\\
13065	7.30980596061817e-09\\
13080	9.71424453767565e-09\\
13095	1.27678165615577e-08\\
13110	5145.66280028583\\
13125	6131.857654354\\
13140	7120.30416567416\\
13155	7781.73774458172\\
13170	7830.12255145851\\
13185	5070.29703876744\\
13200	7.90570109232944e-10\\
13215	1.83013744065735e-07\\
13230	1.11848464080799e-07\\
13245	-5.4556260620582e-10\\
13260	-2.44580763519679e-20\\
13275	-8.20563167652604e-22\\
13290	-5074.48194088274\\
13305	-7336.70345881758\\
13320	-7796.46523525279\\
13335	-8151.11127170674\\
13350	-8574.49951684127\\
13365	-9187.2713669415\\
13380	-10032.6429711649\\
13395	-11071.1620442989\\
13410	-12171.7111172259\\
13425	-13146.8306588422\\
13440	-13779.8777264377\\
13455	-13868.2113624901\\
13470	-13283.0278238453\\
13485	-12002.7813842501\\
13500	-10127.4886565492\\
13515	-7868.81842347943\\
13530	-5498.90963905091\\
13545	-3294.86492927174\\
13560	-1475.95748355193\\
13575	-176.605901296151\\
13590	585.232829639343\\
13605	878.213989334106\\
13620	832.62288946681\\
13635	602.36819781858\\
13650	335.742266841705\\
13665	157.413984591195\\
13680	155.448296703279\\
13695	391.529002977825\\
13710	893.022719246579\\
13725	1659.34283924319\\
13740	2666.21262269225\\
13755	3857.2627606472\\
13770	5154.50381694281\\
13785	6458.06916867067\\
13800	7662.97094507988\\
13815	8670.04978899182\\
13830	9401.59109948389\\
13845	9813.89003073707\\
13860	9898.3750196666\\
13875	9688.18255740498\\
13890	9249.76639782323\\
13905	8679.56002239716\\
13920	8092.368800113\\
13935	7610.13595653475\\
13950	7351.65188111042\\
13965	7409.26243517607\\
13980	7836.44347347438\\
13995	8628.8259661394\\
14010	9717.3079569689\\
14025	10983.3969279228\\
14040	12270.5503942521\\
14055	13431.1517253773\\
14070	21030.9441874729\\
14085	20551.5715325901\\
14100	20176.7723631851\\
14115	19870.0035173238\\
14130	19610.1840494131\\
14145	19388.3291304204\\
14160	19203.5736053547\\
14175	19058.7057685984\\
14190	18955.6306604181\\
14205	18891.7997188906\\
14220	18858.0336214912\\
14235	18837.9006806594\\
14250	18808.8718479239\\
14265	18745.3796486052\\
14280	18623.1067899446\\
14295	18423.9398145374\\
14310	18139.6603632005\\
14325	17773.6737559329\\
14340	17339.5539261359\\
14355	16857.9532761455\\
14370	16352.3907880977\\
14385	15845.7290450097\\
14400	15357.6660256792\\
14415	7072.72915683613\\
14430	4.7707028458981e-11\\
14445	2.86611365066594e-12\\
14460	876.263851287192\\
14475	2083.77788370162\\
14490	3248.65353266784\\
14505	4224.70074219937\\
14520	4910.94069420204\\
14535	5260.98975112249\\
14550	5273.70750810991\\
14565	3796.26048001802\\
14580	-2.72993087147401e-12\\
14595	-1.16362137736096e-11\\
14610	-1.35906344263649e-11\\
14625	-1.11327882985593e-11\\
14640	6.78720642188768e-09\\
14655	-1.63822312659878e-09\\
14670	-7.11425290856812e-10\\
14685	-4.88134512113348e-10\\
14700	-4.81282812214712e-10\\
14715	-6.48452479646427e-10\\
14730	-9.1096484565803e-10\\
14745	-8.94831165230563e-10\\
14760	-1.26881724002982e-09\\
14775	544.270891730176\\
14790	1846.81511291604\\
14805	3054.53166378518\\
14820	4038.2038071996\\
14835	4722.72950348819\\
14850	5097.45100271394\\
14865	5215.63391804797\\
14880	5175.02316894863\\
14895	5088.21348478207\\
14910	5047.24181023193\\
14925	5103.65231295976\\
14940	5259.94165485037\\
14955	5480.62187336792\\
14970	5715.71966113916\\
14985	5928.83686540714\\
15000	6114.91545472667\\
15015	6306.52832983928\\
15030	6558.28726974365\\
15045	6925.73510671146\\
15060	7439.64570735736\\
15075	8091.58080344263\\
15090	8837.47024761331\\
15105	9606.04935504071\\
15120	10329.5991819718\\
15135	10958.7148684345\\
15150	11475.3218625765\\
15165	11890.508785835\\
15180	12235.5836595544\\
15195	12545.269770469\\
15210	12839.3758533806\\
15225	13121.0571406586\\
15240	13375.0539495822\\
15255	13566.9775487599\\
15270	13663.0903713969\\
15285	13636.2545179024\\
15300	13477.4013895321\\
15315	13207.4413379291\\
15330	12875.9232764044\\
15345	12557.6969407741\\
15360	12333.7955054315\\
15375	12276.6637490847\\
15390	12420.305485344\\
15405	12747.9064170004\\
15420	13186.9386475998\\
15435	13623.2308196696\\
15450	13922.3445639646\\
15465	13964.2459703812\\
15480	13233.2812077899\\
15495	5.34009438160382e-08\\
15510	9.0351688185851e-08\\
15525	-4.83661320022089e-09\\
15540	-8.2559756049011e-08\\
15555	-1.02152173438869e-17\\
15570	-4.6440444805701e-16\\
15585	-2.40237394322391e-11\\
15600	-1.00590471282386e-11\\
15615	-4.41727681993118e-19\\
15630	-2.6206931007678e-08\\
15645	-1.88255387759692e-10\\
15660	-1769.81773773142\\
15675	-9254.99796905772\\
15690	-8858.09624327359\\
15705	-88.117747030029\\
15720	9048.74386980509\\
15735	9030.46665807479\\
15750	8880.62764965392\\
15765	8612.32779848896\\
15780	8230.23860302234\\
15795	7722.29484734696\\
15810	7071.08871427377\\
15825	6267.18348887516\\
15840	5322.98331972109\\
15855	4285.4692943116\\
15870	3232.22718820775\\
15885	2267.33465653846\\
15900	1494.27422754845\\
15915	998.427442755266\\
15930	820.762109045192\\
15945	949.44542418379\\
15960	1313.50209655247\\
15975	1800.1611659497\\
15990	2272.85217186583\\
16005	2603.912843626\\
16020	2701.98718862684\\
16035	2533.52012133528\\
16050	2128.76784486968\\
16065	1575.98224195126\\
16080	997.386449490051\\
16095	517.793058940124\\
16110	236.588792811317\\
16125	206.367990833915\\
16140	430.363105975534\\
16155	864.521487545549\\
16170	1442.63053738532\\
16185	2092.32962931364\\
16200	2751.0033829223\\
16215	3370.59069490525\\
16230	3918.42806159627\\
16245	4367.73308080681\\
16260	4696.11064152193\\
16275	4884.48410391753\\
16290	4920.77782566974\\
16305	4806.37003915695\\
16320	4558.64659817472\\
16335	4209.44409917691\\
16350	3794.90816494262\\
16365	337.882173312505\\
16380	4.99754036660527e-08\\
16395	-3.45672250155402e-09\\
16410	2.17490024208549e-08\\
16425	-1.66324614446879e-08\\
16440	-1.93953181498354e-08\\
16455	-3.22024283866233e-12\\
16470	-9.10686256901149e-13\\
16485	-1.57328268929379e-12\\
16500	-7.50195686301247e-09\\
16515	-9.40719996594518e-09\\
16530	-1231.12513099555\\
16545	-5064.72856330053\\
16560	-5731.06191097477\\
16575	-6282.50662043922\\
16590	-6680.01613841214\\
16605	-6878.89757940673\\
16620	-6831.66186093643\\
16635	-4758.54694818102\\
16650	9405.75396174231\\
16665	10314.7398624255\\
16680	11456.1148868075\\
16695	12741.6330393098\\
16710	14063.8699036971\\
16725	15315.7714814459\\
16740	16322.2540200252\\
16755	15818.7689864462\\
16770	15399.3765560726\\
16785	15040.7002196452\\
16800	6125.74766467166\\
16815	3604.73107620043\\
16830	3746.28471150782\\
16845	3873.03439466495\\
16860	3975.3004148698\\
16875	278.944603665566\\
16890	-1.73411081013427e-10\\
16905	-2.01713358256167e-10\\
16920	-2.34717228997112e-10\\
16935	-2.37109261295532e-10\\
16950	-2.54201076755596e-10\\
16965	-2.56367222589704e-10\\
16980	-2.72421155525026e-10\\
16995	-2.40323967256001e-13\\
17010	-4.83428101626863e-13\\
17025	-8.75295143440077e-13\\
17040	-1.09856133250538e-12\\
17055	-3621.89660732489\\
17070	-5401.17512968952\\
17085	-4963.59050938326\\
17100	-4163.0108312917\\
17115	-3036.35778745191\\
17130	-1632.39870397131\\
17145	-10.7588195782416\\
17160	1756.66846012678\\
17175	3586.79157964575\\
17190	5392.71927162622\\
17205	7087.46322625529\\
17220	8594.54076060493\\
17235	9853.07284374509\\
17250	10822.6878693658\\
17265	11481.908271553\\
17280	11825.824352306\\
17295	11865.4762461869\\
17310	11614.8967742105\\
17325	11099.1085953878\\
17340	10349.1714359968\\
17355	9407.5224089088\\
17370	8329.82253450329\\
17385	7189.63197427224\\
17400	6069.71134269803\\
17415	5049.33672851334\\
17430	4192.38466725724\\
17445	3530.54949776567\\
17460	3053.94058540205\\
17475	2719.281116594\\
17490	2464.73738223052\\
17505	2237.52306339077\\
17520	2015.49556256926\\
17535	1820.65144090756\\
17550	1716.17758194725\\
17565	1783.74810002765\\
17580	2100.15335129867\\
17595	2706.10609828527\\
17610	3593.29599198383\\
17625	4706.06555721867\\
17640	5952.28607917263\\
17655	7228.9829986306\\
17670	8438.76844977752\\
17685	9501.41615234742\\
17700	10355.8257583163\\
17715	10958.3859158177\\
17730	11280.3810602927\\
17745	11306.6706285572\\
17760	11038.9179036363\\
17775	10504.2588138811\\
17790	9759.70640727291\\
17805	8890.41961273473\\
17820	8001.82197875387\\
17835	7206.4614910406\\
17850	6608.32494337785\\
17865	6287.9705592563\\
17880	0\\
};

\end{axis}








\end{tikzpicture}%
